Towards the decentralized coordination of multiple self-adaptive systems

When multiple self-adaptive systems share the same environment and have common goals, they may coordinate their adaptations at runtime to avoid conflicts and to satisfy their goals. There are two approaches to coordination. (1) Logically centralized, where a supervisor has complete control over the individual self-adaptive systems. Such approach is infeasible when the systems have different owners or administrative domains. (2) Logically decentralized, where coordination is achieved through direct interactions. Because the individual systems have control over the information they share, decentralized coordination accommodates multiple administrative domains. However, existing techniques do not account simultaneously for both local concerns, e.g., preferences, and shared concerns, e.g., conflicts, which may lead to goals not being achieved as expected. Our idea to address this shortcoming is to express both types of concerns within the same constraint optimization problem. We propose CoADAPT, a decentralized coordination technique introducing two types of constraints: preference constraints, expressing local concerns, and consistency constraints, expressing shared concerns. At runtime, the problem is solved in a decentralized way using distributed constraint optimization algorithms implemented by each self-adaptive system. As a first step in realizing CoADAPT, we focus in this work on the coordination of adaptation planning strategies, traditionally addressed only with centralized techniques. We show the feasibility of CoADAPT in an exemplar from cloud computing and analyze experimentally its scalability.

==> figures/DPOP_Eval_B_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.120000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458637in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.458637in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.458637in}{0.387839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525801in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{0.525801in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525801in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525801in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861622in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861622in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861622in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197443in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{1.197443in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197443in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197443in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533264in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{1.533264in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533264in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533264in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869085in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{1.869085in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869085in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869085in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204907in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.204907in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204907in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204907in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382145in,y=0.173333in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Domain size (\(\displaystyle |D_A| = |D_I|\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458637in}{0.506633in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{0.506633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458637in}{0.506633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219630in, y=0.482521in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458637in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{0.744221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458637in}{0.744221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219630in, y=0.720109in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458637in}{0.981809in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{0.981809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458637in}{0.981809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219630in, y=0.957696in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164074in,y=0.773920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Number of messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542592in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{0.626547in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{0.710503in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{0.794458in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{0.878413in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{0.962368in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.046324in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.130279in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.214234in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.550055in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.634011in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.885876in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{1.969832in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{2.137742in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{2.221698in}{0.447236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542592in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710503in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962368in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130279in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382145in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550055in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717966in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969832in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137742in}{0.447236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542592in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{0.626547in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{0.710503in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{0.794458in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{0.878413in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{0.962368in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.046324in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.130279in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.214234in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.550055in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.634011in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.885876in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.969832in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{2.137742in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{2.221698in}{0.613548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542592in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710503in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962368in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130279in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382145in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550055in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717966in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969832in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137742in}{0.613548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.542592in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{0.626547in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{0.710503in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{0.794458in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{0.878413in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{0.962368in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.046324in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.130279in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.214234in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.298189in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.382145in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.466100in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.550055in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.634011in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.885876in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{1.969832in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{2.137742in}{0.779859in}}%
\pgfpathlineto{\pgfqpoint{2.221698in}{0.779859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458637in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542592in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710503in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962368in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130279in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382145in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550055in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717966in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969832in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137742in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458637in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{0.458637in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305653in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458637in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{0.387839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458637in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507248in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{1.621459in}{0.813936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635347in}{0.813936in}}{\pgfqpoint{1.635347in}{0.827825in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{1.111389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635347in}{1.125278in}}{\pgfqpoint{1.621459in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{0.507248in}{1.125278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493359in}{1.125278in}}{\pgfqpoint{0.493359in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{0.493359in}{0.827825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493359in}{0.813936in}}{\pgfqpoint{0.507248in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{0.507248in}{0.813936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521137in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{0.590581in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{0.660026in}{1.073194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590581in}{1.073194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715581in,y=1.048889in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521137in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{0.590581in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{0.660026in}{0.976358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590581in}{0.976358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715581in,y=0.952053in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521137in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{0.590581in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{0.660026in}{0.879522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590581in}{0.879522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715581in,y=0.855216in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{0.387839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887974in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.887974in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887974in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887974in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223796in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{3.223796in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223796in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223796in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559617in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{3.559617in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559617in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559617in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895438in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{3.895438in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895438in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895438in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231259in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.231259in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231259in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.231259in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567080in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.567080in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567080in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567080in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744318in,y=0.173333in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Domain size (\(\displaystyle |D_A| = |D_I|\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{0.416055in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{0.416055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820810in}{0.416055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676326in, y=0.391943in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{0.645456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820810in}{0.645456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534542in, y=0.621343in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{0.874856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820810in}{0.874856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534542in, y=0.850743in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{1.104256in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{1.104256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820810in}{1.104256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534542in, y=1.080143in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478986in,y=0.773920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Total size  msgs. (\# elements)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.904766in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{2.988721in}{0.434407in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.445877in}}%
\pgfpathlineto{\pgfqpoint{3.156631in}{0.457347in}}%
\pgfpathlineto{\pgfqpoint{3.240587in}{0.468817in}}%
\pgfpathlineto{\pgfqpoint{3.324542in}{0.480287in}}%
\pgfpathlineto{\pgfqpoint{3.408497in}{0.491757in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{0.503227in}}%
\pgfpathlineto{\pgfqpoint{3.576408in}{0.514697in}}%
\pgfpathlineto{\pgfqpoint{3.660363in}{0.526167in}}%
\pgfpathlineto{\pgfqpoint{3.744318in}{0.537637in}}%
\pgfpathlineto{\pgfqpoint{3.828274in}{0.549107in}}%
\pgfpathlineto{\pgfqpoint{3.912229in}{0.560577in}}%
\pgfpathlineto{\pgfqpoint{3.996184in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{4.080139in}{0.583517in}}%
\pgfpathlineto{\pgfqpoint{4.164095in}{0.594987in}}%
\pgfpathlineto{\pgfqpoint{4.248050in}{0.606457in}}%
\pgfpathlineto{\pgfqpoint{4.332005in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{0.629398in}}%
\pgfpathlineto{\pgfqpoint{4.499916in}{0.640868in}}%
\pgfpathlineto{\pgfqpoint{4.583871in}{0.652338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904766in}{0.422937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072676in}{0.445877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324542in}{0.480287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492452in}{0.503227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660363in}{0.526167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912229in}{0.560577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080139in}{0.583517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332005in}{0.617927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499916in}{0.640868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.904766in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{2.988721in}{0.452759in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.475699in}}%
\pgfpathlineto{\pgfqpoint{3.156631in}{0.498639in}}%
\pgfpathlineto{\pgfqpoint{3.240587in}{0.521579in}}%
\pgfpathlineto{\pgfqpoint{3.324542in}{0.544519in}}%
\pgfpathlineto{\pgfqpoint{3.408497in}{0.567459in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{0.590399in}}%
\pgfpathlineto{\pgfqpoint{3.576408in}{0.613339in}}%
\pgfpathlineto{\pgfqpoint{3.660363in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{3.744318in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{3.828274in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{3.912229in}{0.705100in}}%
\pgfpathlineto{\pgfqpoint{3.996184in}{0.728040in}}%
\pgfpathlineto{\pgfqpoint{4.080139in}{0.750980in}}%
\pgfpathlineto{\pgfqpoint{4.164095in}{0.773920in}}%
\pgfpathlineto{\pgfqpoint{4.248050in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{4.332005in}{0.819800in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{0.842740in}}%
\pgfpathlineto{\pgfqpoint{4.499916in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{4.583871in}{0.888620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904766in}{0.429819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072676in}{0.475699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324542in}{0.544519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492452in}{0.590399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660363in}{0.636280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912229in}{0.705100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080139in}{0.750980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248050in}{0.796860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415961in}{0.842740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.904766in}{0.436701in}}%
\pgfpathlineto{\pgfqpoint{2.988721in}{0.471111in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.505521in}}%
\pgfpathlineto{\pgfqpoint{3.156631in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{3.240587in}{0.574341in}}%
\pgfpathlineto{\pgfqpoint{3.324542in}{0.608751in}}%
\pgfpathlineto{\pgfqpoint{3.408497in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{0.677572in}}%
\pgfpathlineto{\pgfqpoint{3.576408in}{0.711982in}}%
\pgfpathlineto{\pgfqpoint{3.660363in}{0.746392in}}%
\pgfpathlineto{\pgfqpoint{3.744318in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{3.828274in}{0.815212in}}%
\pgfpathlineto{\pgfqpoint{3.912229in}{0.849622in}}%
\pgfpathlineto{\pgfqpoint{3.996184in}{0.884032in}}%
\pgfpathlineto{\pgfqpoint{4.080139in}{0.918442in}}%
\pgfpathlineto{\pgfqpoint{4.164095in}{0.952852in}}%
\pgfpathlineto{\pgfqpoint{4.248050in}{0.987262in}}%
\pgfpathlineto{\pgfqpoint{4.332005in}{1.021672in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{1.056082in}}%
\pgfpathlineto{\pgfqpoint{4.499916in}{1.090492in}}%
\pgfpathlineto{\pgfqpoint{4.583871in}{1.124902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.820810in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904766in}{0.436701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072676in}{0.505521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240587in}{0.574341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492452in}{0.677572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660363in}{0.746392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828274in}{0.815212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996184in}{0.884032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164095in}{0.952852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415961in}{1.056082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583871in}{1.124902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.820810in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667826in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{0.387839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820810in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.667826in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869421in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{3.983632in}{0.813936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.997521in}{0.813936in}}{\pgfqpoint{3.997521in}{0.827825in}}%
\pgfpathlineto{\pgfqpoint{3.997521in}{1.111389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.997521in}{1.125278in}}{\pgfqpoint{3.983632in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{2.869421in}{1.125278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.855532in}{1.125278in}}{\pgfqpoint{2.855532in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{2.855532in}{0.827825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.855532in}{0.813936in}}{\pgfqpoint{2.869421in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{2.869421in}{0.813936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.883310in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{2.952755in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{3.022199in}{1.073194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952755in}{1.073194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077755in,y=1.048889in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.883310in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{2.952755in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{3.022199in}{0.976358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952755in}{0.976358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077755in,y=0.952053in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.883310in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{2.952755in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{3.022199in}{0.879522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952755in}{0.879522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077755in,y=0.855216in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.182984in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.182984in}{0.387839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250148in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{5.250148in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250148in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250148in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.585969in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{5.585969in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585969in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585969in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921790in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{5.921790in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921790in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921790in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257611in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{6.257611in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257611in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.257611in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.593433in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{6.593433in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593433in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.593433in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929254in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{6.929254in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929254in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.929254in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106492in,y=0.173333in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Domain size (\(\displaystyle |D_A| = |D_I|\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{0.422727in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.422727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182984in}{0.422727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038500in, y=0.398614in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{0.586579in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.586579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182984in}{0.586579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991239in, y=0.562466in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{0.750431in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.750431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182984in}{0.750431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991239in, y=0.726319in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{0.914283in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.914283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182984in}{0.914283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991239in, y=0.890171in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{1.078136in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.078136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182984in}{1.078136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.991239in, y=1.054023in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935683in,y=0.773920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266939in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.423292in}}%
\pgfpathlineto{\pgfqpoint{5.434850in}{0.424115in}}%
\pgfpathlineto{\pgfqpoint{5.518805in}{0.425471in}}%
\pgfpathlineto{\pgfqpoint{5.602760in}{0.427170in}}%
\pgfpathlineto{\pgfqpoint{5.686715in}{0.429598in}}%
\pgfpathlineto{\pgfqpoint{5.770671in}{0.432681in}}%
\pgfpathlineto{\pgfqpoint{5.854626in}{0.436155in}}%
\pgfpathlineto{\pgfqpoint{5.938581in}{0.440179in}}%
\pgfpathlineto{\pgfqpoint{6.022537in}{0.445322in}}%
\pgfpathlineto{\pgfqpoint{6.106492in}{0.450227in}}%
\pgfpathlineto{\pgfqpoint{6.190447in}{0.457450in}}%
\pgfpathlineto{\pgfqpoint{6.274402in}{0.464118in}}%
\pgfpathlineto{\pgfqpoint{6.358358in}{0.472197in}}%
\pgfpathlineto{\pgfqpoint{6.442313in}{0.481138in}}%
\pgfpathlineto{\pgfqpoint{6.526268in}{0.492627in}}%
\pgfpathlineto{\pgfqpoint{6.610224in}{0.503394in}}%
\pgfpathlineto{\pgfqpoint{6.694179in}{0.534057in}}%
\pgfpathlineto{\pgfqpoint{6.778134in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{6.862089in}{0.604335in}}%
\pgfpathlineto{\pgfqpoint{6.946045in}{0.628486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266939in}{0.422937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434850in}{0.424115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686715in}{0.429598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854626in}{0.436155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106492in}{0.450227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274402in}{0.464118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442313in}{0.481138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694179in}{0.534057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862089in}{0.604335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266939in}{0.423099in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.423855in}}%
\pgfpathlineto{\pgfqpoint{5.434850in}{0.425489in}}%
\pgfpathlineto{\pgfqpoint{5.518805in}{0.428157in}}%
\pgfpathlineto{\pgfqpoint{5.602760in}{0.431843in}}%
\pgfpathlineto{\pgfqpoint{5.686715in}{0.436844in}}%
\pgfpathlineto{\pgfqpoint{5.770671in}{0.442377in}}%
\pgfpathlineto{\pgfqpoint{5.854626in}{0.450747in}}%
\pgfpathlineto{\pgfqpoint{5.938581in}{0.458047in}}%
\pgfpathlineto{\pgfqpoint{6.022537in}{0.467903in}}%
\pgfpathlineto{\pgfqpoint{6.106492in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{6.190447in}{0.492699in}}%
\pgfpathlineto{\pgfqpoint{6.274402in}{0.509519in}}%
\pgfpathlineto{\pgfqpoint{6.358358in}{0.528105in}}%
\pgfpathlineto{\pgfqpoint{6.442313in}{0.549662in}}%
\pgfpathlineto{\pgfqpoint{6.526268in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{6.610224in}{0.605270in}}%
\pgfpathlineto{\pgfqpoint{6.694179in}{0.657801in}}%
\pgfpathlineto{\pgfqpoint{6.778134in}{0.736257in}}%
\pgfpathlineto{\pgfqpoint{6.862089in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{6.946045in}{0.871306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266939in}{0.423099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434850in}{0.425489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686715in}{0.436844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854626in}{0.450747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.106492in}{0.479144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274402in}{0.509519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442313in}{0.549662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610224in}{0.605270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778134in}{0.736257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266939in}{0.423331in}}%
\pgfpathlineto{\pgfqpoint{5.350894in}{0.424425in}}%
\pgfpathlineto{\pgfqpoint{5.434850in}{0.426850in}}%
\pgfpathlineto{\pgfqpoint{5.518805in}{0.430773in}}%
\pgfpathlineto{\pgfqpoint{5.602760in}{0.436230in}}%
\pgfpathlineto{\pgfqpoint{5.686715in}{0.443398in}}%
\pgfpathlineto{\pgfqpoint{5.770671in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{5.854626in}{0.462675in}}%
\pgfpathlineto{\pgfqpoint{5.938581in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{6.022537in}{0.490807in}}%
\pgfpathlineto{\pgfqpoint{6.106492in}{0.509457in}}%
\pgfpathlineto{\pgfqpoint{6.190447in}{0.530285in}}%
\pgfpathlineto{\pgfqpoint{6.274402in}{0.556155in}}%
\pgfpathlineto{\pgfqpoint{6.358358in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{6.442313in}{0.617837in}}%
\pgfpathlineto{\pgfqpoint{6.526268in}{0.659419in}}%
\pgfpathlineto{\pgfqpoint{6.610224in}{0.697988in}}%
\pgfpathlineto{\pgfqpoint{6.694179in}{0.788791in}}%
\pgfpathlineto{\pgfqpoint{6.778134in}{0.922824in}}%
\pgfpathlineto{\pgfqpoint{6.862089in}{1.040614in}}%
\pgfpathlineto{\pgfqpoint{6.946045in}{1.124902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.182984in}{0.387839in}}{\pgfqpoint{1.847016in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266939in}{0.423331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434850in}{0.426850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686715in}{0.443398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854626in}{0.462675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022537in}{0.490807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274402in}{0.556155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442313in}{0.617837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610224in}{0.697988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.778134in}{0.922824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862089in}{1.040614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{5.182984in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030000in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.387839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182984in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231595in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{6.345806in}{0.813936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.359695in}{0.813936in}}{\pgfqpoint{6.359695in}{0.827825in}}%
\pgfpathlineto{\pgfqpoint{6.359695in}{1.111389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.359695in}{1.125278in}}{\pgfqpoint{6.345806in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{5.231595in}{1.125278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217706in}{1.125278in}}{\pgfqpoint{5.217706in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{5.217706in}{0.827825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.217706in}{0.813936in}}{\pgfqpoint{5.231595in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{5.231595in}{0.813936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.245484in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{5.314928in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{5.384373in}{1.073194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314928in}{1.073194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439928in,y=1.048889in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.245484in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{5.314928in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{5.384373in}{0.976358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314928in}{0.976358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439928in,y=0.952053in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.245484in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{5.314928in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{5.384373in}{0.879522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314928in}{0.879522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439928in,y=0.855216in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont Number of AMs = 30}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/DPOP_Eval_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.120000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505898in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.505898in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.505898in}{0.387839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834474in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{0.834474in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834474in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834474in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184955in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{1.184955in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184955in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184955in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535436in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535436in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535436in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885916in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{1.885916in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885916in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885916in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236397in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.236397in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236397in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236397in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421529in,y=0.173333in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Number of application managers (AMs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505898in}{0.637221in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{0.637221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505898in}{0.637221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266891in, y=0.613109in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505898in}{0.901118in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{0.901118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505898in}{0.901118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219630in, y=0.877005in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164074in,y=0.773920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Number of messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589137in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{0.676758in}{0.459883in}}%
\pgfpathlineto{\pgfqpoint{0.764378in}{0.496828in}}%
\pgfpathlineto{\pgfqpoint{0.851998in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{0.939618in}{0.570719in}}%
\pgfpathlineto{\pgfqpoint{1.027238in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{1.114859in}{0.644610in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{1.290099in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.377719in}{0.755447in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{1.552960in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{0.866283in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{1.903441in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{2.078681in}{1.051011in}}%
\pgfpathlineto{\pgfqpoint{2.253921in}{1.124902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589137in}{0.422937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290099in}{0.718501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078681in}{1.051011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589137in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{0.676758in}{0.459883in}}%
\pgfpathlineto{\pgfqpoint{0.764378in}{0.496828in}}%
\pgfpathlineto{\pgfqpoint{0.851998in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{0.939618in}{0.570719in}}%
\pgfpathlineto{\pgfqpoint{1.027238in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{1.114859in}{0.644610in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{1.290099in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.377719in}{0.755447in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{1.552960in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{0.866283in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{1.903441in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{2.078681in}{1.051011in}}%
\pgfpathlineto{\pgfqpoint{2.253921in}{1.124902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589137in}{0.422937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764378in}{0.496828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939618in}{0.570719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114859in}{0.644610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290099in}{0.718501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465339in}{0.792392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728200in}{0.903229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903441in}{0.977120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078681in}{1.051011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253921in}{1.124902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.589137in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{0.676758in}{0.459883in}}%
\pgfpathlineto{\pgfqpoint{0.764378in}{0.496828in}}%
\pgfpathlineto{\pgfqpoint{0.851998in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{0.939618in}{0.570719in}}%
\pgfpathlineto{\pgfqpoint{1.027238in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{1.114859in}{0.644610in}}%
\pgfpathlineto{\pgfqpoint{1.202479in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{1.290099in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{1.377719in}{0.755447in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{1.552960in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{0.866283in}}%
\pgfpathlineto{\pgfqpoint{1.728200in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{1.903441in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{2.078681in}{1.051011in}}%
\pgfpathlineto{\pgfqpoint{2.253921in}{1.124902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.505898in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589137in}{0.422937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851998in}{0.533774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114859in}{0.644610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377719in}{0.755447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728200in}{0.903229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903441in}{0.977120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253921in}{1.124902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505898in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{0.505898in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337161in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505898in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{0.387839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505898in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.337161in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554509in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{1.543761in}{0.773425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.557650in}{0.773425in}}{\pgfqpoint{1.557650in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{1.557650in}{1.111389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.557650in}{1.125278in}}{\pgfqpoint{1.543761in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{0.554509in}{1.125278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.540620in}{1.125278in}}{\pgfqpoint{0.540620in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{0.540620in}{0.787314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.540620in}{0.773425in}}{\pgfqpoint{0.554509in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{0.554509in}{0.773425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568398in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{0.637843in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{0.707287in}{1.069722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637843in}{1.069722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762843in,y=1.045417in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568398in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{0.637843in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{0.707287in}{0.959383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637843in}{0.959383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762843in,y=0.935077in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568398in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{0.637843in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{0.707287in}{0.849043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637843in}{0.849043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762843in,y=0.824737in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.852318in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.852318in}{0.387839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180894in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{3.180894in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180894in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180894in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531375in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{3.531375in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531375in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531375in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881855in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{3.881855in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881855in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881855in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232336in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.232336in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232336in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.232336in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582817in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.582817in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582817in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582817in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767949in,y=0.173333in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Number of application managers (AMs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{0.414958in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.414958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852318in}{0.414958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707834in, y=0.390846in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{0.604935in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.604935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852318in}{0.604935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566049in, y=0.580823in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.794912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852318in}{0.794912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566049in, y=0.770799in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{0.984889in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.984889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852318in}{0.984889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566049in, y=0.960776in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510494in,y=0.773920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Total size msgs. (\# elements)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935557in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{3.023177in}{0.429587in}}%
\pgfpathlineto{\pgfqpoint{3.110798in}{0.436236in}}%
\pgfpathlineto{\pgfqpoint{3.198418in}{0.442885in}}%
\pgfpathlineto{\pgfqpoint{3.286038in}{0.449534in}}%
\pgfpathlineto{\pgfqpoint{3.373658in}{0.456183in}}%
\pgfpathlineto{\pgfqpoint{3.461278in}{0.462833in}}%
\pgfpathlineto{\pgfqpoint{3.548899in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{0.476131in}}%
\pgfpathlineto{\pgfqpoint{3.724139in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{0.489429in}}%
\pgfpathlineto{\pgfqpoint{3.899379in}{0.496078in}}%
\pgfpathlineto{\pgfqpoint{3.987000in}{0.502728in}}%
\pgfpathlineto{\pgfqpoint{4.074620in}{0.509377in}}%
\pgfpathlineto{\pgfqpoint{4.249860in}{0.522675in}}%
\pgfpathlineto{\pgfqpoint{4.425101in}{0.535974in}}%
\pgfpathlineto{\pgfqpoint{4.600341in}{0.549272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935557in}{0.422937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724139in}{0.482780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600341in}{0.549272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935557in}{0.440035in}}%
\pgfpathlineto{\pgfqpoint{3.023177in}{0.460933in}}%
\pgfpathlineto{\pgfqpoint{3.110798in}{0.481830in}}%
\pgfpathlineto{\pgfqpoint{3.198418in}{0.502728in}}%
\pgfpathlineto{\pgfqpoint{3.286038in}{0.523625in}}%
\pgfpathlineto{\pgfqpoint{3.373658in}{0.544523in}}%
\pgfpathlineto{\pgfqpoint{3.461278in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{3.548899in}{0.586317in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{0.607215in}}%
\pgfpathlineto{\pgfqpoint{3.724139in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{0.649010in}}%
\pgfpathlineto{\pgfqpoint{3.899379in}{0.669907in}}%
\pgfpathlineto{\pgfqpoint{3.987000in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{4.074620in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{4.249860in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{4.425101in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{4.600341in}{0.837087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935557in}{0.440035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110798in}{0.481830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286038in}{0.523625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548899in}{0.586317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724139in}{0.628112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899379in}{0.669907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074620in}{0.711702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249860in}{0.753497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425101in}{0.795292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935557in}{0.457133in}}%
\pgfpathlineto{\pgfqpoint{3.023177in}{0.492279in}}%
\pgfpathlineto{\pgfqpoint{3.110798in}{0.527425in}}%
\pgfpathlineto{\pgfqpoint{3.198418in}{0.562570in}}%
\pgfpathlineto{\pgfqpoint{3.286038in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{3.373658in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{3.461278in}{0.668007in}}%
\pgfpathlineto{\pgfqpoint{3.548899in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{3.636519in}{0.738299in}}%
\pgfpathlineto{\pgfqpoint{3.724139in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{3.811759in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{3.899379in}{0.843736in}}%
\pgfpathlineto{\pgfqpoint{3.987000in}{0.878882in}}%
\pgfpathlineto{\pgfqpoint{4.074620in}{0.914027in}}%
\pgfpathlineto{\pgfqpoint{4.249860in}{0.984319in}}%
\pgfpathlineto{\pgfqpoint{4.425101in}{1.054610in}}%
\pgfpathlineto{\pgfqpoint{4.600341in}{1.124902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.852318in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935557in}{0.457133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198418in}{0.562570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461278in}{0.668007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724139in}{0.773445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074620in}{0.914027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249860in}{0.984319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600341in}{1.124902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{2.852318in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683580in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.387839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852318in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900929in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{3.890181in}{0.773425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.904070in}{0.773425in}}{\pgfqpoint{3.904070in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{3.904070in}{1.111389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.904070in}{1.125278in}}{\pgfqpoint{3.890181in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{2.900929in}{1.125278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.887040in}{1.125278in}}{\pgfqpoint{2.887040in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{2.887040in}{0.787314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.887040in}{0.773425in}}{\pgfqpoint{2.900929in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{2.900929in}{0.773425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.914818in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{2.984262in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{3.053707in}{1.069722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984262in}{1.069722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109262in,y=1.045417in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.914818in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{2.984262in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{3.053707in}{0.959383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984262in}{0.959383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109262in,y=0.935077in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.914818in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{2.984262in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{3.053707in}{0.849043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984262in}{0.849043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109262in,y=0.824737in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.198738in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.198738in}{0.387839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527313in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{5.527313in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527313in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527313in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877794in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{5.877794in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877794in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877794in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228275in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{6.228275in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.228275in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.228275in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578756in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{6.578756in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.578756in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.578756in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929237in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{6.929237in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929237in}{0.387839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.929237in,y=0.290617in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.114369in,y=0.173333in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Number of application managers (AMs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{0.421418in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.421418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198738in}{0.421418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054254in, y=0.397306in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{0.583176in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.583176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198738in}{0.583176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054254in, y=0.559063in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{0.744934in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.744934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198738in}{0.744934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054254in, y=0.720821in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.906692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198738in}{0.906692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054254in, y=0.882579in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.068449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198738in}{1.068449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054254in, y=1.044337in, left, base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998698in,y=0.773920in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.281977in}{0.422937in}}%
\pgfpathlineto{\pgfqpoint{5.369597in}{0.423974in}}%
\pgfpathlineto{\pgfqpoint{5.457217in}{0.425012in}}%
\pgfpathlineto{\pgfqpoint{5.544837in}{0.426187in}}%
\pgfpathlineto{\pgfqpoint{5.632458in}{0.427288in}}%
\pgfpathlineto{\pgfqpoint{5.720078in}{0.428717in}}%
\pgfpathlineto{\pgfqpoint{5.807698in}{0.429964in}}%
\pgfpathlineto{\pgfqpoint{5.895318in}{0.431171in}}%
\pgfpathlineto{\pgfqpoint{5.982939in}{0.432581in}}%
\pgfpathlineto{\pgfqpoint{6.070559in}{0.433890in}}%
\pgfpathlineto{\pgfqpoint{6.158179in}{0.435526in}}%
\pgfpathlineto{\pgfqpoint{6.245799in}{0.436720in}}%
\pgfpathlineto{\pgfqpoint{6.333419in}{0.437983in}}%
\pgfpathlineto{\pgfqpoint{6.421040in}{0.439805in}}%
\pgfpathlineto{\pgfqpoint{6.596280in}{0.443915in}}%
\pgfpathlineto{\pgfqpoint{6.771520in}{0.445610in}}%
\pgfpathlineto{\pgfqpoint{6.946761in}{0.449298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281977in}{0.422937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070559in}{0.433890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946761in}{0.449298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.281977in}{0.433666in}}%
\pgfpathlineto{\pgfqpoint{5.369597in}{0.443493in}}%
\pgfpathlineto{\pgfqpoint{5.457217in}{0.453886in}}%
\pgfpathlineto{\pgfqpoint{5.544837in}{0.464110in}}%
\pgfpathlineto{\pgfqpoint{5.632458in}{0.474611in}}%
\pgfpathlineto{\pgfqpoint{5.720078in}{0.484609in}}%
\pgfpathlineto{\pgfqpoint{5.807698in}{0.495378in}}%
\pgfpathlineto{\pgfqpoint{5.895318in}{0.506255in}}%
\pgfpathlineto{\pgfqpoint{5.982939in}{0.517234in}}%
\pgfpathlineto{\pgfqpoint{6.070559in}{0.527390in}}%
\pgfpathlineto{\pgfqpoint{6.158179in}{0.538412in}}%
\pgfpathlineto{\pgfqpoint{6.245799in}{0.549246in}}%
\pgfpathlineto{\pgfqpoint{6.333419in}{0.560214in}}%
\pgfpathlineto{\pgfqpoint{6.421040in}{0.570466in}}%
\pgfpathlineto{\pgfqpoint{6.596280in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{6.771520in}{0.615319in}}%
\pgfpathlineto{\pgfqpoint{6.946761in}{0.640836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281977in}{0.433666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.457217in}{0.453886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720078in}{0.484609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895318in}{0.506255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070559in}{0.527390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245799in}{0.549246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421040in}{0.570466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596280in}{0.590467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946761in}{0.640836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.281977in}{0.458467in}}%
\pgfpathlineto{\pgfqpoint{5.369597in}{0.489239in}}%
\pgfpathlineto{\pgfqpoint{5.457217in}{0.520616in}}%
\pgfpathlineto{\pgfqpoint{5.544837in}{0.551839in}}%
\pgfpathlineto{\pgfqpoint{5.632458in}{0.583379in}}%
\pgfpathlineto{\pgfqpoint{5.720078in}{0.613562in}}%
\pgfpathlineto{\pgfqpoint{5.807698in}{0.646823in}}%
\pgfpathlineto{\pgfqpoint{5.895318in}{0.678328in}}%
\pgfpathlineto{\pgfqpoint{5.982939in}{0.712516in}}%
\pgfpathlineto{\pgfqpoint{6.070559in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{6.158179in}{0.778648in}}%
\pgfpathlineto{\pgfqpoint{6.245799in}{0.810026in}}%
\pgfpathlineto{\pgfqpoint{6.333419in}{0.847538in}}%
\pgfpathlineto{\pgfqpoint{6.421040in}{0.882117in}}%
\pgfpathlineto{\pgfqpoint{6.596280in}{0.949262in}}%
\pgfpathlineto{\pgfqpoint{6.771520in}{1.040770in}}%
\pgfpathlineto{\pgfqpoint{6.946761in}{1.124902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.198738in}{0.387839in}}{\pgfqpoint{1.831262in}{0.772161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281977in}{0.458467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544837in}{0.551839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807698in}{0.646823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158179in}{0.778648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421040in}{0.882117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596280in}{0.949262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946761in}{1.124902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{5.198738in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030000in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{0.387839in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{0.387839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198738in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{7.030000in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247349in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{6.236601in}{0.773425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250490in}{0.773425in}}{\pgfqpoint{6.250490in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{6.250490in}{1.111389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.250490in}{1.125278in}}{\pgfqpoint{6.236601in}{1.125278in}}%
\pgfpathlineto{\pgfqpoint{5.247349in}{1.125278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233460in}{1.125278in}}{\pgfqpoint{5.233460in}{1.111389in}}%
\pgfpathlineto{\pgfqpoint{5.233460in}{0.787314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233460in}{0.773425in}}{\pgfqpoint{5.247349in}{0.773425in}}%
\pgfpathlineto{\pgfqpoint{5.247349in}{0.773425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.261238in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{5.330682in}{1.069722in}}%
\pgfpathlineto{\pgfqpoint{5.400127in}{1.069722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330682in}{1.069722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.455682in,y=1.045417in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.261238in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{5.330682in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{5.400127in}{0.959383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330682in}{0.959383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.455682in,y=0.935077in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.261238in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{5.330682in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{5.400127in}{0.849043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330682in}{0.849043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.455682in,y=0.824737in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle |D_A|=|D_I|=35\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{5.212130in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{5.212130in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671794in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671794in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276111in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276111in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276111in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880429in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880429in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880429in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484747in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484747in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484747in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089064in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089064in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089064in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822873in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973952in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125032in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427191in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578270in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729349in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031508in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182588in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333667in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635826in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786905in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937985in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240144in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.295368in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.295368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{3.295368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=3.271255in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.532503in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.532503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{3.532503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=3.508390in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.769638in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.769638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{3.769638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=3.745526in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.006774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.006774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=3.982661in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.243909in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.243909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.243909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=4.219796in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.481044in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.481044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.481044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=4.456932in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.718180in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.718180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.718180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=4.694067in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.955315in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.955315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.955315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=4.931202in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{5.192450in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{5.192450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{5.192450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271281in, y=5.168338in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {2.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215726in,y=4.208541in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Average cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{3.427501in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{3.382207in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{3.327946in}}%
\pgfpathlineto{\pgfqpoint{0.747333in}{3.339508in}}%
\pgfpathlineto{\pgfqpoint{0.772513in}{3.296188in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{3.321624in}}%
\pgfpathlineto{\pgfqpoint{0.822873in}{3.347348in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{3.379274in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{3.440369in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{3.515629in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{3.620177in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{3.721619in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{3.818544in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{3.936385in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{4.052033in}}%
\pgfpathlineto{\pgfqpoint{1.049492in}{4.221511in}}%
\pgfpathlineto{\pgfqpoint{1.074672in}{4.310127in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{4.418279in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{4.519573in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{4.609437in}}%
\pgfpathlineto{\pgfqpoint{1.175392in}{4.728696in}}%
\pgfpathlineto{\pgfqpoint{1.200572in}{4.812235in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{4.895149in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{4.950735in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{5.077320in}}%
\pgfpathlineto{\pgfqpoint{1.301291in}{4.998081in}}%
\pgfpathlineto{\pgfqpoint{1.326471in}{5.011323in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{4.996322in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{4.965011in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{4.924202in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{4.853748in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{4.769525in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{4.673282in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{4.577796in}}%
\pgfpathlineto{\pgfqpoint{1.527910in}{4.465393in}}%
\pgfpathlineto{\pgfqpoint{1.553090in}{4.347186in}}%
\pgfpathlineto{\pgfqpoint{1.578270in}{4.227463in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{4.104501in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{3.982725in}}%
\pgfpathlineto{\pgfqpoint{1.653810in}{3.911324in}}%
\pgfpathlineto{\pgfqpoint{1.678990in}{3.810469in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{3.553260in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.472022in}}%
\pgfpathlineto{\pgfqpoint{1.779709in}{3.404973in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{3.298655in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{3.298008in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{3.318971in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{3.356301in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{3.421630in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{3.493165in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{3.573478in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{3.759282in}}%
\pgfpathlineto{\pgfqpoint{2.081868in}{3.855006in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{3.979091in}}%
\pgfpathlineto{\pgfqpoint{2.132228in}{4.097140in}}%
\pgfpathlineto{\pgfqpoint{2.157408in}{4.220824in}}%
\pgfpathlineto{\pgfqpoint{2.182588in}{4.341833in}}%
\pgfpathlineto{\pgfqpoint{2.207768in}{4.469421in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{4.569005in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{4.672685in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{4.784460in}}%
\pgfpathlineto{\pgfqpoint{2.308487in}{4.848353in}}%
\pgfpathlineto{\pgfqpoint{2.333667in}{4.912397in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{4.951812in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{5.001972in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{4.998158in}}%
\pgfpathlineto{\pgfqpoint{2.434387in}{5.002165in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{4.976673in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{4.939964in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{4.887874in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{4.840918in}}%
\pgfpathlineto{\pgfqpoint{2.560286in}{4.793750in}}%
\pgfpathlineto{\pgfqpoint{2.585466in}{4.710551in}}%
\pgfpathlineto{\pgfqpoint{2.610646in}{4.549363in}}%
\pgfpathlineto{\pgfqpoint{2.635826in}{4.441819in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{4.318946in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{4.181030in}}%
\pgfpathlineto{\pgfqpoint{2.711366in}{4.058301in}}%
\pgfpathlineto{\pgfqpoint{2.736546in}{3.945944in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{3.833473in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{3.729335in}}%
\pgfpathlineto{\pgfqpoint{2.812085in}{3.616258in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{3.530700in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{3.462351in}}%
\pgfpathlineto{\pgfqpoint{2.887625in}{3.405607in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{3.355073in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{3.315739in}}%
\pgfpathlineto{\pgfqpoint{2.963165in}{3.322209in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{3.302189in}}%
\pgfpathlineto{\pgfqpoint{3.013524in}{3.351070in}}%
\pgfpathlineto{\pgfqpoint{3.038704in}{3.366427in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{3.470411in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{3.494573in}}%
\pgfpathlineto{\pgfqpoint{3.114244in}{3.579785in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{3.695641in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{3.822237in}}%
\pgfpathlineto{\pgfqpoint{3.189784in}{3.940817in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{4.033117in}}%
\pgfpathlineto{\pgfqpoint{3.240144in}{4.165077in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.235549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{3.598023in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{3.552923in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{3.498295in}}%
\pgfpathlineto{\pgfqpoint{0.747333in}{3.510502in}}%
\pgfpathlineto{\pgfqpoint{0.772513in}{3.467413in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{3.491799in}}%
\pgfpathlineto{\pgfqpoint{0.822873in}{3.517486in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{3.550997in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{3.612214in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{3.686606in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{3.786143in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{3.883849in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{3.986385in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{4.106623in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{4.224003in}}%
\pgfpathlineto{\pgfqpoint{1.049492in}{4.389096in}}%
\pgfpathlineto{\pgfqpoint{1.074672in}{4.481337in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{4.588672in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{4.692066in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{4.786007in}}%
\pgfpathlineto{\pgfqpoint{1.175392in}{4.899433in}}%
\pgfpathlineto{\pgfqpoint{1.200572in}{4.982944in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{5.064169in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{5.120894in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{3.993562in}}%
\pgfpathlineto{\pgfqpoint{1.301291in}{3.933201in}}%
\pgfpathlineto{\pgfqpoint{1.326471in}{3.970436in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{3.994790in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{3.932220in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{3.912057in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{3.871598in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{3.838976in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{3.810583in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{3.787976in}}%
\pgfpathlineto{\pgfqpoint{1.527910in}{3.760528in}}%
\pgfpathlineto{\pgfqpoint{1.553090in}{3.734566in}}%
\pgfpathlineto{\pgfqpoint{1.578270in}{4.397079in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{4.274686in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{4.153148in}}%
\pgfpathlineto{\pgfqpoint{1.653810in}{4.075520in}}%
\pgfpathlineto{\pgfqpoint{1.678990in}{3.978735in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{3.817799in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{3.723613in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.643076in}}%
\pgfpathlineto{\pgfqpoint{1.779709in}{3.579057in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{3.523435in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{3.490223in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{3.468699in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{3.489110in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{3.524529in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{3.589319in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{3.654772in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{3.736297in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{3.811590in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{3.925702in}}%
\pgfpathlineto{\pgfqpoint{2.081868in}{4.025799in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{4.152423in}}%
\pgfpathlineto{\pgfqpoint{2.132228in}{4.267833in}}%
\pgfpathlineto{\pgfqpoint{2.157408in}{4.389864in}}%
\pgfpathlineto{\pgfqpoint{2.182588in}{4.511200in}}%
\pgfpathlineto{\pgfqpoint{2.207768in}{4.638534in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{4.738864in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{4.842615in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{4.952872in}}%
\pgfpathlineto{\pgfqpoint{2.308487in}{5.019347in}}%
\pgfpathlineto{\pgfqpoint{2.333667in}{3.879187in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{3.881225in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{3.888226in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{3.890910in}}%
\pgfpathlineto{\pgfqpoint{2.434387in}{3.892318in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{3.885954in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.877931in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{3.886000in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{3.892803in}}%
\pgfpathlineto{\pgfqpoint{2.560286in}{4.000788in}}%
\pgfpathlineto{\pgfqpoint{2.585466in}{4.059197in}}%
\pgfpathlineto{\pgfqpoint{2.610646in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{2.635826in}{4.609959in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{4.483465in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{4.351318in}}%
\pgfpathlineto{\pgfqpoint{2.711366in}{4.228658in}}%
\pgfpathlineto{\pgfqpoint{2.736546in}{4.116379in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{4.003690in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{3.899073in}}%
\pgfpathlineto{\pgfqpoint{2.812085in}{3.787046in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{3.700926in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{3.631516in}}%
\pgfpathlineto{\pgfqpoint{2.887625in}{3.575863in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{3.522651in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{3.485177in}}%
\pgfpathlineto{\pgfqpoint{2.963165in}{3.488882in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{3.473219in}}%
\pgfpathlineto{\pgfqpoint{3.013524in}{3.521266in}}%
\pgfpathlineto{\pgfqpoint{3.038704in}{3.536910in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{3.640382in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{3.665773in}}%
\pgfpathlineto{\pgfqpoint{3.114244in}{3.750691in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{3.854098in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{3.977903in}}%
\pgfpathlineto{\pgfqpoint{3.189784in}{4.105029in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{4.199508in}}%
\pgfpathlineto{\pgfqpoint{3.240144in}{4.324427in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.394136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{3.427501in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{3.382207in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{3.327946in}}%
\pgfpathlineto{\pgfqpoint{0.747333in}{3.339508in}}%
\pgfpathlineto{\pgfqpoint{0.772513in}{3.296188in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{3.321624in}}%
\pgfpathlineto{\pgfqpoint{0.822873in}{3.347348in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{3.379274in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{3.440369in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{3.515629in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{3.620177in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{3.721619in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{3.818544in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{3.936385in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{4.052033in}}%
\pgfpathlineto{\pgfqpoint{1.049492in}{4.221511in}}%
\pgfpathlineto{\pgfqpoint{1.074672in}{4.310127in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{4.418279in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{3.601500in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{3.623885in}}%
\pgfpathlineto{\pgfqpoint{1.175392in}{3.653700in}}%
\pgfpathlineto{\pgfqpoint{1.200572in}{3.674741in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{3.695313in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{3.710914in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{3.822974in}}%
\pgfpathlineto{\pgfqpoint{1.301291in}{3.762340in}}%
\pgfpathlineto{\pgfqpoint{1.326471in}{3.802786in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{3.823720in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{3.763993in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{3.741552in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{3.700741in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{3.668349in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{3.639846in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{3.618266in}}%
\pgfpathlineto{\pgfqpoint{1.527910in}{3.589825in}}%
\pgfpathlineto{\pgfqpoint{1.553090in}{3.564190in}}%
\pgfpathlineto{\pgfqpoint{1.578270in}{4.227428in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{4.104501in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{3.982725in}}%
\pgfpathlineto{\pgfqpoint{1.653810in}{3.911324in}}%
\pgfpathlineto{\pgfqpoint{1.678990in}{3.810469in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{3.647424in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{3.553260in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.472022in}}%
\pgfpathlineto{\pgfqpoint{1.779709in}{3.404973in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{3.316791in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{3.298655in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{3.298008in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{3.318971in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{3.356301in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{3.421630in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{3.493165in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{3.573478in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{3.759282in}}%
\pgfpathlineto{\pgfqpoint{2.081868in}{3.855006in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{3.979091in}}%
\pgfpathlineto{\pgfqpoint{2.132228in}{4.097140in}}%
\pgfpathlineto{\pgfqpoint{2.157408in}{4.220824in}}%
\pgfpathlineto{\pgfqpoint{2.182588in}{4.341833in}}%
\pgfpathlineto{\pgfqpoint{2.207768in}{4.469421in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{4.569005in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{4.672685in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{4.784460in}}%
\pgfpathlineto{\pgfqpoint{2.308487in}{4.848353in}}%
\pgfpathlineto{\pgfqpoint{2.333667in}{3.708625in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{3.709479in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{3.722019in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{3.721065in}}%
\pgfpathlineto{\pgfqpoint{2.434387in}{3.722067in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{3.715694in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.706517in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{3.715238in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{3.741308in}}%
\pgfpathlineto{\pgfqpoint{2.560286in}{3.849815in}}%
\pgfpathlineto{\pgfqpoint{2.585466in}{3.895537in}}%
\pgfpathlineto{\pgfqpoint{2.610646in}{3.667992in}}%
\pgfpathlineto{\pgfqpoint{2.635826in}{3.627303in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{3.598349in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{3.520855in}}%
\pgfpathlineto{\pgfqpoint{2.711366in}{3.487207in}}%
\pgfpathlineto{\pgfqpoint{2.736546in}{3.462944in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{3.449868in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{3.729319in}}%
\pgfpathlineto{\pgfqpoint{2.812085in}{3.616258in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{3.530700in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{3.462351in}}%
\pgfpathlineto{\pgfqpoint{2.887625in}{3.405607in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{3.355073in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{3.315739in}}%
\pgfpathlineto{\pgfqpoint{2.963165in}{3.322209in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{3.302189in}}%
\pgfpathlineto{\pgfqpoint{3.013524in}{3.351070in}}%
\pgfpathlineto{\pgfqpoint{3.038704in}{3.366427in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{3.470411in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{3.494573in}}%
\pgfpathlineto{\pgfqpoint{3.114244in}{3.579785in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{3.695641in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{3.822237in}}%
\pgfpathlineto{\pgfqpoint{3.189784in}{3.940817in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{4.033117in}}%
\pgfpathlineto{\pgfqpoint{3.240144in}{4.165077in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.235549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.204953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{5.212130in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600450in}{5.253796in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{5.253796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353333in}{5.253796in}}{\pgfqpoint{3.353333in}{5.270463in}}%
\pgfpathlineto{\pgfqpoint{3.353333in}{5.378333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353333in}{5.395000in}}{\pgfqpoint{3.336667in}{5.395000in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{5.395000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583784in}{5.395000in}}{\pgfqpoint{0.583784in}{5.378333in}}%
\pgfpathlineto{\pgfqpoint{0.583784in}{5.270463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583784in}{5.253796in}}{\pgfqpoint{0.600450in}{5.253796in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{5.253796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{0.783784in}{5.332500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850450in,y=5.303333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558493in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{1.641826in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{1.725160in}{5.332500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791826in,y=5.303333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499869in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{2.583202in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{2.666535in}{5.332500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733202in,y=5.303333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{2.271944in}}{\pgfqpoint{2.852883in}{0.669059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.542117in}{2.271944in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.860000in,height=0.670000in]{Exp_Plot_cost-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621364in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255338in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889312in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523286in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157260in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.885248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327995in, y=2.861135in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.773738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.749625in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.662228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.638115in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.550718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.526606in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.439208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.415096in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.327699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.303586in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=2.606473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.941003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.941003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.271944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.941003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{1.338934in}}{\pgfqpoint{2.852883in}{0.669059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.542117in}{1.338934in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.860000in,height=0.670000in]{Exp_Plot_cost-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621364in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255338in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889312in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523286in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157260in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.952238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327995in, y=1.928126in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.840729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.816616in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.729219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.705106in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.617709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.593596in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.506199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.482087in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.394689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.370577in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=1.673464in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.007993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.007993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.338934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.007993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{0.405925in}}{\pgfqpoint{2.852883in}{0.669059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.542117in}{0.405925in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.860000in,height=0.670000in]{Exp_Plot_cost-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621364in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255338in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889312in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523286in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157260in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968559in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.019229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327995in, y=0.995117in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.907719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.883607in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.796210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.772097in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.684700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.660587in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.573190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.549077in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.461680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.437568in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.740455in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{1.074984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.074984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.405925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.074984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{5.212130in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{5.212130in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{0.671794in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671794in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.671794in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276111in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276111in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.276111in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880429in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880429in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880429in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484747in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484747in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484747in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089064in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089064in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089064in,y=3.107731in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822873in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973952in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125032in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427191in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578270in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729349in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031508in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182588in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333667in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635826in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786905in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937985in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240144in}{3.204953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.298761in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.298761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{3.298761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=3.274648in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.538349in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.538349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{3.538349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=3.514237in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.777938in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.777938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{3.777938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=3.753825in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.017526in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.017526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.017526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=3.993414in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.257115in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.257115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.257115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=4.233002in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.496703in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.496703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.496703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=4.472591in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.736292in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.736292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.736292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=4.712179in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{4.975880in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{4.975880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{4.975880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318543in, y=4.951768in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262987in,y=4.208541in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Average cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{5.095674in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{5.100028in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{5.095674in}}%
\pgfpathlineto{\pgfqpoint{0.747333in}{5.108141in}}%
\pgfpathlineto{\pgfqpoint{0.772513in}{5.095674in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{5.100806in}}%
\pgfpathlineto{\pgfqpoint{0.822873in}{5.100025in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{5.095674in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{5.095674in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{5.095674in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{5.101143in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{5.101741in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{4.377489in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{4.382523in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{4.386714in}}%
\pgfpathlineto{\pgfqpoint{1.049492in}{4.429242in}}%
\pgfpathlineto{\pgfqpoint{1.074672in}{4.403360in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{4.380034in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{4.384808in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{4.433654in}}%
\pgfpathlineto{\pgfqpoint{1.175392in}{4.376909in}}%
\pgfpathlineto{\pgfqpoint{1.200572in}{4.375548in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{4.389744in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{4.388572in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{4.156074in}}%
\pgfpathlineto{\pgfqpoint{1.301291in}{4.017262in}}%
\pgfpathlineto{\pgfqpoint{1.326471in}{4.032379in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{4.031100in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{4.030396in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{4.041490in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{4.027298in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{4.027341in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{4.007236in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{4.041828in}}%
\pgfpathlineto{\pgfqpoint{1.527910in}{4.021672in}}%
\pgfpathlineto{\pgfqpoint{1.553090in}{4.019009in}}%
\pgfpathlineto{\pgfqpoint{1.578270in}{4.739487in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{4.737823in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{4.735092in}}%
\pgfpathlineto{\pgfqpoint{1.653810in}{4.769550in}}%
\pgfpathlineto{\pgfqpoint{1.678990in}{4.776824in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{4.739940in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{4.732137in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{4.766240in}}%
\pgfpathlineto{\pgfqpoint{1.779709in}{4.658587in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{4.736292in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{4.728957in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{4.731743in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{4.019431in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{4.023150in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{4.025193in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{4.047422in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{4.052501in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{4.054414in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{4.025627in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{4.044712in}}%
\pgfpathlineto{\pgfqpoint{2.081868in}{4.013512in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{4.022452in}}%
\pgfpathlineto{\pgfqpoint{2.132228in}{4.019897in}}%
\pgfpathlineto{\pgfqpoint{2.157408in}{4.023263in}}%
\pgfpathlineto{\pgfqpoint{2.182588in}{4.380459in}}%
\pgfpathlineto{\pgfqpoint{2.207768in}{4.392793in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{4.377861in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{4.381047in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{4.402516in}}%
\pgfpathlineto{\pgfqpoint{2.308487in}{4.382744in}}%
\pgfpathlineto{\pgfqpoint{2.333667in}{4.379804in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{4.380237in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{4.428249in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{4.392534in}}%
\pgfpathlineto{\pgfqpoint{2.434387in}{4.398912in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{4.385267in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{4.373700in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{4.377104in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{4.400808in}}%
\pgfpathlineto{\pgfqpoint{2.560286in}{4.437837in}}%
\pgfpathlineto{\pgfqpoint{2.585466in}{4.450812in}}%
\pgfpathlineto{\pgfqpoint{2.610646in}{4.391622in}}%
\pgfpathlineto{\pgfqpoint{2.635826in}{4.399660in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{4.390558in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{4.381842in}}%
\pgfpathlineto{\pgfqpoint{2.711366in}{4.381955in}}%
\pgfpathlineto{\pgfqpoint{2.736546in}{4.390607in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{4.389377in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{3.688212in}}%
\pgfpathlineto{\pgfqpoint{2.812085in}{3.668136in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{3.670017in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{3.686657in}}%
\pgfpathlineto{\pgfqpoint{2.887625in}{3.696352in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{3.689418in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{3.671175in}}%
\pgfpathlineto{\pgfqpoint{2.963165in}{3.702163in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{3.661101in}}%
\pgfpathlineto{\pgfqpoint{3.013524in}{3.723049in}}%
\pgfpathlineto{\pgfqpoint{3.038704in}{3.653571in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{3.740802in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{4.019539in}}%
\pgfpathlineto{\pgfqpoint{3.114244in}{4.018733in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{4.043563in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{4.070710in}}%
\pgfpathlineto{\pgfqpoint{3.189784in}{4.076289in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{4.038740in}}%
\pgfpathlineto{\pgfqpoint{3.240144in}{4.054697in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.047742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{3.568716in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{3.573232in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{3.568298in}}%
\pgfpathlineto{\pgfqpoint{0.747333in}{3.582842in}}%
\pgfpathlineto{\pgfqpoint{0.772513in}{3.568448in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{3.574411in}}%
\pgfpathlineto{\pgfqpoint{0.822873in}{3.578924in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{3.568298in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{3.568726in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{3.570561in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{3.632010in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{3.648941in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{3.684165in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{3.678404in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{3.675041in}}%
\pgfpathlineto{\pgfqpoint{1.049492in}{3.740836in}}%
\pgfpathlineto{\pgfqpoint{1.074672in}{3.659669in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{3.654570in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{3.652795in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{3.655987in}}%
\pgfpathlineto{\pgfqpoint{1.175392in}{3.652154in}}%
\pgfpathlineto{\pgfqpoint{1.200572in}{3.652177in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{3.653178in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{3.655710in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{3.731000in}}%
\pgfpathlineto{\pgfqpoint{1.301291in}{3.615159in}}%
\pgfpathlineto{\pgfqpoint{1.326471in}{3.643739in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{3.663064in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{3.629524in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{3.626706in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{3.606144in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{3.592859in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{3.583322in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{3.595938in}}%
\pgfpathlineto{\pgfqpoint{1.527910in}{3.589921in}}%
\pgfpathlineto{\pgfqpoint{1.553090in}{3.594354in}}%
\pgfpathlineto{\pgfqpoint{1.578270in}{3.651752in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{3.652107in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{3.653988in}}%
\pgfpathlineto{\pgfqpoint{1.653810in}{3.723225in}}%
\pgfpathlineto{\pgfqpoint{1.678990in}{3.707079in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{3.648924in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{3.646644in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.642421in}}%
\pgfpathlineto{\pgfqpoint{1.779709in}{3.653550in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{3.647289in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{3.647005in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{3.646689in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{3.587145in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{3.614366in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{3.646423in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{3.699837in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{3.702561in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{3.659870in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{3.603954in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{3.621365in}}%
\pgfpathlineto{\pgfqpoint{2.081868in}{3.593215in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{3.602357in}}%
\pgfpathlineto{\pgfqpoint{2.132228in}{3.596605in}}%
\pgfpathlineto{\pgfqpoint{2.157408in}{3.598191in}}%
\pgfpathlineto{\pgfqpoint{2.182588in}{4.643883in}}%
\pgfpathlineto{\pgfqpoint{2.207768in}{4.656046in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{4.641671in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{4.644576in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{4.666085in}}%
\pgfpathlineto{\pgfqpoint{2.308487in}{4.646852in}}%
\pgfpathlineto{\pgfqpoint{2.333667in}{4.643735in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{4.643226in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{4.682507in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{4.653409in}}%
\pgfpathlineto{\pgfqpoint{2.434387in}{4.658657in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{4.647402in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{4.637779in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{4.640740in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{4.664341in}}%
\pgfpathlineto{\pgfqpoint{2.560286in}{4.701326in}}%
\pgfpathlineto{\pgfqpoint{2.585466in}{4.714170in}}%
\pgfpathlineto{\pgfqpoint{2.610646in}{4.655201in}}%
\pgfpathlineto{\pgfqpoint{2.635826in}{4.662980in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{4.654511in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{4.644608in}}%
\pgfpathlineto{\pgfqpoint{2.711366in}{4.644655in}}%
\pgfpathlineto{\pgfqpoint{2.736546in}{4.653290in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{4.652972in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{3.927696in}}%
\pgfpathlineto{\pgfqpoint{2.812085in}{3.907919in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{3.908839in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{3.926030in}}%
\pgfpathlineto{\pgfqpoint{2.887625in}{3.935940in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{3.929192in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{3.910763in}}%
\pgfpathlineto{\pgfqpoint{2.963165in}{3.941629in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{3.901378in}}%
\pgfpathlineto{\pgfqpoint{3.013524in}{3.967522in}}%
\pgfpathlineto{\pgfqpoint{3.038704in}{3.891948in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{3.980390in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{3.591893in}}%
\pgfpathlineto{\pgfqpoint{3.114244in}{3.620022in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{3.713098in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{3.839320in}}%
\pgfpathlineto{\pgfqpoint{3.189784in}{3.734129in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{3.687565in}}%
\pgfpathlineto{\pgfqpoint{3.240144in}{3.683942in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{3.662752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{3.204953in}}{\pgfqpoint{2.852883in}{2.007177in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671794in}{3.568716in}}%
\pgfpathlineto{\pgfqpoint{0.696973in}{3.573232in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{3.568298in}}%
\pgfpathlineto{\pgfqpoint{0.747333in}{3.582842in}}%
\pgfpathlineto{\pgfqpoint{0.772513in}{3.568448in}}%
\pgfpathlineto{\pgfqpoint{0.797693in}{3.574411in}}%
\pgfpathlineto{\pgfqpoint{0.822873in}{3.578924in}}%
\pgfpathlineto{\pgfqpoint{0.848053in}{3.568298in}}%
\pgfpathlineto{\pgfqpoint{0.873233in}{3.568726in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{3.570561in}}%
\pgfpathlineto{\pgfqpoint{0.923593in}{3.632010in}}%
\pgfpathlineto{\pgfqpoint{0.948773in}{3.648941in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{5.033893in}}%
\pgfpathlineto{\pgfqpoint{0.999132in}{5.040417in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{5.048658in}}%
\pgfpathlineto{\pgfqpoint{1.049492in}{5.088460in}}%
\pgfpathlineto{\pgfqpoint{1.074672in}{5.068189in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{5.038902in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{5.047625in}}%
\pgfpathlineto{\pgfqpoint{1.150212in}{5.120894in}}%
\pgfpathlineto{\pgfqpoint{1.175392in}{5.035777in}}%
\pgfpathlineto{\pgfqpoint{1.200572in}{5.033735in}}%
\pgfpathlineto{\pgfqpoint{1.225751in}{5.055030in}}%
\pgfpathlineto{\pgfqpoint{1.250931in}{5.050292in}}%
\pgfpathlineto{\pgfqpoint{1.276111in}{3.443589in}}%
\pgfpathlineto{\pgfqpoint{1.301291in}{3.327721in}}%
\pgfpathlineto{\pgfqpoint{1.326471in}{3.356155in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{3.375487in}}%
\pgfpathlineto{\pgfqpoint{1.376831in}{3.341944in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{3.339061in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{3.318737in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{3.305083in}}%
\pgfpathlineto{\pgfqpoint{1.477550in}{3.296188in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{3.307786in}}%
\pgfpathlineto{\pgfqpoint{1.527910in}{3.302337in}}%
\pgfpathlineto{\pgfqpoint{1.553090in}{3.306805in}}%
\pgfpathlineto{\pgfqpoint{1.578270in}{3.484811in}}%
\pgfpathlineto{\pgfqpoint{1.603450in}{3.484735in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{3.485572in}}%
\pgfpathlineto{\pgfqpoint{1.653810in}{3.555553in}}%
\pgfpathlineto{\pgfqpoint{1.678990in}{3.538927in}}%
\pgfpathlineto{\pgfqpoint{1.704170in}{3.482554in}}%
\pgfpathlineto{\pgfqpoint{1.729349in}{3.477414in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.485939in}}%
\pgfpathlineto{\pgfqpoint{1.779709in}{3.459026in}}%
\pgfpathlineto{\pgfqpoint{1.804889in}{3.479577in}}%
\pgfpathlineto{\pgfqpoint{1.830069in}{3.476619in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{3.477315in}}%
\pgfpathlineto{\pgfqpoint{1.880429in}{3.299576in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{3.326856in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{3.358988in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{3.412326in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{3.415126in}}%
\pgfpathlineto{\pgfqpoint{2.006328in}{3.372360in}}%
\pgfpathlineto{\pgfqpoint{2.031508in}{3.316362in}}%
\pgfpathlineto{\pgfqpoint{2.056688in}{3.333697in}}%
\pgfpathlineto{\pgfqpoint{2.081868in}{3.305880in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{3.315021in}}%
\pgfpathlineto{\pgfqpoint{2.132228in}{3.309136in}}%
\pgfpathlineto{\pgfqpoint{2.157408in}{3.310641in}}%
\pgfpathlineto{\pgfqpoint{2.182588in}{3.395413in}}%
\pgfpathlineto{\pgfqpoint{2.207768in}{3.405688in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{3.398759in}}%
\pgfpathlineto{\pgfqpoint{2.258127in}{3.414601in}}%
\pgfpathlineto{\pgfqpoint{2.283307in}{3.468359in}}%
\pgfpathlineto{\pgfqpoint{2.308487in}{3.397573in}}%
\pgfpathlineto{\pgfqpoint{2.333667in}{3.397487in}}%
\pgfpathlineto{\pgfqpoint{2.358847in}{3.389438in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{3.401442in}}%
\pgfpathlineto{\pgfqpoint{2.409207in}{3.392513in}}%
\pgfpathlineto{\pgfqpoint{2.434387in}{3.394107in}}%
\pgfpathlineto{\pgfqpoint{2.459567in}{3.390696in}}%
\pgfpathlineto{\pgfqpoint{2.484747in}{3.387804in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{3.407746in}}%
\pgfpathlineto{\pgfqpoint{2.535106in}{3.450139in}}%
\pgfpathlineto{\pgfqpoint{2.560286in}{3.574032in}}%
\pgfpathlineto{\pgfqpoint{2.585466in}{3.650020in}}%
\pgfpathlineto{\pgfqpoint{2.610646in}{3.454095in}}%
\pgfpathlineto{\pgfqpoint{2.635826in}{3.444753in}}%
\pgfpathlineto{\pgfqpoint{2.661006in}{3.450171in}}%
\pgfpathlineto{\pgfqpoint{2.686186in}{3.395009in}}%
\pgfpathlineto{\pgfqpoint{2.711366in}{3.391052in}}%
\pgfpathlineto{\pgfqpoint{2.736546in}{3.400090in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{3.416296in}}%
\pgfpathlineto{\pgfqpoint{2.786905in}{3.987415in}}%
\pgfpathlineto{\pgfqpoint{2.812085in}{3.968039in}}%
\pgfpathlineto{\pgfqpoint{2.837265in}{3.967867in}}%
\pgfpathlineto{\pgfqpoint{2.862445in}{3.985680in}}%
\pgfpathlineto{\pgfqpoint{2.887625in}{3.995838in}}%
\pgfpathlineto{\pgfqpoint{2.912805in}{3.989302in}}%
\pgfpathlineto{\pgfqpoint{2.937985in}{3.970660in}}%
\pgfpathlineto{\pgfqpoint{2.963165in}{4.001386in}}%
\pgfpathlineto{\pgfqpoint{2.988345in}{3.962066in}}%
\pgfpathlineto{\pgfqpoint{3.013524in}{4.033277in}}%
\pgfpathlineto{\pgfqpoint{3.038704in}{3.950476in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{4.040287in}}%
\pgfpathlineto{\pgfqpoint{3.089064in}{4.499219in}}%
\pgfpathlineto{\pgfqpoint{3.114244in}{4.498323in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{4.522602in}}%
\pgfpathlineto{\pgfqpoint{3.164604in}{4.549669in}}%
\pgfpathlineto{\pgfqpoint{3.189784in}{4.555218in}}%
\pgfpathlineto{\pgfqpoint{3.214964in}{4.517629in}}%
\pgfpathlineto{\pgfqpoint{3.240144in}{4.534976in}}%
\pgfpathlineto{\pgfqpoint{3.265324in}{4.528743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{3.204953in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{3.204953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{5.212130in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{5.212130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600450in}{5.253796in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{5.253796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353333in}{5.253796in}}{\pgfqpoint{3.353333in}{5.270463in}}%
\pgfpathlineto{\pgfqpoint{3.353333in}{5.378333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.353333in}{5.395000in}}{\pgfqpoint{3.336667in}{5.395000in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{5.395000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583784in}{5.395000in}}{\pgfqpoint{0.583784in}{5.378333in}}%
\pgfpathlineto{\pgfqpoint{0.583784in}{5.270463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583784in}{5.253796in}}{\pgfqpoint{0.600450in}{5.253796in}}%
\pgfpathlineto{\pgfqpoint{0.600450in}{5.253796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.617117in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{0.783784in}{5.332500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850450in,y=5.303333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558493in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{1.641826in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{1.725160in}{5.332500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791826in,y=5.303333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499869in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{2.583202in}{5.332500in}}%
\pgfpathlineto{\pgfqpoint{2.666535in}{5.332500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733202in,y=5.303333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{2.271944in}}{\pgfqpoint{2.852883in}{0.669059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.542117in}{2.271944in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.860000in,height=0.670000in]{Exp_Plot_pref-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621364in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255338in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889312in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523286in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157260in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.174721in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.885248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327995in, y=2.861135in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.773738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.749625in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.662228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.638115in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.550718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.526606in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.439208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.415096in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{2.327699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=2.303586in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=2.606473in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.941003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.941003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.271944in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.271944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.941003in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.941003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.885248in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.773738in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.662228in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.550718in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.439208in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=2.327699in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{1.338934in}}{\pgfqpoint{2.852883in}{0.669059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.542117in}{1.338934in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.860000in,height=0.670000in]{Exp_Plot_pref-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621364in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255338in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889312in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523286in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157260in}{1.338934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.241712in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.952238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327995in, y=1.928126in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.840729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.816616in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.729219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.705106in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.617709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.593596in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.506199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.482087in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.394689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.370577in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=1.673464in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{2.007993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.007993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.338934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{2.007993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.952238in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.840729in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.729219in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.617709in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.506199in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.394689in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542117in}{0.405925in}}{\pgfqpoint{2.852883in}{0.669059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.542117in}{0.405925in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.860000in,height=0.670000in]{Exp_Plot_pref-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621364in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2017-10-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255338in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2018-09-27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889312in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2019-09-22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523286in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2020-09-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157260in}{0.405925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.308703in,,top]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont 2021-09-11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968559in,y=0.191419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{1.019229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327995in, y=0.995117in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.907719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.883607in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.796210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.772097in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.684700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.660587in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.573190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.549077in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542117in}{0.461680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.437568in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.740455in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{0.542117in}{1.074984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395000in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.074984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{0.405925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542117in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{3.395000in}{1.074984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=1.019229in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont PE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.907719in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.796210in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.684700in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.573190in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621364in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779857in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938351in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096844in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255338in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413831in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572325in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730818in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889312in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047805in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206299in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364792in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523286in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681779in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840273in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont SI}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998766in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.157260in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315753in,y=0.461680in,,]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont NN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.120000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{3.241644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{0.569571in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569571in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569571in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987796in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987796in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987796in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406021in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406021in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406021in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824246in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824246in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824246in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242471in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242471in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242471in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.267655in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.267655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{3.267655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=3.243543in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.425433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{3.425433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193558in, y=3.401321in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.583212in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.583212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{3.583212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146296in, y=3.559099in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.740990in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.740990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{3.740990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146296in, y=3.716877in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090741in,y=3.534364in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Jobs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{3.322594in}}%
\pgfpathlineto{\pgfqpoint{0.586997in}{3.403124in}}%
\pgfpathlineto{\pgfqpoint{0.604423in}{3.365951in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{3.396150in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{3.356958in}}%
\pgfpathlineto{\pgfqpoint{0.656701in}{3.331745in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{3.327611in}}%
\pgfpathlineto{\pgfqpoint{0.691553in}{3.275670in}}%
\pgfpathlineto{\pgfqpoint{0.708979in}{3.274282in}}%
\pgfpathlineto{\pgfqpoint{0.726405in}{3.315746in}}%
\pgfpathlineto{\pgfqpoint{0.743831in}{3.390533in}}%
\pgfpathlineto{\pgfqpoint{0.761257in}{3.371410in}}%
\pgfpathlineto{\pgfqpoint{0.778683in}{3.354402in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{3.372451in}}%
\pgfpathlineto{\pgfqpoint{0.813535in}{3.376459in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{3.316188in}}%
\pgfpathlineto{\pgfqpoint{0.848387in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{0.865813in}{3.278542in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{3.270527in}}%
\pgfpathlineto{\pgfqpoint{0.900665in}{3.268255in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{3.268760in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{3.309309in}}%
\pgfpathlineto{\pgfqpoint{0.952944in}{3.269422in}}%
\pgfpathlineto{\pgfqpoint{0.970370in}{3.277595in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{3.347428in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{3.522688in}}%
\pgfpathlineto{\pgfqpoint{1.022648in}{3.501672in}}%
\pgfpathlineto{\pgfqpoint{1.040074in}{3.504638in}}%
\pgfpathlineto{\pgfqpoint{1.057500in}{3.489460in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{3.409245in}}%
\pgfpathlineto{\pgfqpoint{1.092352in}{3.368886in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{3.298832in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{3.281981in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{3.291921in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{3.382455in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{3.382392in}}%
\pgfpathlineto{\pgfqpoint{1.196908in}{3.381161in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{3.389744in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{3.385673in}}%
\pgfpathlineto{\pgfqpoint{1.249186in}{3.371379in}}%
\pgfpathlineto{\pgfqpoint{1.266612in}{3.286494in}}%
\pgfpathlineto{\pgfqpoint{1.284038in}{3.273872in}}%
\pgfpathlineto{\pgfqpoint{1.301465in}{3.273114in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{3.269548in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{3.268823in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{3.284853in}}%
\pgfpathlineto{\pgfqpoint{1.371169in}{3.269201in}}%
\pgfpathlineto{\pgfqpoint{1.388595in}{3.270148in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{3.531808in}}%
\pgfpathlineto{\pgfqpoint{1.440873in}{3.574408in}}%
\pgfpathlineto{\pgfqpoint{1.458299in}{3.529756in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{3.544020in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{3.465320in}}%
\pgfpathlineto{\pgfqpoint{1.510577in}{3.366929in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{3.361659in}}%
\pgfpathlineto{\pgfqpoint{1.545429in}{3.304354in}}%
\pgfpathlineto{\pgfqpoint{1.562855in}{3.293152in}}%
\pgfpathlineto{\pgfqpoint{1.580281in}{3.401735in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{3.405932in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{3.388987in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{3.409529in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{3.375260in}}%
\pgfpathlineto{\pgfqpoint{1.667412in}{3.369043in}}%
\pgfpathlineto{\pgfqpoint{1.684838in}{3.352919in}}%
\pgfpathlineto{\pgfqpoint{1.702264in}{3.294509in}}%
\pgfpathlineto{\pgfqpoint{1.719690in}{3.287314in}}%
\pgfpathlineto{\pgfqpoint{1.737116in}{3.271063in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{3.268760in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{3.269832in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{3.269201in}}%
\pgfpathlineto{\pgfqpoint{1.806820in}{3.271726in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{3.281792in}}%
\pgfpathlineto{\pgfqpoint{1.841672in}{3.500757in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{3.690785in}}%
\pgfpathlineto{\pgfqpoint{1.876524in}{3.692552in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{3.678100in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{3.625559in}}%
\pgfpathlineto{\pgfqpoint{1.928802in}{3.451498in}}%
\pgfpathlineto{\pgfqpoint{1.946228in}{3.425528in}}%
\pgfpathlineto{\pgfqpoint{1.963654in}{3.328558in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{3.299116in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{3.296339in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{2.033359in}{3.520858in}}%
\pgfpathlineto{\pgfqpoint{2.050785in}{3.512117in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{3.461754in}}%
\pgfpathlineto{\pgfqpoint{2.085637in}{3.500347in}}%
\pgfpathlineto{\pgfqpoint{2.103063in}{3.444998in}}%
\pgfpathlineto{\pgfqpoint{2.120489in}{3.367150in}}%
\pgfpathlineto{\pgfqpoint{2.137915in}{3.308993in}}%
\pgfpathlineto{\pgfqpoint{2.155341in}{3.289302in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{3.275323in}}%
\pgfpathlineto{\pgfqpoint{2.190193in}{3.273461in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{3.291827in}}%
\pgfpathlineto{\pgfqpoint{2.225045in}{3.275544in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{3.278921in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{3.446166in}}%
\pgfpathlineto{\pgfqpoint{2.277323in}{3.800472in}}%
\pgfpathlineto{\pgfqpoint{2.294749in}{3.762448in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{3.701451in}}%
\pgfpathlineto{\pgfqpoint{2.329601in}{3.700315in}}%
\pgfpathlineto{\pgfqpoint{2.347027in}{3.576269in}}%
\pgfpathlineto{\pgfqpoint{2.364453in}{3.298737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454198in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.241644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467012in,y=3.910417in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{3.241644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{2.894138in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894138in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894138in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312364in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{3.312364in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312364in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312364in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730589in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{3.730589in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730589in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730589in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148814in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{4.148814in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148814in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148814in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567039in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{4.567039in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567039in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567039in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.267655in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.267655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{3.267655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=3.243543in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.425443in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.425443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{3.425443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518126in, y=3.401330in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.583230in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.583230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{3.583230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470864in, y=3.559118in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.741018in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.741018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{3.741018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470864in, y=3.716905in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{3.322597in}}%
\pgfpathlineto{\pgfqpoint{2.911564in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{2.928991in}{3.365957in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{3.396157in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{3.356963in}}%
\pgfpathlineto{\pgfqpoint{2.981269in}{3.331748in}}%
\pgfpathlineto{\pgfqpoint{2.998695in}{3.327614in}}%
\pgfpathlineto{\pgfqpoint{3.016121in}{3.275671in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{3.274282in}}%
\pgfpathlineto{\pgfqpoint{3.050973in}{3.315749in}}%
\pgfpathlineto{\pgfqpoint{3.068399in}{3.390540in}}%
\pgfpathlineto{\pgfqpoint{3.085825in}{3.371416in}}%
\pgfpathlineto{\pgfqpoint{3.103251in}{3.354407in}}%
\pgfpathlineto{\pgfqpoint{3.120677in}{3.372458in}}%
\pgfpathlineto{\pgfqpoint{3.138103in}{3.376465in}}%
\pgfpathlineto{\pgfqpoint{3.155529in}{3.316191in}}%
\pgfpathlineto{\pgfqpoint{3.172955in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{3.190381in}{3.278542in}}%
\pgfpathlineto{\pgfqpoint{3.207807in}{3.270527in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{3.268255in}}%
\pgfpathlineto{\pgfqpoint{3.242659in}{3.268760in}}%
\pgfpathlineto{\pgfqpoint{3.260085in}{3.309311in}}%
\pgfpathlineto{\pgfqpoint{3.277511in}{3.269422in}}%
\pgfpathlineto{\pgfqpoint{3.294938in}{3.277596in}}%
\pgfpathlineto{\pgfqpoint{3.312364in}{3.347433in}}%
\pgfpathlineto{\pgfqpoint{3.329790in}{3.522703in}}%
\pgfpathlineto{\pgfqpoint{3.347216in}{3.501686in}}%
\pgfpathlineto{\pgfqpoint{3.364642in}{3.504652in}}%
\pgfpathlineto{\pgfqpoint{3.382068in}{3.489473in}}%
\pgfpathlineto{\pgfqpoint{3.399494in}{3.409254in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{3.368892in}}%
\pgfpathlineto{\pgfqpoint{3.434346in}{3.298834in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{3.281982in}}%
\pgfpathlineto{\pgfqpoint{3.469198in}{3.291923in}}%
\pgfpathlineto{\pgfqpoint{3.486624in}{3.382461in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{3.382398in}}%
\pgfpathlineto{\pgfqpoint{3.521476in}{3.381168in}}%
\pgfpathlineto{\pgfqpoint{3.538902in}{3.389751in}}%
\pgfpathlineto{\pgfqpoint{3.556328in}{3.385680in}}%
\pgfpathlineto{\pgfqpoint{3.573754in}{3.371353in}}%
\pgfpathlineto{\pgfqpoint{3.591180in}{3.286527in}}%
\pgfpathlineto{\pgfqpoint{3.608606in}{3.273872in}}%
\pgfpathlineto{\pgfqpoint{3.626032in}{3.273115in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{3.269549in}}%
\pgfpathlineto{\pgfqpoint{3.660885in}{3.268823in}}%
\pgfpathlineto{\pgfqpoint{3.678311in}{3.284854in}}%
\pgfpathlineto{\pgfqpoint{3.695737in}{3.269201in}}%
\pgfpathlineto{\pgfqpoint{3.713163in}{3.270148in}}%
\pgfpathlineto{\pgfqpoint{3.730589in}{3.303378in}}%
\pgfpathlineto{\pgfqpoint{3.748015in}{3.531823in}}%
\pgfpathlineto{\pgfqpoint{3.765441in}{3.574426in}}%
\pgfpathlineto{\pgfqpoint{3.782867in}{3.529772in}}%
\pgfpathlineto{\pgfqpoint{3.800293in}{3.544036in}}%
\pgfpathlineto{\pgfqpoint{3.817719in}{3.465331in}}%
\pgfpathlineto{\pgfqpoint{3.835145in}{3.366935in}}%
\pgfpathlineto{\pgfqpoint{3.852571in}{3.361665in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{3.304357in}}%
\pgfpathlineto{\pgfqpoint{3.887423in}{3.293154in}}%
\pgfpathlineto{\pgfqpoint{3.904849in}{3.401743in}}%
\pgfpathlineto{\pgfqpoint{3.922275in}{3.405940in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{3.388994in}}%
\pgfpathlineto{\pgfqpoint{3.957127in}{3.409538in}}%
\pgfpathlineto{\pgfqpoint{3.974553in}{3.375266in}}%
\pgfpathlineto{\pgfqpoint{3.991979in}{3.369049in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{3.352924in}}%
\pgfpathlineto{\pgfqpoint{4.026832in}{3.294511in}}%
\pgfpathlineto{\pgfqpoint{4.044258in}{3.287315in}}%
\pgfpathlineto{\pgfqpoint{4.061684in}{3.271063in}}%
\pgfpathlineto{\pgfqpoint{4.079110in}{3.268760in}}%
\pgfpathlineto{\pgfqpoint{4.096536in}{3.269833in}}%
\pgfpathlineto{\pgfqpoint{4.113962in}{3.269201in}}%
\pgfpathlineto{\pgfqpoint{4.131388in}{3.271726in}}%
\pgfpathlineto{\pgfqpoint{4.148814in}{3.281793in}}%
\pgfpathlineto{\pgfqpoint{4.166240in}{3.500771in}}%
\pgfpathlineto{\pgfqpoint{4.183666in}{3.690810in}}%
\pgfpathlineto{\pgfqpoint{4.201092in}{3.692514in}}%
\pgfpathlineto{\pgfqpoint{4.218518in}{3.678187in}}%
\pgfpathlineto{\pgfqpoint{4.235944in}{3.625581in}}%
\pgfpathlineto{\pgfqpoint{4.253370in}{3.451509in}}%
\pgfpathlineto{\pgfqpoint{4.270796in}{3.425537in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{3.328561in}}%
\pgfpathlineto{\pgfqpoint{4.305648in}{3.299118in}}%
\pgfpathlineto{\pgfqpoint{4.323074in}{3.296341in}}%
\pgfpathlineto{\pgfqpoint{4.340500in}{3.425096in}}%
\pgfpathlineto{\pgfqpoint{4.357926in}{3.520873in}}%
\pgfpathlineto{\pgfqpoint{4.375352in}{3.512131in}}%
\pgfpathlineto{\pgfqpoint{4.392779in}{3.461765in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{3.500360in}}%
\pgfpathlineto{\pgfqpoint{4.427631in}{3.445008in}}%
\pgfpathlineto{\pgfqpoint{4.445057in}{3.367156in}}%
\pgfpathlineto{\pgfqpoint{4.462483in}{3.308995in}}%
\pgfpathlineto{\pgfqpoint{4.479909in}{3.289304in}}%
\pgfpathlineto{\pgfqpoint{4.497335in}{3.275324in}}%
\pgfpathlineto{\pgfqpoint{4.514761in}{3.273462in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{3.291828in}}%
\pgfpathlineto{\pgfqpoint{4.549613in}{3.275544in}}%
\pgfpathlineto{\pgfqpoint{4.567039in}{3.278921in}}%
\pgfpathlineto{\pgfqpoint{4.584465in}{3.446176in}}%
\pgfpathlineto{\pgfqpoint{4.601891in}{3.800472in}}%
\pgfpathlineto{\pgfqpoint{4.619317in}{3.762509in}}%
\pgfpathlineto{\pgfqpoint{4.636743in}{3.701476in}}%
\pgfpathlineto{\pgfqpoint{4.654169in}{3.700340in}}%
\pgfpathlineto{\pgfqpoint{4.671595in}{3.576288in}}%
\pgfpathlineto{\pgfqpoint{4.689021in}{3.298739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778765in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.241644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791580in,y=3.910417in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{3.241644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{5.218706in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218706in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218706in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636931in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636931in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636931in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055157in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055157in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055157in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473382in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473382in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473382in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891607in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891607in}{3.241644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891607in,y=3.144422in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.267655in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.267655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{3.267655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=3.243543in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.425433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{3.425433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.842694in, y=3.401321in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.583212in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.583212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{3.583212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795432in, y=3.559099in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.740990in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.740990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{3.740990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795432in, y=3.716877in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{3.241644in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{3.322594in}}%
\pgfpathlineto{\pgfqpoint{5.236132in}{3.403124in}}%
\pgfpathlineto{\pgfqpoint{5.253558in}{3.365951in}}%
\pgfpathlineto{\pgfqpoint{5.270984in}{3.396150in}}%
\pgfpathlineto{\pgfqpoint{5.288410in}{3.356958in}}%
\pgfpathlineto{\pgfqpoint{5.305837in}{3.331745in}}%
\pgfpathlineto{\pgfqpoint{5.323263in}{3.327611in}}%
\pgfpathlineto{\pgfqpoint{5.340689in}{3.275670in}}%
\pgfpathlineto{\pgfqpoint{5.358115in}{3.274282in}}%
\pgfpathlineto{\pgfqpoint{5.375541in}{3.315746in}}%
\pgfpathlineto{\pgfqpoint{5.392967in}{3.390533in}}%
\pgfpathlineto{\pgfqpoint{5.410393in}{3.371410in}}%
\pgfpathlineto{\pgfqpoint{5.427819in}{3.354402in}}%
\pgfpathlineto{\pgfqpoint{5.445245in}{3.372451in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{3.376459in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{3.316188in}}%
\pgfpathlineto{\pgfqpoint{5.497523in}{3.280972in}}%
\pgfpathlineto{\pgfqpoint{5.514949in}{3.278542in}}%
\pgfpathlineto{\pgfqpoint{5.532375in}{3.270527in}}%
\pgfpathlineto{\pgfqpoint{5.549801in}{3.268255in}}%
\pgfpathlineto{\pgfqpoint{5.567227in}{3.268760in}}%
\pgfpathlineto{\pgfqpoint{5.584653in}{3.309309in}}%
\pgfpathlineto{\pgfqpoint{5.602079in}{3.269422in}}%
\pgfpathlineto{\pgfqpoint{5.619505in}{3.277595in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{3.347428in}}%
\pgfpathlineto{\pgfqpoint{5.654357in}{3.522688in}}%
\pgfpathlineto{\pgfqpoint{5.671784in}{3.501672in}}%
\pgfpathlineto{\pgfqpoint{5.689210in}{3.504638in}}%
\pgfpathlineto{\pgfqpoint{5.706636in}{3.489460in}}%
\pgfpathlineto{\pgfqpoint{5.724062in}{3.409245in}}%
\pgfpathlineto{\pgfqpoint{5.741488in}{3.368886in}}%
\pgfpathlineto{\pgfqpoint{5.758914in}{3.298832in}}%
\pgfpathlineto{\pgfqpoint{5.776340in}{3.281981in}}%
\pgfpathlineto{\pgfqpoint{5.793766in}{3.291921in}}%
\pgfpathlineto{\pgfqpoint{5.811192in}{3.382455in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{3.382392in}}%
\pgfpathlineto{\pgfqpoint{5.846044in}{3.381161in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{3.389744in}}%
\pgfpathlineto{\pgfqpoint{5.880896in}{3.385673in}}%
\pgfpathlineto{\pgfqpoint{5.898322in}{3.371347in}}%
\pgfpathlineto{\pgfqpoint{5.915748in}{3.286525in}}%
\pgfpathlineto{\pgfqpoint{5.933174in}{3.273872in}}%
\pgfpathlineto{\pgfqpoint{5.950600in}{3.273114in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{3.269548in}}%
\pgfpathlineto{\pgfqpoint{5.985452in}{3.268823in}}%
\pgfpathlineto{\pgfqpoint{6.002878in}{3.284853in}}%
\pgfpathlineto{\pgfqpoint{6.020304in}{3.269201in}}%
\pgfpathlineto{\pgfqpoint{6.037731in}{3.270148in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{6.072583in}{3.531808in}}%
\pgfpathlineto{\pgfqpoint{6.090009in}{3.574408in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{3.529756in}}%
\pgfpathlineto{\pgfqpoint{6.124861in}{3.544020in}}%
\pgfpathlineto{\pgfqpoint{6.142287in}{3.465320in}}%
\pgfpathlineto{\pgfqpoint{6.159713in}{3.366929in}}%
\pgfpathlineto{\pgfqpoint{6.177139in}{3.361659in}}%
\pgfpathlineto{\pgfqpoint{6.194565in}{3.304354in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{3.293152in}}%
\pgfpathlineto{\pgfqpoint{6.229417in}{3.401735in}}%
\pgfpathlineto{\pgfqpoint{6.246843in}{3.405932in}}%
\pgfpathlineto{\pgfqpoint{6.264269in}{3.388987in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{3.409529in}}%
\pgfpathlineto{\pgfqpoint{6.299121in}{3.375260in}}%
\pgfpathlineto{\pgfqpoint{6.316547in}{3.369043in}}%
\pgfpathlineto{\pgfqpoint{6.333973in}{3.352919in}}%
\pgfpathlineto{\pgfqpoint{6.351399in}{3.294509in}}%
\pgfpathlineto{\pgfqpoint{6.368825in}{3.287314in}}%
\pgfpathlineto{\pgfqpoint{6.386251in}{3.271063in}}%
\pgfpathlineto{\pgfqpoint{6.403678in}{3.268760in}}%
\pgfpathlineto{\pgfqpoint{6.421104in}{3.269832in}}%
\pgfpathlineto{\pgfqpoint{6.438530in}{3.269201in}}%
\pgfpathlineto{\pgfqpoint{6.455956in}{3.271726in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{3.281792in}}%
\pgfpathlineto{\pgfqpoint{6.490808in}{3.500757in}}%
\pgfpathlineto{\pgfqpoint{6.508234in}{3.690785in}}%
\pgfpathlineto{\pgfqpoint{6.525660in}{3.692489in}}%
\pgfpathlineto{\pgfqpoint{6.543086in}{3.678163in}}%
\pgfpathlineto{\pgfqpoint{6.560512in}{3.625559in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{3.451498in}}%
\pgfpathlineto{\pgfqpoint{6.595364in}{3.425528in}}%
\pgfpathlineto{\pgfqpoint{6.612790in}{3.328558in}}%
\pgfpathlineto{\pgfqpoint{6.630216in}{3.299116in}}%
\pgfpathlineto{\pgfqpoint{6.647642in}{3.296339in}}%
\pgfpathlineto{\pgfqpoint{6.665068in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{6.682494in}{3.520858in}}%
\pgfpathlineto{\pgfqpoint{6.699920in}{3.512117in}}%
\pgfpathlineto{\pgfqpoint{6.717346in}{3.461754in}}%
\pgfpathlineto{\pgfqpoint{6.734772in}{3.500347in}}%
\pgfpathlineto{\pgfqpoint{6.752198in}{3.444998in}}%
\pgfpathlineto{\pgfqpoint{6.769625in}{3.367150in}}%
\pgfpathlineto{\pgfqpoint{6.787051in}{3.308993in}}%
\pgfpathlineto{\pgfqpoint{6.804477in}{3.289302in}}%
\pgfpathlineto{\pgfqpoint{6.821903in}{3.275323in}}%
\pgfpathlineto{\pgfqpoint{6.839329in}{3.273461in}}%
\pgfpathlineto{\pgfqpoint{6.856755in}{3.291827in}}%
\pgfpathlineto{\pgfqpoint{6.874181in}{3.275544in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{3.278921in}}%
\pgfpathlineto{\pgfqpoint{6.909033in}{3.446166in}}%
\pgfpathlineto{\pgfqpoint{6.926459in}{3.800472in}}%
\pgfpathlineto{\pgfqpoint{6.943885in}{3.762448in}}%
\pgfpathlineto{\pgfqpoint{6.961311in}{3.701451in}}%
\pgfpathlineto{\pgfqpoint{6.978737in}{3.700315in}}%
\pgfpathlineto{\pgfqpoint{6.996163in}{3.576269in}}%
\pgfpathlineto{\pgfqpoint{7.013589in}{3.298737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103333in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.241644in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.241644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.827083in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.827083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116148in,y=3.910417in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Coordination (CoADAPT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{2.480587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.569571in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569571in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569571in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987796in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987796in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987796in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406021in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406021in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406021in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824246in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824246in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824246in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242471in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242471in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242471in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.480587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=2.456475in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.643209in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.643209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{2.643209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240819in, y=2.619097in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.805832in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.805832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{2.805832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193558in, y=2.781719in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.968454in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.968454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{2.968454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193558in, y=2.944341in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138002in,y=2.773307in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Jobs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586997in}{2.511486in}}%
\pgfpathlineto{\pgfqpoint{0.604423in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{2.562874in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{0.656701in}{2.497175in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{0.691553in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.708979in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.726405in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{0.743831in}{2.546937in}}%
\pgfpathlineto{\pgfqpoint{0.761257in}{2.538156in}}%
\pgfpathlineto{\pgfqpoint{0.778683in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{2.504981in}}%
\pgfpathlineto{\pgfqpoint{0.813535in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{2.514738in}}%
\pgfpathlineto{\pgfqpoint{0.848387in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{0.865813in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.900665in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.952944in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.970370in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{2.638331in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{1.022648in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{1.040074in}{2.563199in}}%
\pgfpathlineto{\pgfqpoint{1.057500in}{2.526447in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{2.516364in}}%
\pgfpathlineto{\pgfqpoint{1.092352in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{1.196908in}{2.482864in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{2.489369in}}%
\pgfpathlineto{\pgfqpoint{1.249186in}{2.571330in}}%
\pgfpathlineto{\pgfqpoint{1.266612in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{1.284038in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.301465in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.371169in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.388595in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{2.522869in}}%
\pgfpathlineto{\pgfqpoint{1.440873in}{2.540107in}}%
\pgfpathlineto{\pgfqpoint{1.458299in}{2.615238in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{2.628573in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{2.582064in}}%
\pgfpathlineto{\pgfqpoint{1.510577in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{2.515063in}}%
\pgfpathlineto{\pgfqpoint{1.545429in}{2.483515in}}%
\pgfpathlineto{\pgfqpoint{1.562855in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{1.580281in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{2.487743in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{2.516689in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{2.491320in}}%
\pgfpathlineto{\pgfqpoint{1.667412in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{1.684838in}{2.533602in}}%
\pgfpathlineto{\pgfqpoint{1.702264in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{1.719690in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{1.737116in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.806820in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.841672in}{2.498151in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{2.581088in}}%
\pgfpathlineto{\pgfqpoint{1.876524in}{2.869254in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{2.974308in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{2.570355in}}%
\pgfpathlineto{\pgfqpoint{1.928802in}{2.553767in}}%
\pgfpathlineto{\pgfqpoint{1.946228in}{2.509534in}}%
\pgfpathlineto{\pgfqpoint{1.963654in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{2.527097in}}%
\pgfpathlineto{\pgfqpoint{2.033359in}{2.592471in}}%
\pgfpathlineto{\pgfqpoint{2.050785in}{2.517665in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{2.519291in}}%
\pgfpathlineto{\pgfqpoint{2.085637in}{2.562874in}}%
\pgfpathlineto{\pgfqpoint{2.103063in}{2.539457in}}%
\pgfpathlineto{\pgfqpoint{2.120489in}{2.517665in}}%
\pgfpathlineto{\pgfqpoint{2.137915in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{2.155341in}{2.488393in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.190193in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{2.225045in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{2.525471in}}%
\pgfpathlineto{\pgfqpoint{2.277323in}{2.708584in}}%
\pgfpathlineto{\pgfqpoint{2.294749in}{2.832502in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{2.814938in}}%
\pgfpathlineto{\pgfqpoint{2.329601in}{2.644185in}}%
\pgfpathlineto{\pgfqpoint{2.347027in}{2.635404in}}%
\pgfpathlineto{\pgfqpoint{2.364453in}{2.491320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{0.586997in}{2.487417in}}%
\pgfpathlineto{\pgfqpoint{0.604423in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{2.504005in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{0.656701in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{0.691553in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.708979in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{0.726405in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{0.743831in}{2.501403in}}%
\pgfpathlineto{\pgfqpoint{0.761257in}{2.493597in}}%
\pgfpathlineto{\pgfqpoint{0.778683in}{2.484165in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{0.813535in}{2.494573in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{2.490345in}}%
\pgfpathlineto{\pgfqpoint{0.848387in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{0.865813in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.900665in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.952944in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.970370in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{2.491646in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{2.508233in}}%
\pgfpathlineto{\pgfqpoint{1.022648in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{1.040074in}{2.506607in}}%
\pgfpathlineto{\pgfqpoint{1.057500in}{2.506932in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{2.507908in}}%
\pgfpathlineto{\pgfqpoint{1.092352in}{2.514413in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{2.499452in}}%
\pgfpathlineto{\pgfqpoint{1.196908in}{2.497500in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{2.497500in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{2.494573in}}%
\pgfpathlineto{\pgfqpoint{1.249186in}{2.496850in}}%
\pgfpathlineto{\pgfqpoint{1.266612in}{2.483189in}}%
\pgfpathlineto{\pgfqpoint{1.284038in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.301465in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.371169in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.388595in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{2.509209in}}%
\pgfpathlineto{\pgfqpoint{1.440873in}{2.507908in}}%
\pgfpathlineto{\pgfqpoint{1.458299in}{2.496850in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{2.505306in}}%
\pgfpathlineto{\pgfqpoint{1.510577in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{1.545429in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{1.562855in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{1.580281in}{2.490345in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{2.501728in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{2.490995in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{2.490019in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{2.496199in}}%
\pgfpathlineto{\pgfqpoint{1.667412in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{1.684838in}{2.488393in}}%
\pgfpathlineto{\pgfqpoint{1.702264in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{1.719690in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.737116in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.806820in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.841672in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{2.581738in}}%
\pgfpathlineto{\pgfqpoint{1.876524in}{2.551816in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{2.555068in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{2.547262in}}%
\pgfpathlineto{\pgfqpoint{1.928802in}{2.509209in}}%
\pgfpathlineto{\pgfqpoint{1.946228in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{1.963654in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{2.515714in}}%
\pgfpathlineto{\pgfqpoint{2.033359in}{2.530350in}}%
\pgfpathlineto{\pgfqpoint{2.050785in}{2.529699in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{2.505631in}}%
\pgfpathlineto{\pgfqpoint{2.085637in}{2.524495in}}%
\pgfpathlineto{\pgfqpoint{2.103063in}{2.499452in}}%
\pgfpathlineto{\pgfqpoint{2.120489in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{2.137915in}{2.484165in}}%
\pgfpathlineto{\pgfqpoint{2.155341in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.190193in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{2.225045in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{2.513437in}}%
\pgfpathlineto{\pgfqpoint{2.277323in}{2.633777in}}%
\pgfpathlineto{\pgfqpoint{2.294749in}{2.610685in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{2.567102in}}%
\pgfpathlineto{\pgfqpoint{2.329601in}{2.575884in}}%
\pgfpathlineto{\pgfqpoint{2.347027in}{2.532301in}}%
\pgfpathlineto{\pgfqpoint{2.364453in}{2.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454198in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.480587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538160in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{1.136998in}{2.766953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.153665in}{2.766953in}}{\pgfqpoint{1.153665in}{2.783619in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{3.007694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.153665in}{3.024360in}}{\pgfqpoint{1.136998in}{3.024360in}}%
\pgfpathlineto{\pgfqpoint{0.538160in}{3.024360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521493in}{3.024360in}}{\pgfqpoint{0.521493in}{3.007694in}}%
\pgfpathlineto{\pgfqpoint{0.521493in}{2.783619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521493in}{2.766953in}}{\pgfqpoint{0.538160in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{0.538160in}{2.766953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554826in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{0.638160in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{0.721493in}{2.961860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788160in,y=2.932694in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont late}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554826in}{2.845656in}}%
\pgfpathlineto{\pgfqpoint{0.638160in}{2.845656in}}%
\pgfpathlineto{\pgfqpoint{0.721493in}{2.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788160in,y=2.816490in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont delayed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{2.480587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876542in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.876542in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876542in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876542in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298867in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.298867in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298867in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298867in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721192in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.721192in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721192in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721192in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143518in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.143518in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143518in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.143518in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565843in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.565843in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565843in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565843in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.480587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=2.456475in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.643209in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.643209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{2.643209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565387in, y=2.619097in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.805832in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.805832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{2.805832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518126in, y=2.781719in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.968454in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.968454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{2.968454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518126in, y=2.944341in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{2.511811in}}%
\pgfpathlineto{\pgfqpoint{2.911735in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{2.562549in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.964526in}{2.497825in}}%
\pgfpathlineto{\pgfqpoint{2.982123in}{2.494573in}}%
\pgfpathlineto{\pgfqpoint{2.999720in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.017317in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.034914in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.052510in}{2.510185in}}%
\pgfpathlineto{\pgfqpoint{3.070107in}{2.505306in}}%
\pgfpathlineto{\pgfqpoint{3.087704in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{3.105301in}{2.490345in}}%
\pgfpathlineto{\pgfqpoint{3.122898in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{3.140495in}{2.522869in}}%
\pgfpathlineto{\pgfqpoint{3.158092in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{3.175689in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.193286in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.228479in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.263673in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.281270in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{3.298867in}{2.635404in}}%
\pgfpathlineto{\pgfqpoint{3.316464in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{3.334061in}{2.502053in}}%
\pgfpathlineto{\pgfqpoint{3.351658in}{2.517015in}}%
\pgfpathlineto{\pgfqpoint{3.369254in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{3.386851in}{2.508558in}}%
\pgfpathlineto{\pgfqpoint{3.404448in}{2.483189in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.439642in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.457239in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.474836in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.510030in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{3.527626in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.545223in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{3.562820in}{2.560272in}}%
\pgfpathlineto{\pgfqpoint{3.580417in}{2.500427in}}%
\pgfpathlineto{\pgfqpoint{3.598014in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.615611in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.633208in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.668402in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.685999in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.703595in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.721192in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.738789in}{2.497175in}}%
\pgfpathlineto{\pgfqpoint{3.756386in}{2.517665in}}%
\pgfpathlineto{\pgfqpoint{3.773983in}{2.588243in}}%
\pgfpathlineto{\pgfqpoint{3.791580in}{2.618491in}}%
\pgfpathlineto{\pgfqpoint{3.809177in}{2.577185in}}%
\pgfpathlineto{\pgfqpoint{3.826774in}{2.488068in}}%
\pgfpathlineto{\pgfqpoint{3.844371in}{2.509859in}}%
\pgfpathlineto{\pgfqpoint{3.861967in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.879564in}{2.483515in}}%
\pgfpathlineto{\pgfqpoint{3.897161in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{3.914758in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{3.932355in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{3.949952in}{2.515714in}}%
\pgfpathlineto{\pgfqpoint{3.967549in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{3.985146in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{4.002743in}{2.518641in}}%
\pgfpathlineto{\pgfqpoint{4.020339in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{4.037936in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{4.055533in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.073130in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.108324in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.125921in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.143518in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{4.178711in}{2.550190in}}%
\pgfpathlineto{\pgfqpoint{4.196308in}{2.836079in}}%
\pgfpathlineto{\pgfqpoint{4.213905in}{2.997400in}}%
\pgfpathlineto{\pgfqpoint{4.231502in}{2.535879in}}%
\pgfpathlineto{\pgfqpoint{4.249099in}{2.542709in}}%
\pgfpathlineto{\pgfqpoint{4.266696in}{2.518966in}}%
\pgfpathlineto{\pgfqpoint{4.284293in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.319487in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{4.337083in}{2.511811in}}%
\pgfpathlineto{\pgfqpoint{4.354680in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{4.372277in}{2.496850in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{2.510185in}}%
\pgfpathlineto{\pgfqpoint{4.407471in}{2.551491in}}%
\pgfpathlineto{\pgfqpoint{4.425068in}{2.554418in}}%
\pgfpathlineto{\pgfqpoint{4.442665in}{2.511811in}}%
\pgfpathlineto{\pgfqpoint{4.460262in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{4.477859in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{4.495456in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.513052in}{2.482864in}}%
\pgfpathlineto{\pgfqpoint{4.530649in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.548246in}{2.487092in}}%
\pgfpathlineto{\pgfqpoint{4.565843in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.583440in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.601037in}{2.665326in}}%
\pgfpathlineto{\pgfqpoint{4.618634in}{2.840633in}}%
\pgfpathlineto{\pgfqpoint{4.636231in}{2.818191in}}%
\pgfpathlineto{\pgfqpoint{4.653828in}{2.605481in}}%
\pgfpathlineto{\pgfqpoint{4.671424in}{2.622394in}}%
\pgfpathlineto{\pgfqpoint{4.689021in}{2.491971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{2.911735in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.929332in}{2.500427in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.964526in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{2.982123in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{2.999720in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.017317in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.034914in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.052510in}{2.490670in}}%
\pgfpathlineto{\pgfqpoint{3.070107in}{2.494898in}}%
\pgfpathlineto{\pgfqpoint{3.087704in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{3.105301in}{2.491320in}}%
\pgfpathlineto{\pgfqpoint{3.122898in}{2.487417in}}%
\pgfpathlineto{\pgfqpoint{3.140495in}{2.490670in}}%
\pgfpathlineto{\pgfqpoint{3.158092in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{3.175689in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{3.193286in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.228479in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.246076in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.263673in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.281270in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{3.298867in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{3.316464in}{2.483515in}}%
\pgfpathlineto{\pgfqpoint{3.334061in}{2.491971in}}%
\pgfpathlineto{\pgfqpoint{3.351658in}{2.489044in}}%
\pgfpathlineto{\pgfqpoint{3.369254in}{2.494898in}}%
\pgfpathlineto{\pgfqpoint{3.386851in}{2.501403in}}%
\pgfpathlineto{\pgfqpoint{3.404448in}{2.511811in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.439642in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.457239in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.474836in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{3.492433in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.510030in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.527626in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.545223in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{3.562820in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{3.580417in}{2.483189in}}%
\pgfpathlineto{\pgfqpoint{3.598014in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.615611in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.633208in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.650805in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.668402in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.685999in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.703595in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.721192in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{3.738789in}{2.489044in}}%
\pgfpathlineto{\pgfqpoint{3.756386in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{3.773983in}{2.489044in}}%
\pgfpathlineto{\pgfqpoint{3.791580in}{2.498151in}}%
\pgfpathlineto{\pgfqpoint{3.809177in}{2.495874in}}%
\pgfpathlineto{\pgfqpoint{3.826774in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{3.844371in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{3.861967in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{3.879564in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{3.897161in}{2.484165in}}%
\pgfpathlineto{\pgfqpoint{3.914758in}{2.487092in}}%
\pgfpathlineto{\pgfqpoint{3.932355in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{3.949952in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{3.967549in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{3.985146in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{4.002743in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{4.020339in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{4.037936in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{4.055533in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.073130in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.090727in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.108324in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.125921in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.143518in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.161115in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{4.178711in}{2.533277in}}%
\pgfpathlineto{\pgfqpoint{4.196308in}{2.523194in}}%
\pgfpathlineto{\pgfqpoint{4.213905in}{2.535554in}}%
\pgfpathlineto{\pgfqpoint{4.231502in}{2.504655in}}%
\pgfpathlineto{\pgfqpoint{4.249099in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{4.266696in}{2.482864in}}%
\pgfpathlineto{\pgfqpoint{4.284293in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.301890in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.319487in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{4.337083in}{2.493922in}}%
\pgfpathlineto{\pgfqpoint{4.354680in}{2.495874in}}%
\pgfpathlineto{\pgfqpoint{4.372277in}{2.499452in}}%
\pgfpathlineto{\pgfqpoint{4.389874in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{4.407471in}{2.495874in}}%
\pgfpathlineto{\pgfqpoint{4.425068in}{2.488393in}}%
\pgfpathlineto{\pgfqpoint{4.442665in}{2.487743in}}%
\pgfpathlineto{\pgfqpoint{4.460262in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{4.477859in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{4.495456in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.513052in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{4.530649in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{4.548246in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{4.565843in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{4.583440in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{4.601037in}{2.513112in}}%
\pgfpathlineto{\pgfqpoint{4.618634in}{2.521243in}}%
\pgfpathlineto{\pgfqpoint{4.636231in}{2.542384in}}%
\pgfpathlineto{\pgfqpoint{4.653828in}{2.501078in}}%
\pgfpathlineto{\pgfqpoint{4.671424in}{2.506932in}}%
\pgfpathlineto{\pgfqpoint{4.689021in}{2.481563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778765in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.480587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862728in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{3.461566in}{2.766953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478233in}{2.766953in}}{\pgfqpoint{3.478233in}{2.783619in}}%
\pgfpathlineto{\pgfqpoint{3.478233in}{3.007694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.478233in}{3.024360in}}{\pgfqpoint{3.461566in}{3.024360in}}%
\pgfpathlineto{\pgfqpoint{2.862728in}{3.024360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.846061in}{3.024360in}}{\pgfqpoint{2.846061in}{3.007694in}}%
\pgfpathlineto{\pgfqpoint{2.846061in}{2.783619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.846061in}{2.766953in}}{\pgfqpoint{2.862728in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{2.862728in}{2.766953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879394in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{2.962728in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{3.046061in}{2.961860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112728in,y=2.932694in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont late}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879394in}{2.845656in}}%
\pgfpathlineto{\pgfqpoint{2.962728in}{2.845656in}}%
\pgfpathlineto{\pgfqpoint{3.046061in}{2.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.112728in,y=2.816490in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont delayed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{2.480587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.218706in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218706in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218706in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636931in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636931in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636931in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055157in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055157in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055157in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473382in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473382in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473382in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891607in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891607in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891607in,y=2.383365in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.480587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{2.480587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=2.456475in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.643209in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.643209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{2.643209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.889955in, y=2.619097in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.805832in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.805832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{2.805832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.842694in, y=2.781719in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.968454in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.968454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{2.968454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.842694in, y=2.944341in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236132in}{2.511486in}}%
\pgfpathlineto{\pgfqpoint{5.253558in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.270984in}{2.562874in}}%
\pgfpathlineto{\pgfqpoint{5.288410in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{5.305837in}{2.497175in}}%
\pgfpathlineto{\pgfqpoint{5.323263in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{5.340689in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.358115in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.375541in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{5.392967in}{2.546937in}}%
\pgfpathlineto{\pgfqpoint{5.410393in}{2.538156in}}%
\pgfpathlineto{\pgfqpoint{5.427819in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{5.445245in}{2.490345in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{2.522869in}}%
\pgfpathlineto{\pgfqpoint{5.497523in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{5.514949in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{5.532375in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.549801in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.567227in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.584653in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.602079in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.619505in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{2.638331in}}%
\pgfpathlineto{\pgfqpoint{5.654357in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{5.671784in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{5.689210in}{2.563199in}}%
\pgfpathlineto{\pgfqpoint{5.706636in}{2.526447in}}%
\pgfpathlineto{\pgfqpoint{5.724062in}{2.516364in}}%
\pgfpathlineto{\pgfqpoint{5.741488in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{5.758914in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.776340in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.793766in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.811192in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{5.846044in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{5.880896in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{5.898322in}{2.560272in}}%
\pgfpathlineto{\pgfqpoint{5.915748in}{2.500427in}}%
\pgfpathlineto{\pgfqpoint{5.933174in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.950600in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.985452in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.002878in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.020304in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.037731in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.072583in}{2.522869in}}%
\pgfpathlineto{\pgfqpoint{6.090009in}{2.540107in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.615238in}}%
\pgfpathlineto{\pgfqpoint{6.124861in}{2.628573in}}%
\pgfpathlineto{\pgfqpoint{6.142287in}{2.582064in}}%
\pgfpathlineto{\pgfqpoint{6.159713in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{6.177139in}{2.515063in}}%
\pgfpathlineto{\pgfqpoint{6.194565in}{2.483515in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{6.229417in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{6.246843in}{2.487743in}}%
\pgfpathlineto{\pgfqpoint{6.264269in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{2.515714in}}%
\pgfpathlineto{\pgfqpoint{6.299121in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{6.316547in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{6.333973in}{2.518641in}}%
\pgfpathlineto{\pgfqpoint{6.351399in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{6.368825in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{6.386251in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.403678in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.421104in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.438530in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.455956in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.490808in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{6.508234in}{2.550190in}}%
\pgfpathlineto{\pgfqpoint{6.525660in}{2.836079in}}%
\pgfpathlineto{\pgfqpoint{6.543086in}{2.997400in}}%
\pgfpathlineto{\pgfqpoint{6.560512in}{2.535879in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{2.542709in}}%
\pgfpathlineto{\pgfqpoint{6.595364in}{2.518966in}}%
\pgfpathlineto{\pgfqpoint{6.612790in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.630216in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.647642in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{6.665068in}{2.511811in}}%
\pgfpathlineto{\pgfqpoint{6.682494in}{2.592471in}}%
\pgfpathlineto{\pgfqpoint{6.699920in}{2.517665in}}%
\pgfpathlineto{\pgfqpoint{6.717346in}{2.519291in}}%
\pgfpathlineto{\pgfqpoint{6.734772in}{2.562874in}}%
\pgfpathlineto{\pgfqpoint{6.752198in}{2.539457in}}%
\pgfpathlineto{\pgfqpoint{6.769625in}{2.517665in}}%
\pgfpathlineto{\pgfqpoint{6.787051in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{6.804477in}{2.488393in}}%
\pgfpathlineto{\pgfqpoint{6.821903in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.839329in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.856755in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{6.874181in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{6.909033in}{2.525471in}}%
\pgfpathlineto{\pgfqpoint{6.926459in}{2.708584in}}%
\pgfpathlineto{\pgfqpoint{6.943885in}{2.832502in}}%
\pgfpathlineto{\pgfqpoint{6.961311in}{2.814938in}}%
\pgfpathlineto{\pgfqpoint{6.978737in}{2.644185in}}%
\pgfpathlineto{\pgfqpoint{6.996163in}{2.635404in}}%
\pgfpathlineto{\pgfqpoint{7.013589in}{2.491320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{2.480587in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{5.236132in}{2.487417in}}%
\pgfpathlineto{\pgfqpoint{5.253558in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.270984in}{2.504005in}}%
\pgfpathlineto{\pgfqpoint{5.288410in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.305837in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{5.323263in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{5.340689in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.358115in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{5.375541in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.392967in}{2.501403in}}%
\pgfpathlineto{\pgfqpoint{5.410393in}{2.493597in}}%
\pgfpathlineto{\pgfqpoint{5.427819in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{5.445245in}{2.491320in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{2.487417in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{2.490670in}}%
\pgfpathlineto{\pgfqpoint{5.497523in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{5.514949in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.532375in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.549801in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.567227in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.584653in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.602079in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.619505in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{2.491646in}}%
\pgfpathlineto{\pgfqpoint{5.654357in}{2.508233in}}%
\pgfpathlineto{\pgfqpoint{5.671784in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{5.689210in}{2.506607in}}%
\pgfpathlineto{\pgfqpoint{5.706636in}{2.506932in}}%
\pgfpathlineto{\pgfqpoint{5.724062in}{2.507908in}}%
\pgfpathlineto{\pgfqpoint{5.741488in}{2.514413in}}%
\pgfpathlineto{\pgfqpoint{5.758914in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.776340in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.793766in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{5.811192in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{2.499452in}}%
\pgfpathlineto{\pgfqpoint{5.846044in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{5.880896in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{5.898322in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{5.915748in}{2.483189in}}%
\pgfpathlineto{\pgfqpoint{5.933174in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.950600in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.985452in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.002878in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.020304in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.037731in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{6.072583in}{2.509209in}}%
\pgfpathlineto{\pgfqpoint{6.090009in}{2.507908in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{2.496850in}}%
\pgfpathlineto{\pgfqpoint{6.124861in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{6.142287in}{2.505306in}}%
\pgfpathlineto{\pgfqpoint{6.159713in}{2.485466in}}%
\pgfpathlineto{\pgfqpoint{6.177139in}{2.485141in}}%
\pgfpathlineto{\pgfqpoint{6.194565in}{2.481888in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{6.229417in}{2.490345in}}%
\pgfpathlineto{\pgfqpoint{6.246843in}{2.501728in}}%
\pgfpathlineto{\pgfqpoint{6.264269in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{6.299121in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{6.316547in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{6.333973in}{2.486116in}}%
\pgfpathlineto{\pgfqpoint{6.351399in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{6.368825in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{6.386251in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.403678in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.421104in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.438530in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.455956in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.490808in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{6.508234in}{2.533277in}}%
\pgfpathlineto{\pgfqpoint{6.525660in}{2.523194in}}%
\pgfpathlineto{\pgfqpoint{6.543086in}{2.535554in}}%
\pgfpathlineto{\pgfqpoint{6.560512in}{2.504655in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{6.595364in}{2.482864in}}%
\pgfpathlineto{\pgfqpoint{6.612790in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.630216in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.647642in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{6.665068in}{2.493922in}}%
\pgfpathlineto{\pgfqpoint{6.682494in}{2.530350in}}%
\pgfpathlineto{\pgfqpoint{6.699920in}{2.529699in}}%
\pgfpathlineto{\pgfqpoint{6.717346in}{2.505631in}}%
\pgfpathlineto{\pgfqpoint{6.734772in}{2.524495in}}%
\pgfpathlineto{\pgfqpoint{6.752198in}{2.499452in}}%
\pgfpathlineto{\pgfqpoint{6.769625in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{6.787051in}{2.484165in}}%
\pgfpathlineto{\pgfqpoint{6.804477in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{6.821903in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{6.839329in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{6.856755in}{2.482539in}}%
\pgfpathlineto{\pgfqpoint{6.874181in}{2.481563in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{6.909033in}{2.513437in}}%
\pgfpathlineto{\pgfqpoint{6.926459in}{2.633777in}}%
\pgfpathlineto{\pgfqpoint{6.943885in}{2.610685in}}%
\pgfpathlineto{\pgfqpoint{6.961311in}{2.567102in}}%
\pgfpathlineto{\pgfqpoint{6.978737in}{2.575884in}}%
\pgfpathlineto{\pgfqpoint{6.996163in}{2.532301in}}%
\pgfpathlineto{\pgfqpoint{7.013589in}{2.484490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103333in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.480587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{3.066027in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{3.066027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187295in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{5.786134in}{2.766953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.802801in}{2.766953in}}{\pgfqpoint{5.802801in}{2.783619in}}%
\pgfpathlineto{\pgfqpoint{5.802801in}{3.007694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.802801in}{3.024360in}}{\pgfqpoint{5.786134in}{3.024360in}}%
\pgfpathlineto{\pgfqpoint{5.187295in}{3.024360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170629in}{3.024360in}}{\pgfqpoint{5.170629in}{3.007694in}}%
\pgfpathlineto{\pgfqpoint{5.170629in}{2.783619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.170629in}{2.766953in}}{\pgfqpoint{5.187295in}{2.766953in}}%
\pgfpathlineto{\pgfqpoint{5.187295in}{2.766953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203962in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{5.287295in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{5.370629in}{2.961860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437295in,y=2.932694in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont late}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203962in}{2.845656in}}%
\pgfpathlineto{\pgfqpoint{5.287295in}{2.845656in}}%
\pgfpathlineto{\pgfqpoint{5.370629in}{2.845656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437295in,y=2.816490in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont delayed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{1.719531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{0.569571in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569571in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569571in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987796in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987796in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987796in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406021in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406021in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406021in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824246in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824246in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824246in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242471in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242471in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242471in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.719531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=1.695418in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.953707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{1.953707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=1.929594in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.187882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{2.187882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=2.163770in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279787in,y=2.012251in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Workers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{0.586997in}{1.836738in}}%
\pgfpathlineto{\pgfqpoint{0.604423in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{0.656701in}{1.836733in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{1.837605in}}%
\pgfpathlineto{\pgfqpoint{0.691553in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{0.708979in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{0.726405in}{1.836977in}}%
\pgfpathlineto{\pgfqpoint{0.743831in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{0.761257in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{0.778683in}{1.842668in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{1.840348in}}%
\pgfpathlineto{\pgfqpoint{0.813535in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{1.853179in}}%
\pgfpathlineto{\pgfqpoint{0.848387in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{0.865813in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{0.900665in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{0.952944in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{0.970370in}{1.836808in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.837676in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{1.846007in}}%
\pgfpathlineto{\pgfqpoint{1.022648in}{1.854827in}}%
\pgfpathlineto{\pgfqpoint{1.040074in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.057500in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{1.843671in}}%
\pgfpathlineto{\pgfqpoint{1.092352in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{1.836711in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{1.836727in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{1.837014in}}%
\pgfpathlineto{\pgfqpoint{1.196908in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{1.837220in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{1.837437in}}%
\pgfpathlineto{\pgfqpoint{1.249186in}{1.848420in}}%
\pgfpathlineto{\pgfqpoint{1.266612in}{1.842836in}}%
\pgfpathlineto{\pgfqpoint{1.284038in}{1.836749in}}%
\pgfpathlineto{\pgfqpoint{1.301465in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{1.371169in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.388595in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{1.836630in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{1.440873in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{1.458299in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{1.873117in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{1.852946in}}%
\pgfpathlineto{\pgfqpoint{1.510577in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{1.839779in}}%
\pgfpathlineto{\pgfqpoint{1.545429in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{1.562855in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{1.580281in}{1.837605in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{1.837253in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{1.667412in}{1.841226in}}%
\pgfpathlineto{\pgfqpoint{1.684838in}{1.852485in}}%
\pgfpathlineto{\pgfqpoint{1.702264in}{1.838077in}}%
\pgfpathlineto{\pgfqpoint{1.719690in}{1.837979in}}%
\pgfpathlineto{\pgfqpoint{1.737116in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.806820in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.841672in}{1.841590in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{1.847943in}}%
\pgfpathlineto{\pgfqpoint{1.876524in}{1.879659in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{1.904362in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{1.851840in}}%
\pgfpathlineto{\pgfqpoint{1.928802in}{1.846203in}}%
\pgfpathlineto{\pgfqpoint{1.946228in}{1.854139in}}%
\pgfpathlineto{\pgfqpoint{1.963654in}{1.837735in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{1.838662in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.838917in}}%
\pgfpathlineto{\pgfqpoint{2.033359in}{1.842446in}}%
\pgfpathlineto{\pgfqpoint{2.050785in}{1.837985in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.842544in}}%
\pgfpathlineto{\pgfqpoint{2.085637in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{2.103063in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{2.120489in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{2.137915in}{1.839064in}}%
\pgfpathlineto{\pgfqpoint{2.155341in}{1.839053in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{2.190193in}{1.837117in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{2.225045in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{1.836738in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{1.841297in}}%
\pgfpathlineto{\pgfqpoint{2.277323in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{2.294749in}{1.931715in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.879258in}}%
\pgfpathlineto{\pgfqpoint{2.329601in}{1.869577in}}%
\pgfpathlineto{\pgfqpoint{2.347027in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{2.364453in}{1.859534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454198in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.719531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.719531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.894138in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894138in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894138in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312364in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{3.312364in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312364in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312364in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730589in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{3.730589in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730589in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730589in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148814in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{4.148814in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148814in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148814in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567039in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{4.567039in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567039in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567039in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.719531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=1.695418in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.953707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{1.953707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=1.929594in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.187882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{2.187882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=2.163770in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.911564in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.928991in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.981269in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.998695in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.016121in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.050973in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.068399in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.085825in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.103251in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.120677in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.138103in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.155529in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.172955in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.190381in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.207807in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.242659in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.260085in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.277511in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.294938in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.312364in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.329790in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.347216in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.364642in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.382068in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.399494in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.434346in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.469198in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.486624in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.521476in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.538902in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.556328in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.573754in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.591180in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.608606in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.626032in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.660885in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.678311in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.695737in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.713163in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.730589in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.748015in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.765441in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.782867in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.800293in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.817719in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.835145in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.852571in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.887423in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.904849in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.922275in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.957127in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.974553in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{3.991979in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.026832in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.044258in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.061684in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.079110in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.096536in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.113962in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.131388in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.148814in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.166240in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.183666in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.201092in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.218518in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.235944in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.253370in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.270796in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.305648in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.323074in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.340500in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.357926in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.375352in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.392779in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.427631in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.445057in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.462483in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.479909in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.497335in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.514761in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.549613in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.567039in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.584465in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.601891in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.619317in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.636743in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.654169in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.671595in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{4.689021in}{2.187882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778765in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.719531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{1.719531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{5.218706in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218706in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218706in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636931in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636931in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636931in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055157in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055157in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055157in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473382in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473382in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473382in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891607in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891607in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891607in,y=1.622309in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.719531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{1.719531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=1.695418in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.953707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{1.953707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=1.929594in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.187882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{2.187882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=2.163770in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{1.719531in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{5.236132in}{1.836738in}}%
\pgfpathlineto{\pgfqpoint{5.253558in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{5.270984in}{1.837031in}}%
\pgfpathlineto{\pgfqpoint{5.288410in}{1.836624in}}%
\pgfpathlineto{\pgfqpoint{5.305837in}{1.836733in}}%
\pgfpathlineto{\pgfqpoint{5.323263in}{1.837605in}}%
\pgfpathlineto{\pgfqpoint{5.340689in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{5.358115in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{5.375541in}{1.836977in}}%
\pgfpathlineto{\pgfqpoint{5.392967in}{1.848740in}}%
\pgfpathlineto{\pgfqpoint{5.410393in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{5.427819in}{2.187866in}}%
\pgfpathlineto{\pgfqpoint{5.445245in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.497523in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.514949in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.532375in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.549801in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.567227in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.584653in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.602079in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.619505in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{1.837708in}}%
\pgfpathlineto{\pgfqpoint{5.654357in}{1.846007in}}%
\pgfpathlineto{\pgfqpoint{5.671784in}{1.854827in}}%
\pgfpathlineto{\pgfqpoint{5.689210in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{5.706636in}{1.847471in}}%
\pgfpathlineto{\pgfqpoint{5.724062in}{1.843671in}}%
\pgfpathlineto{\pgfqpoint{5.741488in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{5.758914in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{5.776340in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{5.793766in}{1.836711in}}%
\pgfpathlineto{\pgfqpoint{5.811192in}{1.836727in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{1.837014in}}%
\pgfpathlineto{\pgfqpoint{5.846044in}{2.187866in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.880896in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.898322in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.915748in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.933174in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.950600in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{5.985452in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.002878in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.020304in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.037731in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{1.836662in}}%
\pgfpathlineto{\pgfqpoint{6.072583in}{1.843032in}}%
\pgfpathlineto{\pgfqpoint{6.090009in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{6.124861in}{1.873117in}}%
\pgfpathlineto{\pgfqpoint{6.142287in}{1.852946in}}%
\pgfpathlineto{\pgfqpoint{6.159713in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{6.177139in}{1.839779in}}%
\pgfpathlineto{\pgfqpoint{6.194565in}{1.837372in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{6.229417in}{1.837605in}}%
\pgfpathlineto{\pgfqpoint{6.246843in}{1.837898in}}%
\pgfpathlineto{\pgfqpoint{6.264269in}{2.187866in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.299121in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.316547in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.333973in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.351399in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.368825in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.386251in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.403678in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.421104in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.438530in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.455956in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.490808in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.508234in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.525660in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.543086in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.560512in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.595364in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.612790in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.630216in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.647642in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.665068in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{6.682494in}{1.842479in}}%
\pgfpathlineto{\pgfqpoint{6.699920in}{1.837985in}}%
\pgfpathlineto{\pgfqpoint{6.717346in}{1.842544in}}%
\pgfpathlineto{\pgfqpoint{6.734772in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{6.752198in}{1.851087in}}%
\pgfpathlineto{\pgfqpoint{6.769625in}{1.843552in}}%
\pgfpathlineto{\pgfqpoint{6.787051in}{1.839064in}}%
\pgfpathlineto{\pgfqpoint{6.804477in}{1.839053in}}%
\pgfpathlineto{\pgfqpoint{6.821903in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{6.839329in}{1.837117in}}%
\pgfpathlineto{\pgfqpoint{6.856755in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{6.874181in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{1.836738in}}%
\pgfpathlineto{\pgfqpoint{6.909033in}{1.841297in}}%
\pgfpathlineto{\pgfqpoint{6.926459in}{1.879155in}}%
\pgfpathlineto{\pgfqpoint{6.943885in}{1.931715in}}%
\pgfpathlineto{\pgfqpoint{6.961311in}{1.879258in}}%
\pgfpathlineto{\pgfqpoint{6.978737in}{1.869577in}}%
\pgfpathlineto{\pgfqpoint{6.996163in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{7.013589in}{1.859534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103333in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.719531in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.719531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{2.304970in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{2.304970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{0.958474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{0.569571in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569571in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569571in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987796in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987796in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987796in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406021in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406021in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406021in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824246in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824246in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824246in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242471in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242471in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242471in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.958474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=0.934362in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.192650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{1.192650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=1.168538in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.426826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{1.426826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335343in, y=1.402713in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279787in,y=1.251194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Coord. objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569571in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.586997in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.604423in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.621849in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.639275in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.656701in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.691553in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.708979in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.726405in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.743831in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.761257in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{0.778683in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.796109in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.813535in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.848387in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.865813in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.900665in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.952944in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.970370in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{0.987796in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.022648in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.040074in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.057500in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.074926in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.092352in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.109778in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.127204in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{1.196908in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.214334in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.249186in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.266612in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.284038in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.301465in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.336317in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.371169in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.388595in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.440873in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.458299in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.475725in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.493151in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.510577in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.545429in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.562855in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.580281in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{1.615133in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.632559in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.667412in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.684838in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.702264in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.719690in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.737116in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.754542in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.789394in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.806820in}{1.443218in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.841672in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.876524in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.893950in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.928802in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.946228in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.963654in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.981080in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{1.998506in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{2.015932in}{1.408092in}}%
\pgfpathlineto{\pgfqpoint{2.033359in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.050785in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.085637in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.103063in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.120489in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.137915in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.155341in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.172767in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.190193in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.207619in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.225045in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.259897in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.277323in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.294749in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.329601in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.347027in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{2.364453in}{1.076733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454198in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.958474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{0.958474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.894138in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894138in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894138in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312364in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{3.312364in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312364in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312364in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730589in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{3.730589in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730589in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730589in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148814in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{4.148814in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148814in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148814in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567039in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{4.567039in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567039in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567039in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.958474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=0.934362in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.192650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{1.192650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=1.168538in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.426826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{1.426826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659911in, y=1.402713in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894138in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{2.911564in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{2.928991in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{2.946417in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{2.981269in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{2.998695in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{3.016121in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{3.033547in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{3.050973in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{3.068399in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{3.085825in}{1.244754in}}%
\pgfpathlineto{\pgfqpoint{3.103251in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.120677in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.138103in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.155529in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.172955in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.190381in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.207807in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.242659in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.260085in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.277511in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.294938in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{3.312364in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.329790in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.347216in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.364642in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.382068in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.399494in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.416920in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.434346in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.469198in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.486624in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{3.521476in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.538902in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.556328in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.573754in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.591180in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.608606in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.626032in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.643458in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.660885in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.678311in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.695737in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.713163in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{3.730589in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.748015in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.765441in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.782867in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.800293in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.817719in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.835145in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.852571in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.869997in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.887423in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.904849in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.922275in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{3.939701in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{3.957127in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{3.974553in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{3.991979in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.026832in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.044258in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.061684in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.079110in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.096536in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.113962in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.131388in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{4.148814in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.166240in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.183666in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.201092in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.218518in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.235944in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.253370in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.270796in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.305648in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.323074in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.340500in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{4.357926in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.375352in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.392779in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.410205in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.427631in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.445057in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.462483in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.479909in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.497335in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.514761in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.549613in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{4.567039in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{4.584465in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{4.601891in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{4.619317in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{4.636743in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{4.654169in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{4.671595in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{4.689021in}{1.118885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778765in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.958474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{0.958474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{5.218706in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218706in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218706in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636931in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636931in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.636931in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055157in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055157in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055157in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473382in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473382in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473382in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891607in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891607in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891607in,y=0.861252in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.958474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{0.958474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=0.934362in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.192650in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.192650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{1.192650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=1.168538in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.426826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{1.426826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984478in, y=1.402713in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.958474in}}{\pgfqpoint{1.974371in}{0.585440in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218706in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.236132in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.253558in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.270984in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.288410in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.305837in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.323263in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.340689in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.358115in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.375541in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.392967in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.410393in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.427819in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.445245in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.462671in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.480097in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.497523in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.514949in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.532375in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.549801in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.567227in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.584653in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.602079in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.619505in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{5.636931in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.654357in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.671784in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.689210in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.706636in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.724062in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.741488in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.758914in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.776340in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.793766in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.811192in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.828618in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{5.846044in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.863470in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.880896in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.898322in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.915748in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.933174in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.950600in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.968026in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{5.985452in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{6.002878in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{6.020304in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{6.037731in}{1.161622in}}%
\pgfpathlineto{\pgfqpoint{6.055157in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.072583in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.090009in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.107435in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.124861in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.142287in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.159713in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.177139in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.194565in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.211991in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.229417in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.246843in}{1.235387in}}%
\pgfpathlineto{\pgfqpoint{6.264269in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.281695in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.299121in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.316547in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.333973in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.351399in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.368825in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.386251in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.403678in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.421104in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.438530in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.455956in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{6.473382in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.490808in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.508234in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.525660in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.543086in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.560512in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.577938in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.595364in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.612790in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.630216in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.647642in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.665068in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{6.682494in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.699920in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.717346in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.734772in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.752198in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.769625in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.787051in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.804477in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.821903in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.839329in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.856755in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.874181in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{6.891607in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{6.909033in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{6.926459in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{6.943885in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{6.961311in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{6.978737in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{6.996163in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{7.013589in}{1.076733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103333in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.958474in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.958474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{1.543914in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{0.314506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479826in}{0.314506in}}{\pgfqpoint{1.974371in}{0.468352in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.479826in}{0.314506in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.980000in,height=0.470000in]{Exp_Plot_pref_909090-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534670in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534670in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973419in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973419in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412168in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412168in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850918in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289667in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289667in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467012in,y=0.100000in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{0.743828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265704in, y=0.719716in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{0.665770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184684in, y=0.641657in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{0.587711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184684in, y=0.563598in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{0.509652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184684in, y=0.485540in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{0.431594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184684in, y=0.407481in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479826in}{0.353535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184684in, y=0.329423in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129129in,y=0.548682in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Active strategy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{0.479826in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454198in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.314506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479826in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.454198in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534670in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644357in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754045in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863732in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973419in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083106in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192794in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302481in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412168in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521856in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631543in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741230in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960605in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070292in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179979in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289667in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399354in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534670in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644357in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754045in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863732in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973419in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083106in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192794in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302481in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412168in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521856in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631543in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741230in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960605in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070292in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179979in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289667in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399354in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534670in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644357in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754045in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863732in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973419in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083106in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192794in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302481in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412168in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521856in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631543in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741230in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960605in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070292in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179979in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289667in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399354in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534670in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644357in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754045in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863732in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973419in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083106in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192794in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302481in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412168in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521856in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631543in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741230in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960605in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070292in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179979in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289667in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399354in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534670in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644357in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754045in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863732in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973419in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083106in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192794in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302481in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412168in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521856in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631543in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741230in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960605in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070292in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179979in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289667in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399354in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534670in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644357in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754045in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863732in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973419in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083106in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192794in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302481in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412168in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521856in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631543in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741230in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850918in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960605in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070292in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179979in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289667in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399354in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{0.314506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.804394in}{0.314506in}}{\pgfqpoint{1.974371in}{0.468352in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.804394in}{0.314506in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.980000in,height=0.470000in]{Exp_Plot_pref_909090-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859238in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859238in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297987in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297987in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736736in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736736in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175485in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175485in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614235in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614235in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791580in,y=0.100000in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{0.743828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590272in, y=0.719716in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{0.665770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509252in, y=0.641657in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{0.587711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509252in, y=0.563598in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{0.509652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509252in, y=0.485540in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{0.431594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509252in, y=0.407481in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804394in}{0.353535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509252in, y=0.329423in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778765in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.314506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804394in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{4.778765in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859238in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968925in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078612in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188300in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297987in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407674in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517362in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627049in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736736in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846424in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956111in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065798in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175485in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285173in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394860in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504547in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614235in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723922in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859238in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968925in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078612in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188300in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297987in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407674in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517362in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627049in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736736in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846424in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956111in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065798in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175485in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285173in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394860in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504547in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614235in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723922in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859238in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968925in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078612in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188300in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297987in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407674in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517362in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627049in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736736in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846424in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956111in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065798in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175485in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285173in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394860in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504547in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614235in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723922in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859238in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968925in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078612in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188300in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297987in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407674in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517362in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627049in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736736in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846424in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956111in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065798in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175485in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285173in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394860in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504547in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614235in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723922in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859238in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968925in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078612in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188300in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297987in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407674in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517362in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627049in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736736in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846424in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956111in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065798in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175485in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285173in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394860in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504547in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614235in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723922in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859238in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968925in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078612in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188300in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297987in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407674in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517362in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627049in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736736in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846424in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.956111in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065798in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175485in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285173in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.394860in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504547in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614235in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.723922in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{0.314506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.128962in}{0.314506in}}{\pgfqpoint{1.974371in}{0.468352in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.128962in}{0.314506in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.980000in,height=0.470000in]{Exp_Plot_pref_909090-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183806in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183806in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622555in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622555in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.061304in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061304in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500053in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500053in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938802in}{0.314506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938802in,y=0.217284in,,top]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116148in,y=0.100000in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{0.743828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914840in, y=0.719716in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{0.665770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833820in, y=0.641657in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{0.587711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833820in, y=0.563598in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{0.509652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833820in, y=0.485540in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{0.431594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833820in, y=0.407481in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128962in}{0.353535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833820in, y=0.329423in, left, base]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{5.128962in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103333in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.314506in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.314506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128962in}{0.782857in}}%
\pgfpathlineto{\pgfqpoint{7.103333in}{0.782857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183806in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293493in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403180in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512868in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622555in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732242in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841930in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951617in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061304in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.170991in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390366in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500053in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609741in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719428in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829115in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938802in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.048490in,y=0.743828in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183806in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293493in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403180in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512868in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622555in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732242in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841930in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951617in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061304in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.170991in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390366in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500053in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609741in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719428in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829115in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938802in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.048490in,y=0.665770in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183806in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293493in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403180in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512868in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622555in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732242in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841930in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951617in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061304in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.170991in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390366in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500053in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609741in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719428in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829115in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938802in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.048490in,y=0.587711in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183806in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293493in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403180in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512868in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622555in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732242in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841930in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951617in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061304in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.170991in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390366in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500053in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609741in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719428in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829115in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938802in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.048490in,y=0.509652in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183806in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293493in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403180in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512868in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622555in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732242in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841930in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951617in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061304in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.170991in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390366in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500053in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609741in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719428in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829115in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938802in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.048490in,y=0.431594in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183806in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293493in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403180in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512868in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622555in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.732242in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841930in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951617in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061304in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.170991in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280679in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.390366in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500053in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609741in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.719428in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.829115in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938802in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.048490in,y=0.353535in,,]{\color{textcolor}\rmfamily\fontsize{4.998000}{5.997600}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_0_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.442057in}{1.718095in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.493823in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.493823in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582379in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.582379in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582379in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.582379in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995068in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.995068in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995068in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995068in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407756in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.407756in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407756in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407756in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820445in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.820445in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820445in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820445in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233134in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.233134in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233134in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233134in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345676in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192900in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086419in,y=0.929162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582379in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{0.599574in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{0.651160in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{0.668356in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{0.685551in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{0.737137in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{0.754333in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{0.771528in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{0.823114in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{0.840309in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.857505in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{0.874700in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{0.891896in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{0.909091in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{0.926286in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{0.943482in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{0.960677in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{0.977872in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{0.995068in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{1.012263in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{1.046654in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{1.063849in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{1.081045in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{1.098240in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{1.115435in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{1.132631in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{1.149826in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{1.167021in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{1.201412in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{1.235803in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.252998in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{1.270194in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{1.287389in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{1.304584in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.321780in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{1.338975in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{1.390561in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{1.407756in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{1.442147in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{1.459342in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{1.476538in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.493733in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{1.510929in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{1.528124in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{1.545319in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.562515in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{1.579710in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{1.596905in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{1.614101in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.631296in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{1.648491in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{1.665687in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{1.682882in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{1.717273in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{1.734468in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{1.751664in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{1.768859in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{1.786054in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{1.820445in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{1.837640in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.854836in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{1.872031in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{1.889227in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.906422in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{1.923617in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{1.940813in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{1.992399in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{2.009594in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{2.026789in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{2.078376in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{2.129962in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{2.147157in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{2.181548in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{2.198743in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{2.215938in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{2.233134in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{2.250329in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{2.267524in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{2.319111in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{2.336306in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582379in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{0.599574in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{0.651160in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.668356in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{0.685551in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.737137in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.754333in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{0.771528in}{0.376574in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{0.376968in}}%
\pgfpathlineto{\pgfqpoint{0.823114in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{0.840309in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{0.857505in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{0.874700in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.891896in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.909091in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.926286in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.943482in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.960677in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.977872in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.995068in}{0.376179in}}%
\pgfpathlineto{\pgfqpoint{1.012263in}{0.379533in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{1.046654in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{1.063849in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{1.081045in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{1.098240in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{1.115435in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.132631in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.149826in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.167021in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{1.201412in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{1.235803in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{1.252998in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{1.270194in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{1.287389in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.304584in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.321780in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.338975in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.390561in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.407756in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{1.442147in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{1.459342in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{1.476538in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{1.493733in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{1.510929in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{1.528124in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{1.545319in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{1.562515in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.579710in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{1.596905in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{1.614101in}{0.376048in}}%
\pgfpathlineto{\pgfqpoint{1.631296in}{0.375850in}}%
\pgfpathlineto{\pgfqpoint{1.648491in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{1.665687in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{1.682882in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.717273in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.734468in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.751664in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.768859in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.786054in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.820445in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.837640in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{1.854836in}{0.394395in}}%
\pgfpathlineto{\pgfqpoint{1.872031in}{0.388345in}}%
\pgfpathlineto{\pgfqpoint{1.889227in}{0.389002in}}%
\pgfpathlineto{\pgfqpoint{1.906422in}{0.387424in}}%
\pgfpathlineto{\pgfqpoint{1.923617in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{1.940813in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.992399in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{2.009594in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{2.026789in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{2.078376in}{0.382821in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{2.129962in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{2.147157in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.181548in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{2.198743in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{2.215938in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{2.233134in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.250329in}{0.380585in}}%
\pgfpathlineto{\pgfqpoint{2.267524in}{0.404917in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{0.391436in}}%
\pgfpathlineto{\pgfqpoint{2.319111in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{2.336306in}{0.384399in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599574in}{0.380190in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.633965in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{0.651160in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.668356in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{0.685551in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.737137in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{0.754333in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{0.771528in}{0.385583in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{0.805919in}{0.378875in}}%
\pgfpathlineto{\pgfqpoint{0.823114in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{0.840309in}{0.380848in}}%
\pgfpathlineto{\pgfqpoint{0.857505in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.874700in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.891896in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.909091in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.926286in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.943482in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.960677in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.977872in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.995068in}{0.405837in}}%
\pgfpathlineto{\pgfqpoint{1.012263in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{0.384202in}}%
\pgfpathlineto{\pgfqpoint{1.046654in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{1.063849in}{0.383215in}}%
\pgfpathlineto{\pgfqpoint{1.081045in}{0.381177in}}%
\pgfpathlineto{\pgfqpoint{1.098240in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{1.115435in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.132631in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.149826in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.167021in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.201412in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{1.218607in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{1.235803in}{0.375719in}}%
\pgfpathlineto{\pgfqpoint{1.252998in}{0.392290in}}%
\pgfpathlineto{\pgfqpoint{1.270194in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{1.287389in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.304584in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.321780in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.338975in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.390561in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.407756in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.424952in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{1.442147in}{0.385977in}}%
\pgfpathlineto{\pgfqpoint{1.459342in}{0.401168in}}%
\pgfpathlineto{\pgfqpoint{1.476538in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{1.493733in}{0.394461in}}%
\pgfpathlineto{\pgfqpoint{1.510929in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{1.528124in}{0.380914in}}%
\pgfpathlineto{\pgfqpoint{1.545319in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{1.562515in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{1.579710in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{1.596905in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{1.614101in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{1.631296in}{0.381243in}}%
\pgfpathlineto{\pgfqpoint{1.648491in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{1.665687in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{1.682882in}{0.384662in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.717273in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.734468in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.751664in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.768859in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.786054in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.820445in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.837640in}{0.377494in}}%
\pgfpathlineto{\pgfqpoint{1.854836in}{0.394263in}}%
\pgfpathlineto{\pgfqpoint{1.872031in}{0.452527in}}%
\pgfpathlineto{\pgfqpoint{1.889227in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{1.906422in}{0.392093in}}%
\pgfpathlineto{\pgfqpoint{1.923617in}{0.388739in}}%
\pgfpathlineto{\pgfqpoint{1.940813in}{0.379796in}}%
\pgfpathlineto{\pgfqpoint{1.958008in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.992399in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{2.009594in}{0.383347in}}%
\pgfpathlineto{\pgfqpoint{2.026789in}{0.396565in}}%
\pgfpathlineto{\pgfqpoint{2.043985in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{2.061180in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{2.078376in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{2.095571in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{2.129962in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{2.147157in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.181548in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.198743in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.215938in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{2.233134in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{2.250329in}{0.383018in}}%
\pgfpathlineto{\pgfqpoint{2.267524in}{0.420042in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{0.445096in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{2.319111in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{2.336306in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.376113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.493823in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442057in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467940in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{2.813350in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{2.813350in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901906in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.901906in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901906in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901906in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314595in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{3.314595in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314595in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314595in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727283in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{3.727283in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727283in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727283in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139972in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.139972in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139972in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139972in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552661in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.552661in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552661in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552661in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665202in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512427in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901906in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{2.919101in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{2.936297in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{2.953492in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{2.970687in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{2.987883in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{3.005078in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{3.039469in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{3.056664in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{3.091055in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{3.159836in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{3.177032in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{3.194227in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{3.211422in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{3.228618in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{3.245813in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{3.263008in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{3.297399in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{3.314595in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{3.331790in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{3.348985in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{3.366181in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{3.383376in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{3.400571in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{3.417767in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{3.434962in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{3.452157in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{3.469353in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{3.486548in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{3.503744in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{3.538134in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{3.555330in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{3.572525in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{3.589720in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{3.606916in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{3.624111in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{3.641306in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{3.675697in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{3.692893in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{3.710088in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{3.727283in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{3.744479in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{3.761674in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{3.778869in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{3.796065in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{3.813260in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{3.830455in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{3.847651in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{3.864846in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{3.882042in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{3.899237in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{3.916432in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{3.933628in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{3.950823in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{3.968018in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{4.002409in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{4.019604in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{4.053995in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{4.071190in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{4.088386in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{4.105581in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{4.122777in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{4.139972in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{4.157167in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{4.174363in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{4.191558in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.225949in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{4.277535in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{4.294730in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{4.311926in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{4.329121in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{4.346316in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{4.363512in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{4.380707in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{4.415098in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{4.432293in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{4.483879in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{4.501075in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{4.518270in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{4.552661in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{4.569856in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{4.587051in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{4.604247in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{4.638637in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{4.655833in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{4.673028in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919101in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{2.936297in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.953492in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{2.970687in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.987883in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{3.005078in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.039469in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.056664in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{3.091055in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{3.159836in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{3.177032in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{3.194227in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.211422in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.228618in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.245813in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.263008in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.297399in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{3.314595in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{3.331790in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{3.348985in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{3.366181in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{3.383376in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{3.400571in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{3.417767in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{3.434962in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.452157in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.469353in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.486548in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{3.503744in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.538134in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.555330in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.572525in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{3.589720in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{3.606916in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.624111in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.641306in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.675697in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.692893in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.710088in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.727283in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.744479in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{3.761674in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{3.778869in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{3.796065in}{0.377494in}}%
\pgfpathlineto{\pgfqpoint{3.813260in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{3.830455in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.847651in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{3.864846in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.882042in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{3.899237in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{3.916432in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{3.933628in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.950823in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{3.968018in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{4.002409in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{4.019604in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{4.053995in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.071190in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.088386in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.105581in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.122777in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.139972in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.157167in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{4.174363in}{0.384596in}}%
\pgfpathlineto{\pgfqpoint{4.191558in}{0.382558in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.385057in}}%
\pgfpathlineto{\pgfqpoint{4.225949in}{0.378809in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{4.277535in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.294730in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.311926in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{4.329121in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{4.346316in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{4.363512in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{4.380707in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{4.415098in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{4.432293in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{4.483879in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.501075in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{4.518270in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{4.552661in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{4.569856in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{4.587051in}{0.380519in}}%
\pgfpathlineto{\pgfqpoint{4.604247in}{0.382163in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{0.386438in}}%
\pgfpathlineto{\pgfqpoint{4.638637in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{4.655833in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{4.673028in}{0.374140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919101in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{2.936297in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.953492in}{0.390515in}}%
\pgfpathlineto{\pgfqpoint{2.970687in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.987883in}{0.377428in}}%
\pgfpathlineto{\pgfqpoint{3.005078in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{3.022273in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.039469in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.056664in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.073859in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{3.091055in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{3.108250in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{3.125446in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{3.142641in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{3.159836in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{3.177032in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{3.194227in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.211422in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.228618in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.245813in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.263008in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.280204in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.297399in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.314595in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{3.331790in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{3.348985in}{0.378283in}}%
\pgfpathlineto{\pgfqpoint{3.366181in}{0.381308in}}%
\pgfpathlineto{\pgfqpoint{3.383376in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{3.400571in}{0.379599in}}%
\pgfpathlineto{\pgfqpoint{3.417767in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{3.434962in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.452157in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.469353in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.486548in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.503744in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.520939in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{3.538134in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.555330in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{3.572525in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{3.589720in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{3.606916in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.624111in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.641306in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.675697in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.692893in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.710088in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.727283in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.744479in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{3.761674in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{3.778869in}{0.395710in}}%
\pgfpathlineto{\pgfqpoint{3.796065in}{0.401826in}}%
\pgfpathlineto{\pgfqpoint{3.813260in}{0.393474in}}%
\pgfpathlineto{\pgfqpoint{3.830455in}{0.375456in}}%
\pgfpathlineto{\pgfqpoint{3.847651in}{0.379862in}}%
\pgfpathlineto{\pgfqpoint{3.864846in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.882042in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{3.899237in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{3.916432in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{3.933628in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{3.950823in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{3.968018in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{4.002409in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{4.019604in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{4.036800in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{4.053995in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.071190in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.088386in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.105581in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.122777in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.139972in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.157167in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{4.174363in}{0.388016in}}%
\pgfpathlineto{\pgfqpoint{4.191558in}{0.445820in}}%
\pgfpathlineto{\pgfqpoint{4.208753in}{0.478437in}}%
\pgfpathlineto{\pgfqpoint{4.225949in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{4.243144in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{4.260339in}{0.381703in}}%
\pgfpathlineto{\pgfqpoint{4.277535in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.294730in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.311926in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{4.329121in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{4.346316in}{0.390318in}}%
\pgfpathlineto{\pgfqpoint{4.363512in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{4.380707in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{0.388279in}}%
\pgfpathlineto{\pgfqpoint{4.415098in}{0.388871in}}%
\pgfpathlineto{\pgfqpoint{4.432293in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{4.449488in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{4.483879in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.501075in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{4.518270in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{4.552661in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.569856in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.587051in}{0.411295in}}%
\pgfpathlineto{\pgfqpoint{4.604247in}{0.446740in}}%
\pgfpathlineto{\pgfqpoint{4.621442in}{0.442203in}}%
\pgfpathlineto{\pgfqpoint{4.638637in}{0.399195in}}%
\pgfpathlineto{\pgfqpoint{4.655833in}{0.402615in}}%
\pgfpathlineto{\pgfqpoint{4.673028in}{0.376245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.813350in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761584in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787467in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{5.132877in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{5.132877in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221433in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{5.221433in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221433in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.221433in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634121in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{5.634121in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634121in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.634121in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046810in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{6.046810in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046810in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046810in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459499in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{6.459499in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.459499in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.459499in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.872187in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{6.872187in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.872187in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.872187in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984729in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831954in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221433in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{5.238628in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{5.255823in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{5.273019in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{5.290214in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{5.307410in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{5.324605in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{5.341800in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{5.358996in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{5.376191in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{5.393386in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{5.410582in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{5.427777in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{5.444972in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{5.479363in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{5.496559in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{5.513754in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{5.530949in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{5.548145in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{5.565340in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{5.582535in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{5.599731in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{5.616926in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{5.634121in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{5.651317in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{5.685708in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{5.702903in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{5.720098in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{5.737294in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{5.754489in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{5.771684in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{5.788880in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{5.806075in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{5.823270in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{5.840466in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{5.874856in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{5.892052in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{5.909247in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{5.926443in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{5.960833in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{5.978029in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{5.995224in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{6.012419in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{6.029615in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{6.046810in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{6.064005in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{6.098396in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{6.115592in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{6.132787in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{6.149982in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{6.167178in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{6.184373in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{6.201568in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{6.218764in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{6.235959in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{6.253154in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{6.270350in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{6.287545in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{6.304741in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{6.321936in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{6.339131in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{6.356327in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{6.390717in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{6.407913in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{6.425108in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{6.442303in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{6.459499in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{6.476694in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{6.493890in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{6.511085in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{6.528280in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{6.545476in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{6.562671in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{6.579866in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{6.614257in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{6.631452in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{6.648648in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{6.665843in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{6.700234in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{6.717429in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{6.734625in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{6.751820in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{6.769015in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{6.786211in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{6.803406in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{6.820601in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{6.837797in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{6.854992in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{6.872187in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{6.889383in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{6.906578in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{6.923774in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{6.940969in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{6.958164in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{6.975360in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{6.992555in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221433in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{5.238628in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{5.255823in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.273019in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{5.290214in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.307410in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{5.324605in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{5.341800in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.358996in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{5.376191in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.393386in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{5.410582in}{0.376574in}}%
\pgfpathlineto{\pgfqpoint{5.427777in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{5.444972in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{5.479363in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{5.496559in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{5.513754in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.530949in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.548145in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.565340in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.582535in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.599731in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.616926in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{5.634121in}{0.376179in}}%
\pgfpathlineto{\pgfqpoint{5.651317in}{0.379533in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{5.685708in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{5.702903in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{5.720098in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{5.737294in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{5.754489in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.771684in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.788880in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.806075in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{5.823270in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{5.840466in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{5.874856in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{5.892052in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{5.909247in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{5.926443in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.960833in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.978029in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.995224in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.012419in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.029615in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.046810in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{6.064005in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{6.098396in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{6.115592in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{6.132787in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{6.149982in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{6.167178in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{6.184373in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{6.201568in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{6.218764in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{6.235959in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{6.253154in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{6.270350in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{6.287545in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{6.304741in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{6.321936in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{6.339131in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{6.356327in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.390717in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.407913in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.425108in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.442303in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.459499in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.476694in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{6.493890in}{0.384596in}}%
\pgfpathlineto{\pgfqpoint{6.511085in}{0.382558in}}%
\pgfpathlineto{\pgfqpoint{6.528280in}{0.385057in}}%
\pgfpathlineto{\pgfqpoint{6.545476in}{0.378809in}}%
\pgfpathlineto{\pgfqpoint{6.562671in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{6.579866in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.614257in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.631452in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{6.648648in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{6.665843in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{6.700234in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{6.717429in}{0.382821in}}%
\pgfpathlineto{\pgfqpoint{6.734625in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{6.751820in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{6.769015in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{6.786211in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{6.803406in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.820601in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{6.837797in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{6.854992in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{6.872187in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{6.889383in}{0.380585in}}%
\pgfpathlineto{\pgfqpoint{6.906578in}{0.404917in}}%
\pgfpathlineto{\pgfqpoint{6.923774in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{6.940969in}{0.391436in}}%
\pgfpathlineto{\pgfqpoint{6.958164in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{6.975360in}{0.384399in}}%
\pgfpathlineto{\pgfqpoint{6.992555in}{0.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238628in}{0.380190in}}%
\pgfpathlineto{\pgfqpoint{5.255823in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.273019in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{5.290214in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{5.307410in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{5.324605in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{5.341800in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.358996in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.376191in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{5.393386in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{5.410582in}{0.385583in}}%
\pgfpathlineto{\pgfqpoint{5.427777in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{5.444972in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{5.462168in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{5.479363in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{5.496559in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{5.513754in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{5.530949in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.548145in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.565340in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.582535in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.599731in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.616926in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.634121in}{0.405837in}}%
\pgfpathlineto{\pgfqpoint{5.651317in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{5.668512in}{0.384202in}}%
\pgfpathlineto{\pgfqpoint{5.685708in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{5.702903in}{0.383215in}}%
\pgfpathlineto{\pgfqpoint{5.720098in}{0.381177in}}%
\pgfpathlineto{\pgfqpoint{5.737294in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{5.754489in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.771684in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.788880in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{5.806075in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.823270in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{5.840466in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{5.874856in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{5.892052in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{5.909247in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{5.926443in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.960833in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.978029in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{5.995224in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.012419in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.029615in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.046810in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.064005in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.385977in}}%
\pgfpathlineto{\pgfqpoint{6.098396in}{0.401168in}}%
\pgfpathlineto{\pgfqpoint{6.115592in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{6.132787in}{0.394461in}}%
\pgfpathlineto{\pgfqpoint{6.149982in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{6.167178in}{0.380914in}}%
\pgfpathlineto{\pgfqpoint{6.184373in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{6.201568in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{6.218764in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{6.235959in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{6.253154in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{6.270350in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{6.287545in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{6.304741in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{6.321936in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{6.339131in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{6.356327in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{6.373522in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.390717in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.407913in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.425108in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.442303in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.459499in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.476694in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{6.493890in}{0.388016in}}%
\pgfpathlineto{\pgfqpoint{6.511085in}{0.445820in}}%
\pgfpathlineto{\pgfqpoint{6.528280in}{0.478437in}}%
\pgfpathlineto{\pgfqpoint{6.545476in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{6.562671in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{6.579866in}{0.381703in}}%
\pgfpathlineto{\pgfqpoint{6.597062in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.614257in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.631452in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{6.648648in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{6.665843in}{0.396565in}}%
\pgfpathlineto{\pgfqpoint{6.683038in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{6.700234in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{6.717429in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{6.734625in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{6.751820in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{6.769015in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{6.786211in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{6.803406in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.820601in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{6.837797in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{6.854992in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{6.872187in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{6.889383in}{0.383018in}}%
\pgfpathlineto{\pgfqpoint{6.906578in}{0.420042in}}%
\pgfpathlineto{\pgfqpoint{6.923774in}{0.445096in}}%
\pgfpathlineto{\pgfqpoint{6.940969in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{6.958164in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{6.975360in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{6.992555in}{0.376113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{5.132877in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081111in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106994in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.493823in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.493823in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493823in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.493823in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547941in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547941in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980882in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980882in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413823in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413823in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846764in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846764in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279705in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279705in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467940in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268825in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180091in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180091in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180091in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180091in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493823in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180091in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124535in,y=-0.279480in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.493823in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442057in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493823in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547941in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656176in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764411in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872646in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980882in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089117in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197352in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305587in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413823in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522058in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630293in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738528in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846764in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954999in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063234in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171469in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279705in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387940in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547941in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656176in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764411in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872646in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980882in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089117in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197352in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305587in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413823in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522058in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630293in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738528in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846764in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954999in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063234in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171469in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279705in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387940in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547941in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656176in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764411in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872646in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980882in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089117in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197352in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305587in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413823in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522058in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630293in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738528in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846764in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954999in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063234in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171469in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279705in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387940in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547941in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656176in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764411in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872646in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980882in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089117in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197352in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305587in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413823in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522058in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630293in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738528in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846764in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954999in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063234in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171469in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279705in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387940in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547941in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656176in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764411in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872646in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980882in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089117in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197352in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305587in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413823in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522058in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630293in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738528in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846764in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954999in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063234in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171469in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279705in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387940in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547941in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.656176in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764411in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872646in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980882in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089117in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197352in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305587in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413823in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522058in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630293in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738528in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846764in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954999in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063234in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171469in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279705in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387940in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{2.813350in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{2.813350in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.813350in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.813350in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867467in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867467in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300408in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300408in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733349in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733349in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166290in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166290in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599231in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599231in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787467in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588352in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499618in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499618in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499618in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499618in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813350in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499618in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.813350in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761584in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813350in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867467in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975703in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083938in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192173in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300408in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408644in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516879in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625114in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733349in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841585in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949820in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058055in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166290in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274526in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382761in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490996in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599231in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707467in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867467in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975703in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083938in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192173in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300408in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408644in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516879in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625114in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733349in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841585in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949820in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058055in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166290in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274526in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382761in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490996in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599231in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707467in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867467in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975703in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083938in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192173in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300408in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408644in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516879in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625114in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733349in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841585in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949820in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058055in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166290in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274526in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382761in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490996in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599231in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707467in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867467in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975703in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083938in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192173in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300408in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408644in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516879in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625114in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733349in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841585in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949820in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058055in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166290in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274526in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382761in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490996in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599231in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707467in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867467in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975703in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083938in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192173in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300408in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408644in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516879in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625114in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733349in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841585in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949820in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058055in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166290in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274526in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382761in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490996in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599231in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707467in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867467in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975703in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083938in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192173in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300408in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408644in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516879in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625114in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733349in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841585in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949820in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058055in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.166290in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274526in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382761in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490996in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.599231in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707467in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{5.132877in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{5.132877in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.132877in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.132877in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.186994in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186994in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619935in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619935in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.052876in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052876in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485817in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485817in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918758in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918758in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106994in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907878in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819145in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819145in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819145in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819145in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132877in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.819145in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{5.132877in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081111in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132877in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186994in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295229in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403465in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511700in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619935in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728170in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836406in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944641in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052876in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161111in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269347in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377582in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485817in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594052in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.702288in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810523in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918758in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.026993in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186994in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295229in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403465in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511700in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619935in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728170in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836406in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944641in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052876in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161111in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269347in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377582in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485817in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594052in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.702288in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810523in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918758in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.026993in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186994in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295229in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403465in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511700in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619935in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728170in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836406in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944641in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052876in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161111in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269347in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377582in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485817in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594052in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.702288in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810523in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918758in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.026993in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186994in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295229in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403465in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511700in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619935in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728170in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836406in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944641in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052876in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161111in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269347in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377582in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485817in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594052in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.702288in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810523in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918758in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.026993in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186994in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295229in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403465in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511700in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619935in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728170in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836406in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944641in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052876in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161111in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269347in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377582in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485817in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594052in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.702288in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810523in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918758in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.026993in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186994in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295229in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403465in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511700in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619935in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728170in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.836406in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944641in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.052876in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.161111in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.269347in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.377582in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485817in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.594052in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.702288in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.810523in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918758in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.026993in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_0_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.355638in}{1.718095in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.823567in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-1.823567in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.823567in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.823567in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.410879in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.410879in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410879in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.998190in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.998190in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.998190in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.585501in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.585501in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.585501in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.172813in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.172813in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.172813in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.060271in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.213046in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.263971in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.263971in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in,y=0.929162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.823567in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{-1.806372in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{-1.789177in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{-1.771981in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{-1.754786in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{-1.737590in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{-1.720395in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{-1.703200in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{-1.686004in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{-1.668809in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{-1.651614in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{-1.634418in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{-1.617223in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{-1.600028in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{-1.582832in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{-1.565637in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{-1.548441in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{-1.531246in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{-1.514051in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{-1.496855in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{-1.479660in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{-1.462465in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{-1.445269in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{-1.428074in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{-1.393683in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{-1.376488in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{-1.359292in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{-1.342097in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{-1.324902in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{-1.307706in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{-1.290511in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{-1.273316in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{-1.238925in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{-1.221730in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{-1.204534in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{-1.187339in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{-1.170144in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{-1.152948in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{-1.135753in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{-1.118557in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{-1.101362in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{-1.084167in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{-1.066971in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-1.049776in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{-1.032581in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{-1.015385in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{-0.980995in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{-0.963799in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{-0.946604in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{-0.929408in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{-0.912213in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{-0.895018in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{-0.877822in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{-0.860627in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{-0.843432in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{-0.826236in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{-0.809041in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{-0.791846in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{-0.774650in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{-0.757455in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{-0.740259in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{-0.723064in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{-0.705869in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{-0.688673in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{-0.671478in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{-0.654283in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{-0.637087in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{-0.619892in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{-0.602697in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{-0.568306in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{-0.551110in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{-0.533915in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{-0.516720in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{-0.499524in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{-0.482329in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{-0.465134in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{-0.447938in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{-0.430743in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{-0.413548in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{-0.396352in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{-0.379157in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{-0.361962in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{-0.344766in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{-0.327571in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{-0.310375in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{-0.293180in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{-0.275985in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{-0.258789in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{-0.241594in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{-0.224399in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{-0.207203in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{-0.190008in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{-0.155617in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{-0.138422in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{-0.121226in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{-0.104031in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{-0.086836in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{-0.069640in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{-0.052445in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.823567in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-1.806372in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{-1.789177in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.771981in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{-1.754786in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.737590in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{-1.720395in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{-1.703200in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.686004in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.668809in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.651614in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{-1.634418in}{0.376574in}}%
\pgfpathlineto{\pgfqpoint{-1.617223in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{-1.600028in}{0.376968in}}%
\pgfpathlineto{\pgfqpoint{-1.582832in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{-1.565637in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{-1.548441in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-1.531246in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.514051in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.496855in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.479660in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.462465in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.445269in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.428074in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{0.376179in}}%
\pgfpathlineto{\pgfqpoint{-1.393683in}{0.379533in}}%
\pgfpathlineto{\pgfqpoint{-1.376488in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-1.359292in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{-1.342097in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{-1.324902in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{-1.307706in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{-1.290511in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.273316in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.238925in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{-1.221730in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{-1.204534in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{-1.187339in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{-1.170144in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{-1.152948in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{-1.135753in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{-1.118557in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.101362in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.084167in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.066971in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.049776in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.032581in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.015385in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.980995in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{-0.963799in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{-0.946604in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{-0.929408in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{-0.912213in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{-0.895018in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{-0.877822in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{-0.860627in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-0.843432in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.826236in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{-0.809041in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{-0.791846in}{0.376048in}}%
\pgfpathlineto{\pgfqpoint{-0.774650in}{0.375850in}}%
\pgfpathlineto{\pgfqpoint{-0.757455in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{-0.740259in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-0.723064in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{-0.705869in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.688673in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.671478in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.654283in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.637087in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.619892in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.602697in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.568306in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-0.551110in}{0.394395in}}%
\pgfpathlineto{\pgfqpoint{-0.533915in}{0.388345in}}%
\pgfpathlineto{\pgfqpoint{-0.516720in}{0.389002in}}%
\pgfpathlineto{\pgfqpoint{-0.499524in}{0.387424in}}%
\pgfpathlineto{\pgfqpoint{-0.482329in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{-0.465134in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-0.447938in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-0.430743in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-0.413548in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-0.396352in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{-0.379157in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{-0.361962in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{-0.344766in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{-0.327571in}{0.382821in}}%
\pgfpathlineto{\pgfqpoint{-0.310375in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{-0.293180in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{-0.275985in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{-0.258789in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.241594in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.224399in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{-0.207203in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.190008in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.155617in}{0.380585in}}%
\pgfpathlineto{\pgfqpoint{-0.138422in}{0.404917in}}%
\pgfpathlineto{\pgfqpoint{-0.121226in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{-0.104031in}{0.391436in}}%
\pgfpathlineto{\pgfqpoint{-0.086836in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{-0.069640in}{0.384399in}}%
\pgfpathlineto{\pgfqpoint{-0.052445in}{0.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.806372in}{0.380190in}}%
\pgfpathlineto{\pgfqpoint{-1.789177in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.771981in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{-1.754786in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.737590in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{-1.720395in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{-1.703200in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.686004in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.668809in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-1.651614in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{-1.634418in}{0.385583in}}%
\pgfpathlineto{\pgfqpoint{-1.617223in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{-1.600028in}{0.378875in}}%
\pgfpathlineto{\pgfqpoint{-1.582832in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-1.565637in}{0.380848in}}%
\pgfpathlineto{\pgfqpoint{-1.548441in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.531246in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.514051in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.496855in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.479660in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.462465in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.445269in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.428074in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{0.405837in}}%
\pgfpathlineto{\pgfqpoint{-1.393683in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{-1.376488in}{0.384202in}}%
\pgfpathlineto{\pgfqpoint{-1.359292in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{-1.342097in}{0.383215in}}%
\pgfpathlineto{\pgfqpoint{-1.324902in}{0.381177in}}%
\pgfpathlineto{\pgfqpoint{-1.307706in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{-1.290511in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.273316in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.238925in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.221730in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-1.204534in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{-1.187339in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{-1.170144in}{0.375719in}}%
\pgfpathlineto{\pgfqpoint{-1.152948in}{0.392290in}}%
\pgfpathlineto{\pgfqpoint{-1.135753in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-1.118557in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.101362in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.084167in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.066971in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.049776in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.032581in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.015385in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.980995in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{-0.963799in}{0.385977in}}%
\pgfpathlineto{\pgfqpoint{-0.946604in}{0.401168in}}%
\pgfpathlineto{\pgfqpoint{-0.929408in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{-0.912213in}{0.394461in}}%
\pgfpathlineto{\pgfqpoint{-0.895018in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{-0.877822in}{0.380914in}}%
\pgfpathlineto{\pgfqpoint{-0.860627in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{-0.843432in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{-0.826236in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{-0.809041in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{-0.791846in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{-0.774650in}{0.381243in}}%
\pgfpathlineto{\pgfqpoint{-0.757455in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{-0.740259in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-0.723064in}{0.384662in}}%
\pgfpathlineto{\pgfqpoint{-0.705869in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.688673in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.671478in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.654283in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.637087in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.619892in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.602697in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.568306in}{0.377494in}}%
\pgfpathlineto{\pgfqpoint{-0.551110in}{0.394263in}}%
\pgfpathlineto{\pgfqpoint{-0.533915in}{0.452527in}}%
\pgfpathlineto{\pgfqpoint{-0.516720in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{-0.499524in}{0.392093in}}%
\pgfpathlineto{\pgfqpoint{-0.482329in}{0.388739in}}%
\pgfpathlineto{\pgfqpoint{-0.465134in}{0.379796in}}%
\pgfpathlineto{\pgfqpoint{-0.447938in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.430743in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.413548in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-0.396352in}{0.383347in}}%
\pgfpathlineto{\pgfqpoint{-0.379157in}{0.396565in}}%
\pgfpathlineto{\pgfqpoint{-0.361962in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{-0.344766in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{-0.327571in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{-0.310375in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{-0.293180in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{-0.275985in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{-0.258789in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{-0.241594in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.224399in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.207203in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.190008in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-0.155617in}{0.383018in}}%
\pgfpathlineto{\pgfqpoint{-0.138422in}{0.420042in}}%
\pgfpathlineto{\pgfqpoint{-0.121226in}{0.445096in}}%
\pgfpathlineto{\pgfqpoint{-0.104031in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{-0.086836in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{-0.069640in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{-0.052445in}{0.376113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036111in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.938006in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495960in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.495960in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495960in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495960in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908648in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908648in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908648in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321337in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321337in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321337in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734026in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734026in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734026in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146714in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146714in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146714in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259256in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106481in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055556in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055556in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495960in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{0.513155in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{0.530350in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{0.547546in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{0.564741in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{0.616327in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{0.633522in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{0.719499in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.771085in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{0.925844in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{0.960234in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.166579in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{1.200969in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{1.218165in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{1.252556in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{1.286946in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{1.304142in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{1.424509in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{1.458900in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.476095in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{1.493291in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{1.716830in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{1.751221in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{1.802807in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.820002in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{1.871589in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{1.991956in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{2.026347in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{2.060738in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{2.077933in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{2.112324in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{2.129519in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{2.163910in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{2.267082in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513155in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{0.530350in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.547546in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{0.564741in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{0.616327in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.633522in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{0.719499in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{0.771085in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{0.925844in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{0.960234in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.166579in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{1.200969in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.218165in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.252556in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.286946in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.304142in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.377494in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{1.424509in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{1.458900in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.476095in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{1.493291in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.716830in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.751221in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{0.384596in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{0.382558in}}%
\pgfpathlineto{\pgfqpoint{1.802807in}{0.385057in}}%
\pgfpathlineto{\pgfqpoint{1.820002in}{0.378809in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{1.871589in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{1.991956in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{2.026347in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{2.060738in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{2.077933in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{2.112324in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.129519in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.163910in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{0.380519in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{0.382163in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{0.386438in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{2.267082in}{0.374140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513155in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{0.530350in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.547546in}{0.390515in}}%
\pgfpathlineto{\pgfqpoint{0.564741in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.377428in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{0.616327in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.633522in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{0.719499in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{0.771085in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{0.925844in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{0.378283in}}%
\pgfpathlineto{\pgfqpoint{0.960234in}{0.381308in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{0.379599in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{1.166579in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{1.200969in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.218165in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.252556in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.286946in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.304142in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.395710in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.401826in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.393474in}}%
\pgfpathlineto{\pgfqpoint{1.424509in}{0.375456in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.379862in}}%
\pgfpathlineto{\pgfqpoint{1.458900in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.476095in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{1.493291in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.716830in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.751221in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{0.388016in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{0.445820in}}%
\pgfpathlineto{\pgfqpoint{1.802807in}{0.478437in}}%
\pgfpathlineto{\pgfqpoint{1.820002in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{0.381703in}}%
\pgfpathlineto{\pgfqpoint{1.871589in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.390318in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{1.991956in}{0.388279in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{0.388871in}}%
\pgfpathlineto{\pgfqpoint{2.026347in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{2.060738in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{2.077933in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{2.112324in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.129519in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.163910in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{0.411295in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{0.446740in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{0.442203in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{0.399195in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{0.402615in}}%
\pgfpathlineto{\pgfqpoint{2.267082in}{0.376245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355638in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381521in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{2.726930in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{2.726930in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815486in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.815486in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815486in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.815486in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228175in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228175in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228175in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640864in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{3.640864in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640864in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640864in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053552in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.053552in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053552in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053552in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466241in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.466241in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466241in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.466241in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578783in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426008in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375082in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375082in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815486in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{2.832682in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{2.849877in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{2.867073in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{2.884268in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{2.901463in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{2.918659in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{2.935854in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{2.953049in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{2.970245in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{3.004635in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{3.021831in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{3.039026in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{3.056222in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{3.073417in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{3.090612in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{3.107808in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{3.125003in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{3.142198in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{3.159394in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{3.176589in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{3.193784in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{3.210980in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{3.245370in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{3.262566in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{3.279761in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{3.296957in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{3.314152in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{3.331347in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{3.365738in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{3.382933in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{3.400129in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{3.417324in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{3.451715in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{3.468910in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{3.486106in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{3.503301in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{3.520496in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{3.537692in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{3.589278in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{3.606473in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{3.623668in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{3.640864in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{3.658059in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{3.692450in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{3.709645in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{3.778427in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{3.795622in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{3.812817in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{3.830013in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{3.847208in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{3.864404in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{3.898794in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{3.915990in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{3.933185in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{3.950380in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{3.967576in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{3.984771in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{4.001966in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{4.019162in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{4.036357in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{4.053552in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{4.070748in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{4.087943in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{4.105139in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{4.122334in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{4.139529in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{4.156725in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{4.173920in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{4.191115in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{4.208311in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{4.225506in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{4.242701in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{4.259897in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{4.277092in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{4.294288in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{4.328678in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{4.380264in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{4.397460in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{4.414655in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{4.431850in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{4.449046in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{4.466241in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{4.483437in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{4.500632in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{4.517827in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{4.535023in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{4.552218in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{4.586609in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815486in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{2.832682in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{2.849877in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.867073in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{2.884268in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{2.901463in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{2.918659in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{2.935854in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.953049in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.970245in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{3.004635in}{0.376574in}}%
\pgfpathlineto{\pgfqpoint{3.021831in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{3.039026in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{3.056222in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{3.073417in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{3.090612in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{3.107808in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.125003in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.142198in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.159394in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.176589in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.193784in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.210980in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{0.376179in}}%
\pgfpathlineto{\pgfqpoint{3.245370in}{0.379533in}}%
\pgfpathlineto{\pgfqpoint{3.262566in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{3.279761in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{3.296957in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{3.314152in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{3.331347in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.365738in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.382933in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.400129in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{3.417324in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.451715in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.468910in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.486106in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{3.503301in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{3.520496in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.537692in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.589278in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.606473in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.623668in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.640864in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.658059in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{3.692450in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{3.709645in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{3.778427in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{3.795622in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.812817in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{3.830013in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{3.847208in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.864404in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{3.898794in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{3.915990in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{3.933185in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{3.950380in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.967576in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.984771in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.001966in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.019162in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.036357in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.053552in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.070748in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{4.087943in}{0.384596in}}%
\pgfpathlineto{\pgfqpoint{4.105139in}{0.382558in}}%
\pgfpathlineto{\pgfqpoint{4.122334in}{0.385057in}}%
\pgfpathlineto{\pgfqpoint{4.139529in}{0.378809in}}%
\pgfpathlineto{\pgfqpoint{4.156725in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{4.173920in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{4.191115in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.208311in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.225506in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{4.242701in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{4.259897in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{4.277092in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{4.294288in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.382821in}}%
\pgfpathlineto{\pgfqpoint{4.328678in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{4.380264in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{4.397460in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.414655in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{4.431850in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{4.449046in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{4.466241in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{4.483437in}{0.380585in}}%
\pgfpathlineto{\pgfqpoint{4.500632in}{0.404917in}}%
\pgfpathlineto{\pgfqpoint{4.517827in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{4.535023in}{0.391436in}}%
\pgfpathlineto{\pgfqpoint{4.552218in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.384399in}}%
\pgfpathlineto{\pgfqpoint{4.586609in}{0.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832682in}{0.380190in}}%
\pgfpathlineto{\pgfqpoint{2.849877in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.867073in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{2.884268in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.901463in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{2.918659in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{2.935854in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.953049in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.970245in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{2.987440in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{3.004635in}{0.385583in}}%
\pgfpathlineto{\pgfqpoint{3.021831in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{3.039026in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{3.056222in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{3.073417in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{3.090612in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{3.107808in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.125003in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.142198in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.159394in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.176589in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.193784in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.210980in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{0.405837in}}%
\pgfpathlineto{\pgfqpoint{3.245370in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{3.262566in}{0.384202in}}%
\pgfpathlineto{\pgfqpoint{3.279761in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{3.296957in}{0.383215in}}%
\pgfpathlineto{\pgfqpoint{3.314152in}{0.381177in}}%
\pgfpathlineto{\pgfqpoint{3.331347in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{3.348543in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.365738in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.382933in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{3.400129in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.417324in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{3.451715in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{3.468910in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{3.486106in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{3.503301in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{3.520496in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.537692in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.554887in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.589278in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.606473in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.623668in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.640864in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.658059in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{3.675255in}{0.385977in}}%
\pgfpathlineto{\pgfqpoint{3.692450in}{0.401168in}}%
\pgfpathlineto{\pgfqpoint{3.709645in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{3.726841in}{0.394461in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{0.380914in}}%
\pgfpathlineto{\pgfqpoint{3.778427in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{3.795622in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{3.812817in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{3.830013in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{3.847208in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{3.864404in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{3.898794in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{3.915990in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{3.933185in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{3.950380in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{3.967576in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{3.984771in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.001966in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.019162in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.036357in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.053552in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.070748in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{4.087943in}{0.388016in}}%
\pgfpathlineto{\pgfqpoint{4.105139in}{0.445820in}}%
\pgfpathlineto{\pgfqpoint{4.122334in}{0.478437in}}%
\pgfpathlineto{\pgfqpoint{4.139529in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{4.156725in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{4.173920in}{0.381703in}}%
\pgfpathlineto{\pgfqpoint{4.191115in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.208311in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.225506in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{4.242701in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{4.259897in}{0.396565in}}%
\pgfpathlineto{\pgfqpoint{4.277092in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{4.294288in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{4.311483in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{4.328678in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{4.363069in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{4.380264in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{4.397460in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.414655in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{4.431850in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{4.449046in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{4.466241in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{4.483437in}{0.383018in}}%
\pgfpathlineto{\pgfqpoint{4.500632in}{0.420042in}}%
\pgfpathlineto{\pgfqpoint{4.517827in}{0.445096in}}%
\pgfpathlineto{\pgfqpoint{4.535023in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{4.552218in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{4.569413in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{4.586609in}{0.376113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.726930in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675165in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701048in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-1.912123in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.858006in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.425065in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.992124in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.559183in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.126242in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.938006in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.137122in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.281411in,y=-0.279480in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036111in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.407403in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461521in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894462in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327403in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760344in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193285in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381521in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182405in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355638in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{2.726930in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{2.726930in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726930in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.726930in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781048in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781048in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213989in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213989in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646930in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646930in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079871in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079871in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512812in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512812in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701048in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501932in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413198in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413198in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413198in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413198in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726930in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413198in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.726930in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675165in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726930in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781048in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889283in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997518in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105754in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213989in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322224in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430459in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538695in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646930in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755165in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863400in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971636in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079871in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188106in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296341in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404577in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512812in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621047in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781048in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889283in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997518in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105754in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213989in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322224in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430459in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538695in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646930in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755165in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863400in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971636in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079871in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188106in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296341in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404577in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512812in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621047in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781048in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889283in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997518in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105754in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213989in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322224in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430459in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538695in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646930in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755165in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863400in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971636in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079871in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188106in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296341in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404577in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512812in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621047in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781048in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889283in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997518in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105754in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213989in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322224in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430459in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538695in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646930in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755165in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863400in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971636in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079871in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188106in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296341in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404577in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512812in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621047in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781048in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889283in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997518in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105754in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213989in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322224in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430459in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538695in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646930in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755165in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863400in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971636in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079871in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188106in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296341in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404577in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512812in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621047in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781048in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889283in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997518in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105754in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213989in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.322224in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430459in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538695in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646930in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755165in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863400in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971636in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079871in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188106in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.296341in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.404577in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512812in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621047in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_0_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.355638in}{1.718095in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{-4.231650in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{-4.231650in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.143094in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-4.143094in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.143094in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.143094in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.730405in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-3.730405in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.730405in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.730405in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.317717in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-3.317717in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.317717in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.317717in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.905028in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-2.905028in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.905028in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.905028in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.492339in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-2.492339in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.492339in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.492339in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.379798in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.532573in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.583498in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.583498in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in,y=0.929162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.143094in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{-4.125899in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{-4.108703in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{-4.091508in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{-4.074313in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{-4.057117in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{-4.039922in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{-4.022727in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{-4.005531in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{-3.988336in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{-3.971141in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{-3.953945in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{-3.936750in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{-3.919554in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{-3.902359in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{-3.885164in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{-3.867968in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{-3.850773in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{-3.833578in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{-3.816382in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{-3.799187in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{-3.781992in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{-3.764796in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{-3.747601in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{-3.730405in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{-3.713210in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{-3.696015in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{-3.678819in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{-3.661624in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{-3.644429in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{-3.627233in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{-3.610038in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{-3.592843in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{-3.575647in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{-3.558452in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{-3.541256in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{-3.524061in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{-3.506866in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{-3.489670in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{-3.472475in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{-3.455280in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{-3.438084in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{-3.420889in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{-3.403694in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{-3.386498in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-3.369303in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{-3.352107in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{-3.334912in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{-3.317717in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{-3.300521in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{-3.283326in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{-3.266131in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{-3.248935in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{-3.231740in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{-3.214545in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{-3.197349in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{-3.180154in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{-3.162958in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{-3.145763in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{-3.128568in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{-3.111372in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{-3.094177in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{-3.076982in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{-3.059786in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{-3.042591in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{-3.025396in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{-3.008200in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{-2.991005in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{-2.973810in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{-2.956614in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{-2.939419in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{-2.922223in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{-2.905028in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{-2.887833in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{-2.870637in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{-2.853442in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{-2.836247in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{-2.819051in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{-2.801856in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{-2.784661in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{-2.767465in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{-2.750270in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{-2.733074in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{-2.715879in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{-2.698684in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{-2.681488in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{-2.664293in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{-2.647098in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{-2.629902in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{-2.612707in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{-2.595512in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{-2.578316in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{-2.561121in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{-2.543925in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{-2.526730in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{-2.509535in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{-2.492339in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{-2.475144in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{-2.457949in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{-2.440753in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{-2.423558in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{-2.406363in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{-2.389167in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{-2.371972in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.143094in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-4.125899in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{-4.108703in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-4.091508in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{-4.074313in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-4.057117in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{-4.039922in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{-4.022727in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-4.005531in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.988336in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-3.971141in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{-3.953945in}{0.376574in}}%
\pgfpathlineto{\pgfqpoint{-3.936750in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{-3.919554in}{0.376968in}}%
\pgfpathlineto{\pgfqpoint{-3.902359in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{-3.885164in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{-3.867968in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-3.850773in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-3.833578in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.816382in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.799187in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.781992in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.764796in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.747601in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.730405in}{0.376179in}}%
\pgfpathlineto{\pgfqpoint{-3.713210in}{0.379533in}}%
\pgfpathlineto{\pgfqpoint{-3.696015in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-3.678819in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{-3.661624in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{-3.644429in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{-3.627233in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{-3.610038in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-3.592843in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.575647in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-3.558452in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{-3.541256in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{-3.524061in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{-3.506866in}{0.377363in}}%
\pgfpathlineto{\pgfqpoint{-3.489670in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{-3.472475in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{-3.455280in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{-3.438084in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.420889in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.403694in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.386498in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.369303in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.352107in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.334912in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.317717in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.300521in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{-3.283326in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{-3.266131in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{-3.248935in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{-3.231740in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{-3.214545in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{-3.197349in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{-3.180154in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-3.162958in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-3.145763in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{-3.128568in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{-3.111372in}{0.376048in}}%
\pgfpathlineto{\pgfqpoint{-3.094177in}{0.375850in}}%
\pgfpathlineto{\pgfqpoint{-3.076982in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{-3.059786in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-3.042591in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{-3.025396in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-3.008200in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-2.991005in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.973810in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.956614in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.939419in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.922223in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.905028in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.887833in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-2.870637in}{0.394395in}}%
\pgfpathlineto{\pgfqpoint{-2.853442in}{0.388345in}}%
\pgfpathlineto{\pgfqpoint{-2.836247in}{0.389002in}}%
\pgfpathlineto{\pgfqpoint{-2.819051in}{0.387424in}}%
\pgfpathlineto{\pgfqpoint{-2.801856in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{-2.784661in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-2.767465in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-2.750270in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-2.733074in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-2.715879in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{-2.698684in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{-2.681488in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{-2.664293in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{-2.647098in}{0.382821in}}%
\pgfpathlineto{\pgfqpoint{-2.629902in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{-2.612707in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{-2.595512in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{-2.578316in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-2.561121in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.543925in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{-2.526730in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-2.509535in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-2.492339in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-2.475144in}{0.380585in}}%
\pgfpathlineto{\pgfqpoint{-2.457949in}{0.404917in}}%
\pgfpathlineto{\pgfqpoint{-2.440753in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{-2.423558in}{0.391436in}}%
\pgfpathlineto{\pgfqpoint{-2.406363in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{-2.389167in}{0.384399in}}%
\pgfpathlineto{\pgfqpoint{-2.371972in}{0.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.125899in}{0.380190in}}%
\pgfpathlineto{\pgfqpoint{-4.108703in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-4.091508in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{-4.074313in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-4.057117in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{-4.039922in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{-4.022727in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-4.005531in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.988336in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-3.971141in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{-3.953945in}{0.385583in}}%
\pgfpathlineto{\pgfqpoint{-3.936750in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{-3.919554in}{0.378875in}}%
\pgfpathlineto{\pgfqpoint{-3.902359in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-3.885164in}{0.380848in}}%
\pgfpathlineto{\pgfqpoint{-3.867968in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-3.850773in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.833578in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.816382in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.799187in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.781992in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.764796in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.747601in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.730405in}{0.405837in}}%
\pgfpathlineto{\pgfqpoint{-3.713210in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{-3.696015in}{0.384202in}}%
\pgfpathlineto{\pgfqpoint{-3.678819in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{-3.661624in}{0.383215in}}%
\pgfpathlineto{\pgfqpoint{-3.644429in}{0.381177in}}%
\pgfpathlineto{\pgfqpoint{-3.627233in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{-3.610038in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-3.592843in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.575647in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-3.558452in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.541256in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-3.524061in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{-3.506866in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{-3.489670in}{0.375719in}}%
\pgfpathlineto{\pgfqpoint{-3.472475in}{0.392290in}}%
\pgfpathlineto{\pgfqpoint{-3.455280in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-3.438084in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.420889in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.403694in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.386498in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.369303in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-3.352107in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.334912in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.317717in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-3.300521in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{-3.283326in}{0.385977in}}%
\pgfpathlineto{\pgfqpoint{-3.266131in}{0.401168in}}%
\pgfpathlineto{\pgfqpoint{-3.248935in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{-3.231740in}{0.394461in}}%
\pgfpathlineto{\pgfqpoint{-3.214545in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{-3.197349in}{0.380914in}}%
\pgfpathlineto{\pgfqpoint{-3.180154in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{-3.162958in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{-3.145763in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{-3.128568in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{-3.111372in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{-3.094177in}{0.381243in}}%
\pgfpathlineto{\pgfqpoint{-3.076982in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{-3.059786in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{-3.042591in}{0.384662in}}%
\pgfpathlineto{\pgfqpoint{-3.025396in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-3.008200in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-2.991005in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.973810in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.956614in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.939419in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.922223in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.905028in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.887833in}{0.377494in}}%
\pgfpathlineto{\pgfqpoint{-2.870637in}{0.394263in}}%
\pgfpathlineto{\pgfqpoint{-2.853442in}{0.452527in}}%
\pgfpathlineto{\pgfqpoint{-2.836247in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{-2.819051in}{0.392093in}}%
\pgfpathlineto{\pgfqpoint{-2.801856in}{0.388739in}}%
\pgfpathlineto{\pgfqpoint{-2.784661in}{0.379796in}}%
\pgfpathlineto{\pgfqpoint{-2.767465in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-2.750270in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-2.733074in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-2.715879in}{0.383347in}}%
\pgfpathlineto{\pgfqpoint{-2.698684in}{0.396565in}}%
\pgfpathlineto{\pgfqpoint{-2.681488in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{-2.664293in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{-2.647098in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{-2.629902in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{-2.612707in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{-2.595512in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{-2.578316in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{-2.561121in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.543925in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-2.526730in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-2.509535in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{-2.492339in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-2.475144in}{0.383018in}}%
\pgfpathlineto{\pgfqpoint{-2.457949in}{0.420042in}}%
\pgfpathlineto{\pgfqpoint{-2.440753in}{0.445096in}}%
\pgfpathlineto{\pgfqpoint{-2.423558in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{-2.406363in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{-2.389167in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{-2.371972in}{0.376113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-4.231650in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.283416in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.257533in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.823567in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-1.823567in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.823567in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.823567in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.410879in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.410879in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410879in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.998190in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.998190in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.998190in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.585501in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.585501in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.585501in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.172813in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.172813in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.172813in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.060271in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.213046in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.263971in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.263971in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.823567in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{-1.806372in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{-1.789177in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{-1.771981in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{-1.754786in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{-1.737590in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{-1.720395in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{-1.703200in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{-1.686004in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{-1.668809in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{-1.651614in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{-1.634418in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{-1.617223in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{-1.600028in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{-1.582832in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{-1.565637in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{-1.548441in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{-1.531246in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{-1.514051in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{-1.496855in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{-1.479660in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{-1.462465in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{-1.445269in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{-1.428074in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{-1.393683in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{-1.376488in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{-1.359292in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{-1.342097in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{-1.324902in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{-1.307706in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{-1.290511in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{-1.273316in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{-1.238925in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{-1.221730in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{-1.204534in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{-1.187339in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{-1.170144in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{-1.152948in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{-1.135753in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{-1.118557in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{-1.101362in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{-1.084167in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{-1.066971in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{-1.049776in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{-1.032581in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{-1.015385in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{-0.980995in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{-0.963799in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{-0.946604in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{-0.929408in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{-0.912213in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{-0.895018in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{-0.877822in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{-0.860627in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{-0.843432in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{-0.826236in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{-0.809041in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{-0.791846in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{-0.774650in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{-0.757455in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{-0.740259in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{-0.723064in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{-0.705869in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{-0.688673in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{-0.671478in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{-0.654283in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{-0.637087in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{-0.619892in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{-0.602697in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{-0.568306in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{-0.551110in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{-0.533915in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{-0.516720in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{-0.499524in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{-0.482329in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{-0.465134in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{-0.447938in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{-0.430743in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{-0.413548in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{-0.396352in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{-0.379157in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{-0.361962in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{-0.344766in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{-0.327571in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{-0.310375in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{-0.293180in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{-0.275985in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{-0.258789in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{-0.241594in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{-0.224399in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{-0.207203in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{-0.190008in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{-0.155617in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{-0.138422in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{-0.121226in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{-0.104031in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{-0.086836in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{-0.069640in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{-0.052445in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.806372in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{-1.789177in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.771981in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{-1.754786in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.737590in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{-1.720395in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-1.703200in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.686004in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.668809in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.651614in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{-1.634418in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{-1.617223in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{-1.600028in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{-1.582832in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{-1.565637in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{-1.548441in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-1.531246in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.514051in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.496855in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.479660in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.462465in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.445269in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.428074in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{-1.393683in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{-1.376488in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{-1.359292in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{-1.342097in}{0.376837in}}%
\pgfpathlineto{\pgfqpoint{-1.324902in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{-1.307706in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{-1.290511in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.273316in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.238925in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{-1.221730in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.204534in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.187339in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.170144in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-1.152948in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{-1.135753in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{-1.118557in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.101362in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.084167in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.066971in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.049776in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.032581in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.015385in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.980995in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{-0.963799in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{-0.946604in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{-0.929408in}{0.377494in}}%
\pgfpathlineto{\pgfqpoint{-0.912213in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{-0.895018in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-0.877822in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-0.860627in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.843432in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-0.826236in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{-0.809041in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{-0.791846in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.774650in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{-0.757455in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{-0.740259in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{-0.723064in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{-0.705869in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-0.688673in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-0.671478in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.654283in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.637087in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.619892in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.602697in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.568306in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-0.551110in}{0.384596in}}%
\pgfpathlineto{\pgfqpoint{-0.533915in}{0.382558in}}%
\pgfpathlineto{\pgfqpoint{-0.516720in}{0.385057in}}%
\pgfpathlineto{\pgfqpoint{-0.499524in}{0.378809in}}%
\pgfpathlineto{\pgfqpoint{-0.482329in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{-0.465134in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{-0.447938in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.430743in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.413548in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-0.396352in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{-0.379157in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{-0.361962in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{-0.344766in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{-0.327571in}{0.377034in}}%
\pgfpathlineto{\pgfqpoint{-0.310375in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{-0.293180in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{-0.275985in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{-0.258789in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{-0.241594in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.224399in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-0.207203in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.190008in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.155617in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.138422in}{0.380519in}}%
\pgfpathlineto{\pgfqpoint{-0.121226in}{0.382163in}}%
\pgfpathlineto{\pgfqpoint{-0.104031in}{0.386438in}}%
\pgfpathlineto{\pgfqpoint{-0.086836in}{0.378086in}}%
\pgfpathlineto{\pgfqpoint{-0.069640in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{-0.052445in}{0.374140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.806372in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{-1.789177in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.771981in}{0.390515in}}%
\pgfpathlineto{\pgfqpoint{-1.754786in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.737590in}{0.377428in}}%
\pgfpathlineto{\pgfqpoint{-1.720395in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{-1.703200in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.686004in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.668809in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.651614in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{-1.634418in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{-1.617223in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{-1.600028in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{-1.582832in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{-1.565637in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{-1.548441in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{-1.531246in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.514051in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.496855in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.479660in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.462465in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.445269in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.428074in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{-1.410879in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{-1.393683in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{-1.376488in}{0.378283in}}%
\pgfpathlineto{\pgfqpoint{-1.359292in}{0.381308in}}%
\pgfpathlineto{\pgfqpoint{-1.342097in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{-1.324902in}{0.379599in}}%
\pgfpathlineto{\pgfqpoint{-1.307706in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{-1.290511in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.273316in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.238925in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.221730in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.204534in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{-1.187339in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-1.170144in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{-1.152948in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{-1.135753in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{-1.118557in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.101362in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.084167in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.066971in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.049776in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.032581in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-1.015385in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.998190in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.980995in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{-0.963799in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{-0.946604in}{0.395710in}}%
\pgfpathlineto{\pgfqpoint{-0.929408in}{0.401826in}}%
\pgfpathlineto{\pgfqpoint{-0.912213in}{0.393474in}}%
\pgfpathlineto{\pgfqpoint{-0.895018in}{0.375456in}}%
\pgfpathlineto{\pgfqpoint{-0.877822in}{0.379862in}}%
\pgfpathlineto{\pgfqpoint{-0.860627in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{-0.843432in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{-0.826236in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{-0.809041in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{-0.791846in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{-0.774650in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{-0.757455in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.740259in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{-0.723064in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{-0.705869in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{-0.688673in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{-0.671478in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.654283in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.637087in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.619892in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.602697in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.585501in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.568306in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{-0.551110in}{0.388016in}}%
\pgfpathlineto{\pgfqpoint{-0.533915in}{0.445820in}}%
\pgfpathlineto{\pgfqpoint{-0.516720in}{0.478437in}}%
\pgfpathlineto{\pgfqpoint{-0.499524in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{-0.482329in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{-0.465134in}{0.381703in}}%
\pgfpathlineto{\pgfqpoint{-0.447938in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.430743in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.413548in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{-0.396352in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{-0.379157in}{0.390318in}}%
\pgfpathlineto{\pgfqpoint{-0.361962in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{-0.344766in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{-0.327571in}{0.388279in}}%
\pgfpathlineto{\pgfqpoint{-0.310375in}{0.388871in}}%
\pgfpathlineto{\pgfqpoint{-0.293180in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{-0.275985in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{-0.258789in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{-0.241594in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.224399in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{-0.207203in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.190008in}{0.375258in}}%
\pgfpathlineto{\pgfqpoint{-0.172813in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.155617in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{-0.138422in}{0.411295in}}%
\pgfpathlineto{\pgfqpoint{-0.121226in}{0.446740in}}%
\pgfpathlineto{\pgfqpoint{-0.104031in}{0.442203in}}%
\pgfpathlineto{\pgfqpoint{-0.086836in}{0.399195in}}%
\pgfpathlineto{\pgfqpoint{-0.069640in}{0.402615in}}%
\pgfpathlineto{\pgfqpoint{-0.052445in}{0.376245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036111in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.938006in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495960in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.495960in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495960in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495960in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908648in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908648in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908648in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321337in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321337in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321337in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734026in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734026in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.734026in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146714in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146714in}{0.318421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146714in,y=0.221199in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.373943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{0.373943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259256in, y=0.345008in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.702747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{0.702747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106481in, y=0.673812in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{1.031552in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.031552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{1.031552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055556in, y=1.002616in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{1.360356in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.360356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{1.360356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.055556in, y=1.331421in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495960in}{0.488433in}}%
\pgfpathlineto{\pgfqpoint{0.513155in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{0.530350in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{0.547546in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{0.564741in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.507503in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.498889in}}%
\pgfpathlineto{\pgfqpoint{0.616327in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{0.633522in}{0.387753in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{0.474163in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.630016in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{0.719499in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.771085in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.396631in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{0.379927in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.375193in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{0.460747in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{0.377626in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{0.394658in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{0.540187in}}%
\pgfpathlineto{\pgfqpoint{0.925844in}{0.905422in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{0.861626in}}%
\pgfpathlineto{\pgfqpoint{0.960234in}{0.867807in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{0.836176in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{0.669012in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.438915in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{0.403799in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.424513in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{0.613050in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{0.619889in}}%
\pgfpathlineto{\pgfqpoint{1.166579in}{0.591940in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.411361in}}%
\pgfpathlineto{\pgfqpoint{1.200969in}{0.386898in}}%
\pgfpathlineto{\pgfqpoint{1.218165in}{0.385320in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{1.252556in}{0.376376in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{1.286946in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{1.304142in}{0.379138in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{0.448384in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.785869in}}%
\pgfpathlineto{\pgfqpoint{1.424509in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{1.458900in}{0.450423in}}%
\pgfpathlineto{\pgfqpoint{1.476095in}{0.427078in}}%
\pgfpathlineto{\pgfqpoint{1.493291in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{0.626794in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.585233in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{0.429906in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.414912in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{0.376245in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{0.378481in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{0.377165in}}%
\pgfpathlineto{\pgfqpoint{1.716830in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{0.403404in}}%
\pgfpathlineto{\pgfqpoint{1.751221in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{1.255730in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{1.259742in}}%
\pgfpathlineto{\pgfqpoint{1.802807in}{1.228966in}}%
\pgfpathlineto{\pgfqpoint{1.820002in}{1.119803in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{1.871589in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{0.439507in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.433720in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{0.702024in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{0.778438in}}%
\pgfpathlineto{\pgfqpoint{1.991956in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{0.743519in}}%
\pgfpathlineto{\pgfqpoint{2.026347in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{0.460090in}}%
\pgfpathlineto{\pgfqpoint{2.060738in}{0.419055in}}%
\pgfpathlineto{\pgfqpoint{2.077933in}{0.389923in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{2.112324in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{2.129519in}{0.390383in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{0.397420in}}%
\pgfpathlineto{\pgfqpoint{2.163910in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{1.484381in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{1.405007in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{1.277957in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{2.267082in}{0.438718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495960in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{0.513155in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.530350in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.547546in}{0.378678in}}%
\pgfpathlineto{\pgfqpoint{0.564741in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{0.616327in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.633522in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.378152in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.376574in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{0.719499in}{0.376113in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.375324in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.375982in}}%
\pgfpathlineto{\pgfqpoint{0.771085in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{0.376179in}}%
\pgfpathlineto{\pgfqpoint{0.925844in}{0.379533in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{0.960234in}{0.379204in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{0.379270in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{0.380782in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{0.375784in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.166579in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.374469in}}%
\pgfpathlineto{\pgfqpoint{1.200969in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.218165in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.252556in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.286946in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.304142in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{0.379730in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{0.379467in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.377231in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.378941in}}%
\pgfpathlineto{\pgfqpoint{1.424509in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.374864in}}%
\pgfpathlineto{\pgfqpoint{1.458900in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{1.476095in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.493291in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{0.378218in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.716830in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.751221in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{0.384596in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{0.382558in}}%
\pgfpathlineto{\pgfqpoint{1.802807in}{0.385057in}}%
\pgfpathlineto{\pgfqpoint{1.820002in}{0.378809in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{0.374403in}}%
\pgfpathlineto{\pgfqpoint{1.871589in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{0.376639in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.384005in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.383873in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{1.991956in}{0.382821in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{2.026347in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{0.374667in}}%
\pgfpathlineto{\pgfqpoint{2.060738in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{2.077933in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{2.112324in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{2.129519in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.163910in}{0.380585in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{0.404917in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{0.391436in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{0.393211in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{0.384399in}}%
\pgfpathlineto{\pgfqpoint{2.267082in}{0.374732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{0.318421in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513155in}{0.380190in}}%
\pgfpathlineto{\pgfqpoint{0.530350in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.547546in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{0.564741in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.377297in}}%
\pgfpathlineto{\pgfqpoint{0.599132in}{0.377889in}}%
\pgfpathlineto{\pgfqpoint{0.616327in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.633522in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.650718in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{0.667913in}{0.387358in}}%
\pgfpathlineto{\pgfqpoint{0.685109in}{0.385583in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{0.375061in}}%
\pgfpathlineto{\pgfqpoint{0.719499in}{0.375916in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{0.374798in}}%
\pgfpathlineto{\pgfqpoint{0.753890in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{0.771085in}{0.374601in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.857062in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.874258in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{0.891453in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{0.405837in}}%
\pgfpathlineto{\pgfqpoint{0.925844in}{0.378744in}}%
\pgfpathlineto{\pgfqpoint{0.943039in}{0.384202in}}%
\pgfpathlineto{\pgfqpoint{0.960234in}{0.390646in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{0.383215in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{0.381177in}}%
\pgfpathlineto{\pgfqpoint{1.011820in}{0.375587in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.046211in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.063407in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.097797in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{0.374140in}}%
\pgfpathlineto{\pgfqpoint{1.132188in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{0.374206in}}%
\pgfpathlineto{\pgfqpoint{1.166579in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.377955in}}%
\pgfpathlineto{\pgfqpoint{1.200969in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.218165in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.235360in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.252556in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.269751in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.286946in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.304142in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{0.382492in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{0.385977in}}%
\pgfpathlineto{\pgfqpoint{1.372923in}{0.401168in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{0.403864in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.394461in}}%
\pgfpathlineto{\pgfqpoint{1.424509in}{0.376508in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{0.380914in}}%
\pgfpathlineto{\pgfqpoint{1.458900in}{0.374535in}}%
\pgfpathlineto{\pgfqpoint{1.476095in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{1.493291in}{0.376311in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{0.375390in}}%
\pgfpathlineto{\pgfqpoint{1.527681in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{0.381045in}}%
\pgfpathlineto{\pgfqpoint{1.562072in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{0.374930in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{0.381637in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{1.630853in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.682440in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.699635in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.716830in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.751221in}{0.374338in}}%
\pgfpathlineto{\pgfqpoint{1.768416in}{0.388016in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{0.445820in}}%
\pgfpathlineto{\pgfqpoint{1.802807in}{0.478437in}}%
\pgfpathlineto{\pgfqpoint{1.820002in}{0.385123in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.386503in}}%
\pgfpathlineto{\pgfqpoint{1.854393in}{0.381703in}}%
\pgfpathlineto{\pgfqpoint{1.871589in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{1.905979in}{0.374732in}}%
\pgfpathlineto{\pgfqpoint{1.923175in}{0.380256in}}%
\pgfpathlineto{\pgfqpoint{1.940370in}{0.396565in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{0.381769in}}%
\pgfpathlineto{\pgfqpoint{1.991956in}{0.390581in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{0.385846in}}%
\pgfpathlineto{\pgfqpoint{2.026347in}{0.381440in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{0.375127in}}%
\pgfpathlineto{\pgfqpoint{2.060738in}{0.375521in}}%
\pgfpathlineto{\pgfqpoint{2.077933in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.095128in}{0.373943in}}%
\pgfpathlineto{\pgfqpoint{2.112324in}{0.374009in}}%
\pgfpathlineto{\pgfqpoint{2.129519in}{0.374995in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{0.374075in}}%
\pgfpathlineto{\pgfqpoint{2.163910in}{0.383018in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{0.420042in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{0.445096in}}%
\pgfpathlineto{\pgfqpoint{2.215496in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{2.232691in}{0.407021in}}%
\pgfpathlineto{\pgfqpoint{2.249886in}{0.405245in}}%
\pgfpathlineto{\pgfqpoint{2.267082in}{0.376113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355638in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.318421in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.318421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{1.539903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381521in,y=1.623236in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{-4.231650in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{-4.231650in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.231650in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-4.231650in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.177533in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.177533in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.744592in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.744592in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.311651in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.311651in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.878710in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.878710in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.445769in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.445769in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.257533in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.456648in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.545382in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.545382in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.545382in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.545382in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.231650in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.545382in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.600938in,y=-0.279480in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{-4.231650in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.283416in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.231650in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{-2.283416in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.177533in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.069297in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.961062in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.852827in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.744592in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.636356in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.528121in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.419886in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.311651in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.203415in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.095180in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.986945in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.878710in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.770474in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.662239in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.554004in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.445769in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.337533in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.177533in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.069297in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.961062in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.852827in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.744592in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.636356in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.528121in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.419886in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.311651in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.203415in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.095180in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.986945in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.878710in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.770474in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.662239in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.554004in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.445769in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.337533in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.177533in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.069297in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.961062in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.852827in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.744592in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.636356in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.528121in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.419886in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.311651in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.203415in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.095180in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.986945in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.878710in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.770474in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.662239in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.554004in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.445769in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.337533in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.177533in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.069297in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.961062in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.852827in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.744592in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.636356in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.528121in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.419886in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.311651in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.203415in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.095180in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.986945in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.878710in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.770474in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.662239in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.554004in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.445769in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.337533in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.177533in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.069297in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.961062in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.852827in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.744592in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.636356in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.528121in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.419886in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.311651in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.203415in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.095180in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.986945in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.878710in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.770474in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.662239in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.554004in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.445769in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.337533in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.177533in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.069297in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.961062in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.852827in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.744592in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.636356in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.528121in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.419886in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.311651in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.203415in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.095180in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.986945in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.878710in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.770474in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.662239in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.554004in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.445769in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.337533in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-1.912123in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-1.912123in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.858006in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.425065in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.992124in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.559183in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.126242in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.938006in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.137122in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912123in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.225855in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{-1.912123in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.036111in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.912123in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.036111in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.858006in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.749771in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.641535in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.533300in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.425065in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.316830in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.208594in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.100359in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.992124in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.883889in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.775653in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.667418in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.559183in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.450948in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.342712in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.234477in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.126242in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.018007in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407403in}{-0.686640in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.407403in}{-0.686640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_0_2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461521in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894462in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327403in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760344in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193285in}{-0.686640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.783863in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381521in,y=-0.913492in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{0.059820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.182405in, y=0.030885in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.075900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.104835in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.211620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.240555in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.347340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.376275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.483060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.511995in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407403in}{-0.618780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093672in, y=-0.647716in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{0.407403in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355638in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{-0.686640in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{-0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407403in}{0.127680in}}%
\pgfpathlineto{\pgfqpoint{2.355638in}{0.127680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=0.059820in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.075900in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.211620in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.347340in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.483060in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461521in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569756in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677992in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786227in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894462in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002697in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110933in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219168in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.327403in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435638in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.543874in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652109in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760344in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868579in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976815in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085050in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193285in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301520in,y=-0.618780in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_1_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.403941in}{1.138395in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544263in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.544263in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544263in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544263in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956952in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.956952in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956952in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956952in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369640in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{1.369640in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369640in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.369640in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782329in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{1.782329in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782329in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782329in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195018in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.195018in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195018in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195018in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154784in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103859in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103859in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.048303in,y=1.939877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544263in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{0.561458in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{0.578654in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{0.595849in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{0.613045in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{0.630240in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{0.647435in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{0.664631in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{0.681826in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{0.699021in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{0.733412in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{0.750607in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{0.836584in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{0.853780in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{0.870975in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{0.888170in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{0.922561in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{0.939756in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{0.956952in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{0.974147in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{0.991342in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{1.025733in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.094515in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{1.128905in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{1.146101in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.163296in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{1.197687in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{1.214882in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.232078in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{1.266468in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{1.318054in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{1.335250in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.352445in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{1.369640in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.386836in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{1.404031in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{1.472813in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{1.490008in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{1.507203in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{1.524399in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{1.541594in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{1.575985in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{1.627571in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{1.644766in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{1.661962in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{1.679157in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.696352in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.713548in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{1.747938in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.765134in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{1.782329in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{1.799524in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{1.816720in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{1.833915in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{1.851111in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{1.868306in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{1.902697in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{1.919892in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{1.954283in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{1.988673in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{2.005869in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{2.057455in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{2.074650in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{2.091846in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{2.177822in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{2.195018in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{2.246604in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{2.298190in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544263in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{0.561458in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{0.578654in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.595849in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{0.613045in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.630240in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{0.647435in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{0.664631in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.681826in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.699021in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{0.733412in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{0.750607in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{0.836584in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.853780in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.870975in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.888170in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.922561in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.939756in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.956952in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{0.974147in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{0.991342in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{1.025733in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.094515in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.128905in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{1.146101in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.163296in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{1.197687in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{1.214882in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{1.232078in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.266468in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.318054in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.335250in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.352445in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.369640in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.386836in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{1.404031in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{1.472813in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{1.490008in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{1.507203in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{1.524399in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.541594in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{1.575985in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{1.627571in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{1.644766in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{1.661962in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.679157in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.696352in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.713548in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.747938in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.765134in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.782329in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.799524in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{1.816720in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{1.833915in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{1.851111in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{1.868306in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{1.902697in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{1.919892in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.954283in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.988673in}{1.394719in}}%
\pgfpathlineto{\pgfqpoint{2.005869in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{2.057455in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{2.074650in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{2.091846in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.177822in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{2.195018in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{2.246604in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{2.298190in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{1.385447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561458in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{0.578654in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.595849in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{0.613045in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.630240in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{0.647435in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{0.664631in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.681826in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.699021in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{0.716217in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{0.733412in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{0.750607in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.389590in}}%
\pgfpathlineto{\pgfqpoint{0.784998in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.836584in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.853780in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.870975in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.888170in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.922561in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.939756in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.956952in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{0.974147in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{0.991342in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{1.008538in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{1.025733in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.094515in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.128905in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.146101in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.163296in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{1.180491in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.197687in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{1.214882in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{1.232078in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.266468in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.318054in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.335250in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.352445in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.369640in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.386836in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{1.404031in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{1.421227in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{1.472813in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{1.490008in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{1.507203in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{1.524399in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.541594in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{1.558789in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{1.575985in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{1.610375in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{1.627571in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{1.644766in}{1.395377in}}%
\pgfpathlineto{\pgfqpoint{1.661962in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.679157in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.696352in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.713548in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.747938in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.765134in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.782329in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.799524in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{1.816720in}{1.404978in}}%
\pgfpathlineto{\pgfqpoint{1.833915in}{1.463242in}}%
\pgfpathlineto{\pgfqpoint{1.851111in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{1.868306in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{1.885501in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{1.902697in}{1.390510in}}%
\pgfpathlineto{\pgfqpoint{1.919892in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.937087in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.954283in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{1.988673in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{2.005869in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{2.057455in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{2.074650in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{2.091846in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.177822in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{2.195018in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{2.212213in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{2.229409in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{2.246604in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{2.263799in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{2.298190in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{2.315385in}{1.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403941in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429824in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863790in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.863790in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863790in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863790in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276479in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276479in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.276479in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689167in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{3.689167in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689167in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689167in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101856in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.101856in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101856in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101856in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514545in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.514545in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514545in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514545in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.474311in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423386in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423386in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863790in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{2.880985in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{2.898181in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{2.915376in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{2.966962in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{2.984157in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{3.001353in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{3.018548in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{3.035744in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{3.052939in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{3.087330in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{3.104525in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{3.121720in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{3.138916in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{3.156111in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.173306in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{3.190502in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{3.207697in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{3.224893in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{3.242088in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{3.259283in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{3.293674in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{3.328065in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{3.345260in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{3.362455in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{3.379651in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{3.414041in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{3.431237in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{3.448432in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{3.465628in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{3.500018in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{3.517214in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{3.551604in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{3.568800in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{3.585995in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{3.603190in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{3.620386in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{3.637581in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.654777in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{3.671972in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{3.689167in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{3.706363in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{3.723558in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{3.740753in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{3.757949in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{3.775144in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{3.792339in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{3.826730in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{3.843926in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{3.895512in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{3.912707in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{3.929902in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{3.947098in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{3.964293in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{3.981488in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{3.998684in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{4.015879in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{4.033075in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{4.050270in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{4.084661in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{4.101856in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{4.119051in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{4.136247in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{4.153442in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{4.170637in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{4.187833in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{4.205028in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{4.222223in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{4.239419in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{4.256614in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{4.291005in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{4.308200in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{4.325396in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{4.342591in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{4.376982in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{4.394177in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{4.411372in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{4.428568in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{4.445763in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{4.462959in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{4.480154in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{4.497349in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{4.514545in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{4.531740in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{4.548935in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{4.566131in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{4.583326in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{4.600521in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{4.617717in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{4.634912in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880985in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{2.898181in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.915376in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.966962in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.984157in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.001353in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.018548in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.035744in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{3.052939in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{3.087330in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{3.104525in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{3.121720in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{3.138916in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{3.156111in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.173306in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.190502in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.207697in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.224893in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.242088in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.259283in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.293674in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{3.328065in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{3.345260in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{3.362455in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{3.379651in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.414041in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.431237in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.448432in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{3.465628in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.500018in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.517214in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{3.551604in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{3.568800in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.585995in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.603190in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.620386in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.637581in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.654777in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.671972in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.689167in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.706363in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{3.723558in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{3.740753in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{3.757949in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{3.775144in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{3.792339in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{3.826730in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.843926in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{3.895512in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.912707in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{3.929902in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{3.947098in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{3.964293in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{3.981488in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{3.998684in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{4.015879in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.033075in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.050270in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.084661in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.101856in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.119051in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{4.136247in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{4.153442in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{4.170637in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{4.187833in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{4.205028in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{4.222223in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{4.239419in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.256614in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{4.291005in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{4.308200in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{4.325396in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{4.342591in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{4.376982in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{4.394177in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{4.411372in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{4.428568in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{4.445763in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.462959in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{4.480154in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{4.497349in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{4.514545in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{4.531740in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{4.548935in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{4.566131in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{4.583326in}{1.397152in}}%
\pgfpathlineto{\pgfqpoint{4.600521in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{4.617717in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{4.634912in}{1.384855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880985in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{2.898181in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.915376in}{1.401229in}}%
\pgfpathlineto{\pgfqpoint{2.932571in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.949767in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{2.966962in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{2.984157in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.001353in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.018548in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.035744in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{3.052939in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{3.087330in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{3.104525in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{3.121720in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{3.138916in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{3.156111in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.173306in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.190502in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.207697in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.224893in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.242088in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.259283in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{3.293674in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{3.310869in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{3.328065in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{3.345260in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{3.362455in}{1.390313in}}%
\pgfpathlineto{\pgfqpoint{3.379651in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{3.396846in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.414041in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.431237in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.448432in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.465628in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.482823in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{3.500018in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.517214in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{3.534409in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{3.551604in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{3.568800in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.585995in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.603190in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.620386in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.637581in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.654777in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.671972in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.689167in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.706363in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{3.723558in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{3.740753in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{3.757949in}{1.412540in}}%
\pgfpathlineto{\pgfqpoint{3.775144in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{3.792339in}{1.386170in}}%
\pgfpathlineto{\pgfqpoint{3.809535in}{1.390576in}}%
\pgfpathlineto{\pgfqpoint{3.826730in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.843926in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{3.861121in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{3.895512in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{3.912707in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{3.929902in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.947098in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{3.964293in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{3.981488in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{3.998684in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{4.015879in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.033075in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.050270in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.067465in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.084661in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.101856in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.119051in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{4.136247in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{4.153442in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{4.170637in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{4.187833in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{4.205028in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{4.222223in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{4.239419in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.256614in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{4.291005in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{4.308200in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{4.325396in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{4.342591in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{4.359786in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{4.376982in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{4.394177in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{4.411372in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{4.428568in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{4.445763in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.462959in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{4.480154in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.497349in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{4.514545in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.531740in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.548935in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{4.566131in}{1.457455in}}%
\pgfpathlineto{\pgfqpoint{4.583326in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{4.600521in}{1.409910in}}%
\pgfpathlineto{\pgfqpoint{4.617717in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{4.634912in}{1.386959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723468in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749351in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183317in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{5.183317in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183317in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183317in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596005in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{5.596005in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596005in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596005in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008694in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{6.008694in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008694in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.008694in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421383in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{6.421383in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.421383in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.421383in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834071in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{6.834071in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.834071in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.834071in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.793838in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742913in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742913in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183317in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{5.200512in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{5.217707in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{5.252098in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{5.269294in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{5.286489in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{5.320880in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{5.338075in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{5.355270in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{5.372466in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{5.389661in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{5.406856in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{5.424052in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{5.441247in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{5.458443in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{5.475638in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{5.492833in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{5.510029in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{5.527224in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{5.544419in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{5.561615in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{5.578810in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{5.596005in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{5.613201in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{5.630396in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{5.647592in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{5.664787in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{5.681982in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{5.699178in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{5.716373in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{5.733568in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{5.750764in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{5.767959in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{5.802350in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{5.819545in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{5.836741in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{5.853936in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{5.871131in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{5.888327in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{5.905522in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{5.922717in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{5.939913in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{5.957108in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{5.974303in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{5.991499in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{6.008694in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{6.025889in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{6.060280in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{6.077476in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{6.094671in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{6.111866in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{6.129062in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{6.146257in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{6.163452in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{6.180648in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{6.197843in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{6.215038in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{6.232234in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{6.249429in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{6.266625in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{6.301015in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{6.318211in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{6.335406in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{6.352601in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{6.369797in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{6.386992in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{6.404187in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{6.421383in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{6.438578in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{6.455774in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{6.472969in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{6.490164in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{6.507360in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{6.524555in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{6.541750in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{6.558946in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{6.576141in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{6.593336in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{6.610532in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{6.627727in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{6.644923in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{6.662118in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{6.679313in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{6.696509in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{6.713704in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{6.730899in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{6.748095in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{6.765290in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{6.782485in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{6.799681in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{6.816876in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{6.834071in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{6.851267in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{6.868462in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{6.885658in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{6.902853in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{6.920048in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{6.937244in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{6.954439in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183317in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{5.200512in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{5.217707in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{5.252098in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.269294in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{5.286489in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.320880in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{5.338075in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.355270in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{5.372466in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{5.389661in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{5.406856in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{5.424052in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{5.441247in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{5.458443in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{5.475638in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.492833in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.510029in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.527224in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.544419in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.561615in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.578810in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{5.596005in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{5.613201in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{5.630396in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{5.647592in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{5.664787in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{5.681982in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{5.699178in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{5.716373in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.733568in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.750764in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.767959in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{5.802350in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{5.819545in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{5.836741in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{5.853936in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{5.871131in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{5.888327in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.905522in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.922717in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.939913in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.957108in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.974303in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.991499in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.008694in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{6.025889in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{6.060280in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{6.077476in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{6.094671in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{6.111866in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{6.129062in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{6.146257in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{6.163452in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{6.180648in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{6.197843in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{6.215038in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{6.232234in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{6.249429in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{6.266625in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{6.301015in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{6.318211in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{6.335406in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.352601in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.369797in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.386992in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.404187in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.421383in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.438578in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{6.455774in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{6.472969in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{6.490164in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{6.507360in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{6.524555in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{6.541750in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{6.558946in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.576141in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.593336in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{6.610532in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{6.627727in}{1.394719in}}%
\pgfpathlineto{\pgfqpoint{6.644923in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{6.662118in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{6.679313in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{6.696509in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{6.713704in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{6.730899in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{6.748095in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{6.765290in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.782485in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{6.799681in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{6.816876in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{6.834071in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{6.851267in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{6.868462in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{6.885658in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{6.902853in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{6.920048in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{6.937244in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{6.954439in}{1.385447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200512in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{5.217707in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{5.252098in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{5.269294in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{5.286489in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{5.303684in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.320880in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.338075in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{5.355270in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{5.372466in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{5.389661in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{5.406856in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{5.424052in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{5.441247in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{5.458443in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{5.475638in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{5.492833in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.510029in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.527224in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.544419in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.561615in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.578810in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.596005in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{5.613201in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{5.630396in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{5.647592in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{5.664787in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{5.681982in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{5.699178in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{5.716373in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.733568in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.750764in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{5.767959in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.785154in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{5.802350in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{5.819545in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{5.836741in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{5.853936in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{5.871131in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{5.888327in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.905522in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.922717in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.939913in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.957108in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.974303in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{5.991499in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.008694in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.025889in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{6.060280in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{6.077476in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{6.094671in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{6.111866in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{6.129062in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{6.146257in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{6.163452in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{6.180648in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{6.197843in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{6.215038in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{6.232234in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{6.249429in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{6.266625in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{6.283820in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{6.301015in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{6.318211in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{6.335406in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.352601in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.369797in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.386992in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.404187in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.421383in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.438578in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{6.455774in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{6.472969in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{6.490164in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{6.507360in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{6.524555in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{6.541750in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{6.558946in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.576141in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.593336in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{6.610532in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{6.627727in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{6.644923in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{6.662118in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{6.679313in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{6.696509in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{6.713704in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{6.730899in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{6.748095in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{6.765290in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.782485in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{6.799681in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{6.816876in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{6.834071in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{6.851267in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{6.868462in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{6.885658in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{6.902853in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{6.920048in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{6.937244in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{6.954439in}{1.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042995in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.068878in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.455707in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509825in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509825in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942766in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942766in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375707in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375707in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808648in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808648in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241589in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241589in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429824in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230709in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086419in,y=0.731235in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403941in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{2.403941in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509825in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618060in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726295in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834530in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942766in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051001in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159236in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267471in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375707in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483942in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592177in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700412in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808648in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916883in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025118in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133353in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241589in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349824in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509825in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618060in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726295in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834530in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942766in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051001in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159236in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267471in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375707in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483942in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592177in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700412in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808648in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916883in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025118in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133353in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241589in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349824in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509825in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618060in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726295in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834530in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942766in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051001in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159236in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267471in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375707in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483942in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592177in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700412in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808648in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916883in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025118in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133353in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241589in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349824in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509825in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618060in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726295in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834530in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942766in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051001in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159236in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267471in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375707in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483942in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592177in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700412in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808648in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916883in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025118in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133353in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241589in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349824in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509825in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618060in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726295in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834530in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942766in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051001in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159236in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267471in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375707in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483942in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592177in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700412in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808648in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916883in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025118in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133353in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241589in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349824in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509825in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618060in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726295in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.834530in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942766in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051001in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159236in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267471in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375707in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483942in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592177in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700412in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808648in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916883in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025118in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133353in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241589in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349824in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.775234in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829351in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829351in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262292in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262292in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695233in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695233in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128174in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128174in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561115in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561115in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749351in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550236in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723468in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{4.723468in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829351in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937587in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045822in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154057in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262292in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370528in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478763in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586998in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695233in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803469in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911704in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019939in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128174in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236410in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344645in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452880in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561115in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669351in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829351in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937587in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045822in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154057in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262292in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370528in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478763in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586998in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695233in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803469in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911704in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019939in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128174in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236410in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344645in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452880in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561115in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669351in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829351in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937587in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045822in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154057in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262292in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370528in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478763in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586998in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695233in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803469in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911704in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019939in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128174in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236410in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344645in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452880in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561115in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669351in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829351in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937587in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045822in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154057in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262292in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370528in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478763in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586998in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695233in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803469in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911704in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019939in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128174in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236410in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344645in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452880in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561115in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669351in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829351in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937587in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045822in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154057in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262292in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370528in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478763in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586998in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695233in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803469in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911704in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019939in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128174in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236410in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344645in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452880in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561115in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669351in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829351in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937587in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045822in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154057in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.262292in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370528in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478763in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.586998in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695233in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803469in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911704in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019939in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.128174in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236410in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344645in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452880in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561115in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669351in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.094761in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148878in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148878in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581819in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581819in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014760in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014760in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447701in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447701in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.880642in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.880642in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.068878in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.869762in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042995in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{7.042995in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148878in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257114in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365349in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473584in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581819in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690055in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798290in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906525in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014760in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122996in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231231in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339466in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447701in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555937in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664172in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772407in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.880642in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988878in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148878in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257114in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365349in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473584in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581819in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690055in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798290in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906525in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014760in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122996in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231231in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339466in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447701in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555937in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664172in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772407in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.880642in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988878in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148878in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257114in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365349in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473584in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581819in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690055in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798290in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906525in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014760in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122996in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231231in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339466in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447701in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555937in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664172in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772407in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.880642in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988878in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148878in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257114in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365349in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473584in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581819in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690055in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798290in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906525in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014760in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122996in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231231in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339466in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447701in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555937in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664172in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772407in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.880642in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988878in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148878in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257114in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365349in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473584in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581819in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690055in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798290in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906525in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014760in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122996in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231231in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339466in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447701in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555937in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664172in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772407in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.880642in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988878in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148878in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257114in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.365349in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473584in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581819in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690055in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798290in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906525in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014760in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122996in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231231in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339466in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447701in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555937in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.664172in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772407in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.880642in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988878in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_1_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.917239in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-1.917239in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.917239in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.917239in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.504550in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.504550in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.504550in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.091861in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.091861in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.091861in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.679173in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.679173in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.679173in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.266484in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.266484in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.266484in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.306718in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.357643in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.357643in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.413198in,y=1.939877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.917239in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{-1.900043in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{-1.882848in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{-1.865653in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{-1.848457in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{-1.831262in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{-1.814067in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{-1.796871in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{-1.779676in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{-1.762481in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{-1.745285in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{-1.728090in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{-1.710894in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{-1.693699in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{-1.676504in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{-1.659308in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{-1.642113in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{-1.624918in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{-1.607722in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{-1.590527in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{-1.573332in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{-1.556136in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{-1.538941in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{-1.521745in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{-1.487355in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{-1.470159in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{-1.452964in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{-1.435769in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{-1.418573in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{-1.401378in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{-1.384183in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{-1.366987in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{-1.349792in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{-1.332596in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{-1.315401in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{-1.298206in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{-1.281010in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{-1.263815in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{-1.246620in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{-1.229424in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{-1.212229in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{-1.195034in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{-1.177838in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{-1.160643in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-1.143448in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{-1.126252in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{-1.109057in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{-1.074666in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{-1.057471in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{-1.040275in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{-1.023080in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{-1.005885in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{-0.988689in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{-0.971494in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{-0.954299in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{-0.937103in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{-0.919908in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{-0.902712in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{-0.885517in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{-0.868322in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{-0.851126in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{-0.833931in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{-0.816736in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{-0.799540in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{-0.782345in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{-0.765150in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{-0.747954in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{-0.730759in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{-0.713563in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{-0.696368in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{-0.661977in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{-0.644782in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{-0.627587in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{-0.610391in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{-0.593196in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{-0.576001in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{-0.558805in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{-0.541610in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{-0.524414in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{-0.507219in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{-0.490024in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{-0.472828in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{-0.455633in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{-0.438438in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{-0.421242in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{-0.404047in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{-0.386852in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{-0.369656in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{-0.352461in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{-0.335266in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{-0.318070in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{-0.300875in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{-0.283679in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{-0.249289in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{-0.232093in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{-0.214898in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{-0.197703in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{-0.180507in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{-0.163312in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{-0.146117in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.917239in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-1.900043in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{-1.882848in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.865653in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{-1.848457in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.831262in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{-1.814067in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{-1.796871in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.779676in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.762481in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.745285in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{-1.728090in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{-1.710894in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{-1.693699in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{-1.676504in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{-1.659308in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{-1.642113in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-1.624918in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.607722in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.590527in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.573332in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.556136in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.538941in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.521745in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{-1.487355in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{-1.470159in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-1.452964in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{-1.435769in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{-1.418573in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{-1.401378in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{-1.384183in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.366987in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.349792in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.332596in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{-1.315401in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{-1.298206in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{-1.281010in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{-1.263815in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{-1.246620in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{-1.229424in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{-1.212229in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.195034in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.177838in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.160643in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.143448in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.126252in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.109057in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.074666in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{-1.057471in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{-1.040275in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{-1.023080in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{-1.005885in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{-0.988689in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{-0.971494in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{-0.954299in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-0.937103in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.919908in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{-0.902712in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{-0.885517in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{-0.868322in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{-0.851126in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{-0.833931in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-0.816736in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{-0.799540in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.782345in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.765150in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.747954in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.730759in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.713563in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.696368in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.661977in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-0.644782in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{-0.627587in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{-0.610391in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{-0.593196in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{-0.576001in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{-0.558805in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-0.541610in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-0.524414in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-0.507219in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-0.490024in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{-0.472828in}{1.394719in}}%
\pgfpathlineto{\pgfqpoint{-0.455633in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{-0.438438in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{-0.421242in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{-0.404047in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{-0.386852in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{-0.369656in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{-0.352461in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.335266in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.318070in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{-0.300875in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.283679in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.249289in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{-0.232093in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{-0.214898in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{-0.197703in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{-0.180507in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{-0.163312in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{-0.146117in}{1.385447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.900043in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{-1.882848in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.865653in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{-1.848457in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.831262in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{-1.814067in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{-1.796871in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.779676in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.762481in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-1.745285in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{-1.728090in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{-1.710894in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{-1.693699in}{1.389590in}}%
\pgfpathlineto{\pgfqpoint{-1.676504in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-1.659308in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{-1.642113in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.624918in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.607722in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.590527in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.573332in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.556136in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.538941in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.521745in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{-1.487355in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{-1.470159in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{-1.452964in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{-1.435769in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{-1.418573in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{-1.401378in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{-1.384183in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.366987in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.349792in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.332596in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.315401in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-1.298206in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{-1.281010in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{-1.263815in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{-1.246620in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{-1.229424in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-1.212229in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.195034in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.177838in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.160643in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.143448in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.126252in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.109057in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.074666in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{-1.057471in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{-1.040275in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{-1.023080in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{-1.005885in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{-0.988689in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{-0.971494in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{-0.954299in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{-0.937103in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{-0.919908in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{-0.902712in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{-0.885517in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{-0.868322in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{-0.851126in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{-0.833931in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-0.816736in}{1.395377in}}%
\pgfpathlineto{\pgfqpoint{-0.799540in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.782345in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.765150in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.747954in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.730759in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.713563in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.696368in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.661977in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{-0.644782in}{1.404978in}}%
\pgfpathlineto{\pgfqpoint{-0.627587in}{1.463242in}}%
\pgfpathlineto{\pgfqpoint{-0.610391in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{-0.593196in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{-0.576001in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{-0.558805in}{1.390510in}}%
\pgfpathlineto{\pgfqpoint{-0.541610in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.524414in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.507219in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-0.490024in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{-0.472828in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{-0.455633in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{-0.438438in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{-0.421242in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{-0.404047in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{-0.386852in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{-0.369656in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{-0.352461in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{-0.335266in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.318070in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.300875in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.283679in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-0.249289in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{-0.232093in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{-0.214898in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{-0.197703in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{-0.180507in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{-0.163312in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{-0.146117in}{1.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057560in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.031678in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402288in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.402288in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402288in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402288in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814977in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814977in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814977in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227665in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227665in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227665in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640354in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640354in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640354in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053043in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053043in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053043in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012809in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.038116in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.038116in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402288in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{0.419483in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{0.453874in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{0.488265in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{0.505460in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{0.522656in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{0.539851in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{0.574242in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{0.591437in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{0.677414in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{0.694609in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{0.832172in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{0.849367in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{0.883758in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{1.004126in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.021321in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{1.124493in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.244861in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{1.279252in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{1.296447in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{1.348033in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{1.434010in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{1.588768in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{1.605963in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{1.691940in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{1.743526in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{1.760722in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{1.777917in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{1.846698in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{1.863894in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{1.949871in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{2.087434in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{2.104629in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{2.121824in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{2.139020in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{2.156215in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419483in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.453874in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.488265in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{0.505460in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{0.522656in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.539851in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.574242in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{0.591437in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{0.677414in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{0.694609in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{0.832172in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{0.849367in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{0.883758in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.004126in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.021321in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.124493in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.244861in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{1.279252in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{1.296447in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.348033in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.434010in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.588768in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.605963in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{1.691940in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{1.743526in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.760722in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{1.777917in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{1.846698in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{1.863894in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{1.949871in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.087434in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{2.104629in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{2.121824in}{1.397152in}}%
\pgfpathlineto{\pgfqpoint{2.139020in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{2.156215in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{1.384855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419483in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.453874in}{1.401229in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.488265in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{0.505460in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{0.522656in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.539851in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.574242in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{0.591437in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{0.677414in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{0.694609in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{0.832172in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{0.849367in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{0.883758in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.390313in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.004126in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.021321in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.124493in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.244861in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{1.279252in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{1.296447in}{1.412540in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{1.386170in}}%
\pgfpathlineto{\pgfqpoint{1.348033in}{1.390576in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{1.434010in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.588768in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.605963in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{1.691940in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{1.743526in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{1.760722in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{1.777917in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{1.846698in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{1.863894in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{1.949871in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.087434in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{2.104629in}{1.457455in}}%
\pgfpathlineto{\pgfqpoint{2.121824in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{2.139020in}{1.409910in}}%
\pgfpathlineto{\pgfqpoint{2.156215in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{1.386959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261966in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287849in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721815in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.721815in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721815in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721815in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134504in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{3.134504in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134504in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134504in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547192in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{3.547192in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547192in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547192in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959881in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{3.959881in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959881in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.959881in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372570in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.372570in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372570in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.372570in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332336in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281411in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281411in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721815in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{2.739010in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{2.756206in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{2.773401in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{2.790596in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{2.807792in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{2.824987in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{2.842182in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{2.859378in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{2.876573in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{2.893769in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{2.910964in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{2.928159in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{2.945355in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{2.962550in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{2.979745in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{2.996941in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{3.014136in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{3.031331in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{3.065722in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{3.082918in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{3.100113in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{3.134504in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{3.186090in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{3.203285in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{3.220480in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{3.237676in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{3.254871in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{3.272066in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{3.289262in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{3.323653in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{3.340848in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{3.358043in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{3.392434in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{3.409629in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{3.426825in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{3.444020in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{3.461215in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{3.478411in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{3.495606in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{3.512802in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{3.529997in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{3.547192in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{3.564388in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{3.581583in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{3.598778in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{3.615974in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{3.633169in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{3.650364in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{3.667560in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{3.684755in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{3.701951in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{3.719146in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{3.736341in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{3.770732in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{3.787927in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{3.822318in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{3.839513in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{3.856709in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{3.873904in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{3.891100in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{3.925490in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{3.942686in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{3.959881in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{3.977076in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{3.994272in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{4.011467in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{4.028662in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{4.045858in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{4.063053in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{4.080248in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{4.097444in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{4.114639in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{4.149030in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{4.166225in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{4.183421in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{4.200616in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{4.235007in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{4.252202in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{4.269397in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{4.286593in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{4.303788in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{4.320984in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{4.338179in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{4.355374in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{4.372570in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{4.389765in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{4.406960in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{4.424156in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{4.441351in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{4.458546in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{4.475742in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{4.492937in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721815in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{2.739010in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{2.756206in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.773401in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{2.790596in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{2.807792in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{2.824987in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{2.842182in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.859378in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.876573in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{2.893769in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{2.910964in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{2.928159in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.945355in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{2.962550in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{2.979745in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{2.996941in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{3.014136in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.031331in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.065722in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.082918in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.100113in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{3.134504in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{3.186090in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{3.203285in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{3.220480in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{3.237676in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{3.254871in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.272066in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.289262in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.323653in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{3.340848in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.358043in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.392434in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{3.409629in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{3.426825in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.444020in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.461215in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.478411in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.495606in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.512802in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.529997in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.547192in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.564388in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{3.581583in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{3.598778in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{3.615974in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{3.633169in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{3.650364in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{3.667560in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{3.684755in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{3.701951in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.719146in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{3.736341in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.770732in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{3.787927in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{3.822318in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{3.839513in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{3.856709in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.873904in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.891100in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.925490in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.942686in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.959881in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.977076in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.994272in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{4.011467in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{4.028662in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{4.045858in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{4.063053in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{4.080248in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{4.097444in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.114639in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{4.149030in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{4.166225in}{1.394719in}}%
\pgfpathlineto{\pgfqpoint{4.183421in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{4.200616in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{4.235007in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{4.252202in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{4.269397in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{4.286593in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{4.303788in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.320984in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{4.338179in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{4.355374in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{4.372570in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{4.389765in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{4.406960in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{4.424156in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{4.441351in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{4.458546in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{4.475742in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{4.492937in}{1.385447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739010in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{2.756206in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.773401in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{2.790596in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.807792in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{2.824987in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{2.842182in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.859378in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.876573in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{2.893769in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{2.910964in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{2.928159in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{2.945355in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{2.962550in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{2.979745in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{2.996941in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{3.014136in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.031331in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.048527in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.065722in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.082918in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.100113in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.117308in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.134504in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{3.151699in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{3.168894in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{3.186090in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{3.203285in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{3.220480in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{3.237676in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{3.254871in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.272066in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.289262in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{3.306457in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.323653in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.340848in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{3.358043in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{3.375239in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{3.392434in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{3.409629in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{3.426825in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.444020in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.461215in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.478411in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.495606in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.512802in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.529997in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.547192in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.564388in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{3.581583in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{3.598778in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{3.615974in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{3.633169in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{3.650364in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{3.667560in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{3.684755in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{3.701951in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{3.719146in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{3.736341in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{3.770732in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{3.787927in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.805123in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{3.822318in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{3.839513in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{3.856709in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{3.873904in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.891100in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.908295in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.925490in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.942686in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.959881in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{3.977076in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{3.994272in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{4.011467in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{4.028662in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{4.045858in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{4.063053in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{4.080248in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{4.097444in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.114639in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.131835in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{4.149030in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{4.166225in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{4.183421in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{4.200616in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{4.217811in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{4.235007in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{4.252202in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{4.269397in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{4.286593in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{4.303788in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.320984in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{4.338179in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{4.355374in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{4.372570in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{4.389765in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{4.406960in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{4.424156in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{4.441351in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{4.458546in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{4.475742in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{4.492937in}{1.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581493in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607376in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-2.005795in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.951677in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.518736in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.085795in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.652854in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.219913in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.031678in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.230793in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.375082in,y=0.731235in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057560in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.313732in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367850in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800791in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233732in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666673in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099614in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287849in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088734in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261966in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.633259in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687376in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687376in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120317in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553258in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553258in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986199in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986199in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419140in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419140in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607376in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408261in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581493in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{4.581493in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687376in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795612in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903847in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012082in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228553in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336788in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445023in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553258in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661494in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769729in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877964in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986199in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094435in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202670in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310905in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419140in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527376in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687376in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795612in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903847in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012082in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228553in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336788in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445023in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553258in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661494in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769729in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877964in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986199in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094435in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202670in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310905in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419140in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527376in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687376in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795612in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903847in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012082in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228553in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336788in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445023in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553258in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661494in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769729in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877964in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986199in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094435in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202670in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310905in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419140in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527376in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687376in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795612in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903847in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012082in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228553in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336788in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445023in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553258in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661494in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769729in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877964in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986199in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094435in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202670in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310905in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419140in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527376in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687376in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795612in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903847in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012082in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228553in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336788in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445023in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553258in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661494in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769729in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877964in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986199in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094435in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202670in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310905in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419140in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527376in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687376in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795612in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.903847in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012082in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120317in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228553in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336788in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445023in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553258in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.661494in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769729in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877964in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986199in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094435in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.202670in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310905in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419140in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527376in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_1_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.236766in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-4.236766in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.236766in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.236766in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.824077in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-3.824077in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.824077in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.824077in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.411388in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-3.411388in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.411388in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.411388in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.998700in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.998700in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.998700in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.998700in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.586011in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.586011in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.586011in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.586011in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.626245in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.677170in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.677170in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.732725in,y=1.939877in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Coordination objective}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.236766in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{-4.219570in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{-4.202375in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{-4.185180in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{-4.167984in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{-4.150789in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{-4.133593in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{-4.116398in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{-4.099203in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{-4.082007in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{-4.064812in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{-4.047617in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{-4.030421in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{-4.013226in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{-3.996031in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{-3.978835in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{-3.961640in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{-3.944444in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{-3.927249in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{-3.910054in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{-3.892858in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{-3.875663in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{-3.858468in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{-3.841272in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{-3.824077in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{-3.806882in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{-3.789686in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{-3.772491in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{-3.755296in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{-3.738100in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{-3.720905in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{-3.703709in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{-3.686514in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{-3.669319in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{-3.652123in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{-3.634928in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{-3.617733in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{-3.600537in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{-3.583342in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{-3.566147in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{-3.548951in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{-3.531756in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{-3.514560in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{-3.497365in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{-3.480170in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-3.462974in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{-3.445779in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{-3.428584in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{-3.411388in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{-3.394193in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{-3.376998in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{-3.359802in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{-3.342607in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{-3.325411in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{-3.308216in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{-3.291021in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{-3.273825in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{-3.256630in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{-3.239435in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{-3.222239in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{-3.205044in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{-3.187849in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{-3.170653in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{-3.153458in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{-3.136262in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{-3.119067in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{-3.101872in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{-3.084676in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{-3.067481in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{-3.050286in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{-3.033090in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{-3.015895in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{-2.998700in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{-2.981504in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{-2.964309in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{-2.947114in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{-2.929918in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{-2.912723in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{-2.895527in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{-2.878332in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{-2.861137in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{-2.843941in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{-2.826746in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{-2.809551in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{-2.792355in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{-2.775160in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{-2.757965in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{-2.740769in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{-2.723574in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{-2.706378in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{-2.689183in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{-2.671988in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{-2.654792in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{-2.637597in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{-2.620402in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{-2.603206in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{-2.586011in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{-2.568816in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{-2.551620in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{-2.534425in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{-2.517229in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{-2.500034in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{-2.482839in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{-2.465643in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.236766in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-4.219570in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{-4.202375in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-4.185180in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{-4.167984in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-4.150789in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{-4.133593in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{-4.116398in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-4.099203in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-4.082007in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-4.064812in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{-4.047617in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{-4.030421in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{-4.013226in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{-3.996031in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{-3.978835in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{-3.961640in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-3.944444in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-3.927249in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.910054in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.892858in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.875663in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.858468in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.841272in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.824077in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{-3.806882in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{-3.789686in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-3.772491in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{-3.755296in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{-3.738100in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{-3.720905in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{-3.703709in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-3.686514in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.669319in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-3.652123in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{-3.634928in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{-3.617733in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{-3.600537in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{-3.583342in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{-3.566147in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{-3.548951in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{-3.531756in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.514560in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.497365in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.480170in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.462974in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.445779in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.428584in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.411388in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.394193in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{-3.376998in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{-3.359802in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{-3.342607in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{-3.325411in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{-3.308216in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{-3.291021in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{-3.273825in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-3.256630in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-3.239435in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{-3.222239in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{-3.205044in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{-3.187849in}{1.386565in}}%
\pgfpathlineto{\pgfqpoint{-3.170653in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{-3.153458in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-3.136262in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{-3.119067in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-3.101872in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.084676in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.067481in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.050286in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.033090in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.015895in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.998700in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.981504in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-2.964309in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{-2.947114in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{-2.929918in}{1.399717in}}%
\pgfpathlineto{\pgfqpoint{-2.912723in}{1.398139in}}%
\pgfpathlineto{\pgfqpoint{-2.895527in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{-2.878332in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-2.861137in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-2.843941in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-2.826746in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-2.809551in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{-2.792355in}{1.394719in}}%
\pgfpathlineto{\pgfqpoint{-2.775160in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{-2.757965in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{-2.740769in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{-2.723574in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{-2.706378in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{-2.689183in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{-2.671988in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-2.654792in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.637597in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{-2.620402in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-2.603206in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-2.586011in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-2.568816in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{-2.551620in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{-2.534425in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{-2.517229in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{-2.500034in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{-2.482839in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{-2.465643in}{1.385447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.219570in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{-4.202375in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-4.185180in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{-4.167984in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-4.150789in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{-4.133593in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{-4.116398in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-4.099203in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-4.082007in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-4.064812in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{-4.047617in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{-4.030421in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{-4.013226in}{1.389590in}}%
\pgfpathlineto{\pgfqpoint{-3.996031in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-3.978835in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{-3.961640in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-3.944444in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.927249in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.910054in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.892858in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.875663in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.858468in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.841272in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.824077in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{-3.806882in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{-3.789686in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{-3.772491in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{-3.755296in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{-3.738100in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{-3.720905in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{-3.703709in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-3.686514in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.669319in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-3.652123in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.634928in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-3.617733in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{-3.600537in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{-3.583342in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{-3.566147in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{-3.548951in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-3.531756in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.514560in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.497365in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.480170in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.462974in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-3.445779in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.428584in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.411388in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.394193in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{-3.376998in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{-3.359802in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{-3.342607in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{-3.325411in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{-3.308216in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{-3.291021in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{-3.273825in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{-3.256630in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{-3.239435in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{-3.222239in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{-3.205044in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{-3.187849in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{-3.170653in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{-3.153458in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{-3.136262in}{1.395377in}}%
\pgfpathlineto{\pgfqpoint{-3.119067in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-3.101872in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-3.084676in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.067481in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.050286in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.033090in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-3.015895in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.998700in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.981504in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{-2.964309in}{1.404978in}}%
\pgfpathlineto{\pgfqpoint{-2.947114in}{1.463242in}}%
\pgfpathlineto{\pgfqpoint{-2.929918in}{1.484483in}}%
\pgfpathlineto{\pgfqpoint{-2.912723in}{1.402808in}}%
\pgfpathlineto{\pgfqpoint{-2.895527in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{-2.878332in}{1.390510in}}%
\pgfpathlineto{\pgfqpoint{-2.861137in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-2.843941in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-2.826746in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-2.809551in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{-2.792355in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{-2.775160in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{-2.757965in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{-2.740769in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{-2.723574in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{-2.706378in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{-2.689183in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{-2.671988in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{-2.654792in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.637597in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-2.620402in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-2.603206in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{-2.586011in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-2.568816in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{-2.551620in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{-2.534425in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{-2.517229in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{-2.500034in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{-2.482839in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{-2.465643in}{1.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.377087in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.351205in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.917239in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-1.917239in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.917239in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.917239in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.504550in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.504550in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.504550in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.091861in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.091861in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.091861in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.679173in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.679173in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.679173in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.266484in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.266484in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.266484in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.306718in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.357643in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.357643in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.917239in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{-1.900043in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{-1.882848in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{-1.865653in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{-1.848457in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{-1.831262in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{-1.814067in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{-1.796871in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{-1.779676in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{-1.762481in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{-1.745285in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{-1.728090in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{-1.710894in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{-1.693699in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{-1.676504in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{-1.659308in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{-1.642113in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{-1.624918in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{-1.607722in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{-1.590527in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{-1.573332in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{-1.556136in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{-1.538941in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{-1.521745in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{-1.487355in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{-1.470159in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{-1.452964in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{-1.435769in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{-1.418573in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{-1.401378in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{-1.384183in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{-1.366987in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{-1.349792in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{-1.332596in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{-1.315401in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{-1.298206in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{-1.281010in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{-1.263815in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{-1.246620in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{-1.229424in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{-1.212229in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{-1.195034in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{-1.177838in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{-1.160643in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{-1.143448in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{-1.126252in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{-1.109057in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{-1.074666in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{-1.057471in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{-1.040275in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{-1.023080in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{-1.005885in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{-0.988689in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{-0.971494in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{-0.954299in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{-0.937103in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{-0.919908in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{-0.902712in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{-0.885517in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{-0.868322in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{-0.851126in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{-0.833931in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{-0.816736in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{-0.799540in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{-0.782345in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{-0.765150in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{-0.747954in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{-0.730759in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{-0.713563in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{-0.696368in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{-0.661977in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{-0.644782in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{-0.627587in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{-0.610391in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{-0.593196in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{-0.576001in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{-0.558805in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{-0.541610in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{-0.524414in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{-0.507219in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{-0.490024in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{-0.472828in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{-0.455633in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{-0.438438in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{-0.421242in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{-0.404047in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{-0.386852in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{-0.369656in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{-0.352461in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{-0.335266in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{-0.318070in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{-0.300875in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{-0.283679in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{-0.249289in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{-0.232093in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{-0.214898in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{-0.197703in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{-0.180507in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{-0.163312in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{-0.146117in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.900043in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{-1.882848in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.865653in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{-1.848457in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.831262in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{-1.814067in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-1.796871in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.779676in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.762481in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.745285in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{-1.728090in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{-1.710894in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{-1.693699in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{-1.676504in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{-1.659308in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{-1.642113in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-1.624918in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.607722in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.590527in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.573332in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.556136in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.538941in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.521745in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{-1.487355in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{-1.470159in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{-1.452964in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{-1.435769in}{1.387551in}}%
\pgfpathlineto{\pgfqpoint{-1.418573in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{-1.401378in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{-1.384183in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.366987in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.349792in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.332596in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{-1.315401in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.298206in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.281010in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.263815in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-1.246620in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{-1.229424in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{-1.212229in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.195034in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.177838in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.160643in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.143448in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.126252in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.109057in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.074666in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{-1.057471in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{-1.040275in}{1.386368in}}%
\pgfpathlineto{\pgfqpoint{-1.023080in}{1.388209in}}%
\pgfpathlineto{\pgfqpoint{-1.005885in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{-0.988689in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-0.971494in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-0.954299in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.937103in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-0.919908in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{-0.902712in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{-0.885517in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.868322in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{-0.851126in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{-0.833931in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{-0.816736in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{-0.799540in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-0.782345in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-0.765150in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.747954in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.730759in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.713563in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.696368in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.661977in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-0.644782in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{-0.627587in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{-0.610391in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{-0.593196in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{-0.576001in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{-0.558805in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{-0.541610in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.524414in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.507219in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-0.490024in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{-0.472828in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{-0.455633in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{-0.438438in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{-0.421242in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{-0.404047in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{-0.386852in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{-0.369656in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{-0.352461in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{-0.335266in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.318070in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-0.300875in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.283679in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.249289in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.232093in}{1.391234in}}%
\pgfpathlineto{\pgfqpoint{-0.214898in}{1.392878in}}%
\pgfpathlineto{\pgfqpoint{-0.197703in}{1.397152in}}%
\pgfpathlineto{\pgfqpoint{-0.180507in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{-0.163312in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{-0.146117in}{1.384855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.900043in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{-1.882848in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.865653in}{1.401229in}}%
\pgfpathlineto{\pgfqpoint{-1.848457in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.831262in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{-1.814067in}{1.387485in}}%
\pgfpathlineto{\pgfqpoint{-1.796871in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.779676in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.762481in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.745285in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{-1.728090in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{-1.710894in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{-1.693699in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{-1.676504in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{-1.659308in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{-1.642113in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{-1.624918in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.607722in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.590527in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.573332in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.556136in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.538941in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.521745in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{-1.504550in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{-1.487355in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{-1.470159in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{-1.452964in}{1.392023in}}%
\pgfpathlineto{\pgfqpoint{-1.435769in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{-1.418573in}{1.390313in}}%
\pgfpathlineto{\pgfqpoint{-1.401378in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{-1.384183in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.366987in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.349792in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.332596in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.315401in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.298206in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{-1.281010in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-1.263815in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{-1.246620in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{-1.229424in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{-1.212229in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.195034in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.177838in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.160643in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.143448in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.126252in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.109057in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.091861in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-1.074666in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{-1.057471in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{-1.040275in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{-1.023080in}{1.412540in}}%
\pgfpathlineto{\pgfqpoint{-1.005885in}{1.404189in}}%
\pgfpathlineto{\pgfqpoint{-0.988689in}{1.386170in}}%
\pgfpathlineto{\pgfqpoint{-0.971494in}{1.390576in}}%
\pgfpathlineto{\pgfqpoint{-0.954299in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{-0.937103in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{-0.919908in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{-0.902712in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{-0.885517in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{-0.868322in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{-0.851126in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.833931in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{-0.816736in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{-0.799540in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{-0.782345in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{-0.765150in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.747954in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.730759in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.713563in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.696368in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.679173in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.661977in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{-0.644782in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{-0.627587in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{-0.610391in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{-0.593196in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{-0.576001in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{-0.558805in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{-0.541610in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.524414in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.507219in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{-0.490024in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{-0.472828in}{1.401032in}}%
\pgfpathlineto{\pgfqpoint{-0.455633in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{-0.438438in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{-0.421242in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{-0.404047in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{-0.386852in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{-0.369656in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{-0.352461in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{-0.335266in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.318070in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{-0.300875in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.283679in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{-0.266484in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.249289in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{-0.232093in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{-0.214898in}{1.457455in}}%
\pgfpathlineto{\pgfqpoint{-0.197703in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{-0.180507in}{1.409910in}}%
\pgfpathlineto{\pgfqpoint{-0.163312in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{-0.146117in}{1.386959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057560in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.031678in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402288in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.402288in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402288in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402288in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814977in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814977in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814977in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227665in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227665in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.227665in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640354in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640354in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640354in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053043in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053043in}{1.329136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053043in,y=1.231914in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.384658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.384658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.355723in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.713462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.713462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012809in, y=1.684527in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.042266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.042266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.038116in, y=2.013331in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.371070in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.371070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.371070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.038116in, y=2.342135in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402288in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{0.419483in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{0.453874in}{1.652436in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{0.488265in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{0.505460in}{1.509603in}}%
\pgfpathlineto{\pgfqpoint{0.522656in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{0.539851in}{1.398468in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{0.574242in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{0.591437in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{1.565434in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{1.603050in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{1.611401in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{0.677414in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{0.694609in}{1.407345in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.390642in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{1.550901in}}%
\pgfpathlineto{\pgfqpoint{0.832172in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{0.849367in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{0.883758in}{1.846891in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.679727in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{1.414513in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{1.435228in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{1.004126in}{1.623764in}}%
\pgfpathlineto{\pgfqpoint{1.021321in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.422076in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{1.397613in}}%
\pgfpathlineto{\pgfqpoint{1.124493in}{1.396034in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.420497in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.244861in}{1.935142in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{1.279252in}{1.930867in}}%
\pgfpathlineto{\pgfqpoint{1.296447in}{1.960591in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{1.591541in}}%
\pgfpathlineto{\pgfqpoint{1.348033in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{1.664076in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.672822in}}%
\pgfpathlineto{\pgfqpoint{1.434010in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.440620in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{1.386959in}}%
\pgfpathlineto{\pgfqpoint{1.588768in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{1.605963in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.393141in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{2.266445in}}%
\pgfpathlineto{\pgfqpoint{1.691940in}{2.270456in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{2.239680in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{1.743526in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{1.760722in}{1.713659in}}%
\pgfpathlineto{\pgfqpoint{1.777917in}{1.511576in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.450221in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{1.846698in}{1.912323in}}%
\pgfpathlineto{\pgfqpoint{1.863894in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{1.789153in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.869578in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.592002in}}%
\pgfpathlineto{\pgfqpoint{1.949871in}{1.470804in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{1.429770in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{1.400638in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{1.435031in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{2.087434in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{2.104629in}{2.415722in}}%
\pgfpathlineto{\pgfqpoint{2.121824in}{2.288672in}}%
\pgfpathlineto{\pgfqpoint{2.139020in}{2.286305in}}%
\pgfpathlineto{\pgfqpoint{2.156215in}{2.027799in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402288in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{0.419483in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.453874in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.488265in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{0.505460in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{0.522656in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.539851in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.574242in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{0.591437in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{1.386828in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{1.386696in}}%
\pgfpathlineto{\pgfqpoint{0.677414in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{0.694609in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{1.386894in}}%
\pgfpathlineto{\pgfqpoint{0.832172in}{1.390247in}}%
\pgfpathlineto{\pgfqpoint{0.849367in}{1.388538in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{0.883758in}{1.389984in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{1.004126in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.021321in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.385184in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.124493in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.244861in}{1.390445in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{1.279252in}{1.387946in}}%
\pgfpathlineto{\pgfqpoint{1.296447in}{1.392615in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{1.348033in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{1.434010in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.588768in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.605963in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{1.395311in}}%
\pgfpathlineto{\pgfqpoint{1.691940in}{1.393272in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.395771in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{1.743526in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.760722in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{1.777917in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.387354in}}%
\pgfpathlineto{\pgfqpoint{1.846698in}{1.394719in}}%
\pgfpathlineto{\pgfqpoint{1.863894in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.387420in}}%
\pgfpathlineto{\pgfqpoint{1.949871in}{1.385381in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{2.087434in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{2.104629in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{2.121824in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{2.139020in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{2.156215in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{1.385447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.329136in}}{\pgfqpoint{1.948234in}{1.221481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419483in}{1.390905in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.453874in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.488265in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{0.505460in}{1.388603in}}%
\pgfpathlineto{\pgfqpoint{0.522656in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.539851in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.557046in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{0.574242in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{0.591437in}{1.396297in}}%
\pgfpathlineto{\pgfqpoint{0.608632in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{0.625828in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{0.643023in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{0.660218in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{0.677414in}{1.385315in}}%
\pgfpathlineto{\pgfqpoint{0.694609in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.780586in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.814977in}{1.416552in}}%
\pgfpathlineto{\pgfqpoint{0.832172in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{0.849367in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{0.883758in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{0.900954in}{1.391891in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{0.969735in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{0.986930in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.004126in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.021321in}{1.384855in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{1.055712in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{1.090103in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.124493in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.141689in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.158884in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.193275in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.227665in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.244861in}{1.393207in}}%
\pgfpathlineto{\pgfqpoint{1.262056in}{1.396692in}}%
\pgfpathlineto{\pgfqpoint{1.279252in}{1.411883in}}%
\pgfpathlineto{\pgfqpoint{1.296447in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{1.330838in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{1.348033in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{1.365228in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{1.387025in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{1.434010in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.485596in}{1.385644in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.571573in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.588768in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.605963in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.640354in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.657549in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{1.674745in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{1.691940in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{1.489152in}}%
\pgfpathlineto{\pgfqpoint{1.726331in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{1.743526in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{1.760722in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{1.777917in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.390971in}}%
\pgfpathlineto{\pgfqpoint{1.846698in}{1.407279in}}%
\pgfpathlineto{\pgfqpoint{1.863894in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{1.881089in}{1.392483in}}%
\pgfpathlineto{\pgfqpoint{1.898285in}{1.401295in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.932675in}{1.392155in}}%
\pgfpathlineto{\pgfqpoint{1.949871in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.001457in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.018652in}{1.384724in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{2.053043in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.393733in}}%
\pgfpathlineto{\pgfqpoint{2.087434in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{2.104629in}{1.455811in}}%
\pgfpathlineto{\pgfqpoint{2.121824in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{2.139020in}{1.417735in}}%
\pgfpathlineto{\pgfqpoint{2.156215in}{1.415960in}}%
\pgfpathlineto{\pgfqpoint{2.173410in}{1.386828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261966in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.329136in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.329136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.550617in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{2.550617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287849in,y=2.633951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-4.325322in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.271204in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.271204in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.838263in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.838263in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.405322in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.405322in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.972381in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972381in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.539440in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.539440in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.351205in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.550320in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.694609in,y=0.731235in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.377087in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-2.377087in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.271204in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.162969in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.054734in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.946498in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.838263in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.730028in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.621793in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.513557in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.405322in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.297087in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.188852in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.080616in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972381in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.864146in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.755911in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.647675in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.539440in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.431205in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.271204in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.162969in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.054734in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.946498in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.838263in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.730028in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.621793in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.513557in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.405322in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.297087in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.188852in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.080616in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972381in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.864146in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.755911in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.647675in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.539440in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.431205in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.271204in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.162969in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.054734in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.946498in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.838263in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.730028in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.621793in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.513557in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.405322in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.297087in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.188852in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.080616in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972381in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.864146in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.755911in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.647675in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.539440in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.431205in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.271204in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.162969in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.054734in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.946498in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.838263in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.730028in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.621793in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.513557in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.405322in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.297087in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.188852in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.080616in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972381in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.864146in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.755911in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.647675in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.539440in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.431205in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.271204in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.162969in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.054734in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.946498in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.838263in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.730028in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.621793in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.513557in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.405322in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.297087in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.188852in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.080616in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972381in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.864146in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.755911in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.647675in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.539440in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.431205in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.271204in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.162969in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.054734in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.946498in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.838263in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.730028in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.621793in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.513557in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.405322in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.297087in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.188852in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.080616in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972381in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.864146in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.755911in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.647675in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.539440in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.431205in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-2.005795in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.951677in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.518736in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.085795in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.652854in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.219913in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.031678in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.230793in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.057560in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{-0.057560in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.951677in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.843442in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.735207in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.626972in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.518736in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.410501in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.302266in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.194031in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.085795in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.977560in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.869325in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.761090in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652854in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.544619in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.436384in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.328149in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.219913in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.111678in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{0.324074in}}{\pgfqpoint{1.948234in}{0.814321in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.313732in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.950000in,height=0.820000in]{Exp_Plot_pref_909090_ax_1_2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367850in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800791in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233732in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666673in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099614in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287849in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.070535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088734in, y=1.041600in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.934815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.905880in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.799095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.770159in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.663375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.634439in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.527654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.498719in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.391934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.362999in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261966in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{2.261966in}{1.138395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=1.070535in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.934815in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.799095in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.663375in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.527654in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367850in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476085in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.584320in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692555in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800791in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909026in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017261in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125496in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233732in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341967in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450202in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558437in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666673in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774908in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883143in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991378in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099614in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207849in,y=0.391934in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_2_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.442057in}{0.972840in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545996in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545996in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545996in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966758in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966758in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966758in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387521in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{1.387521in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387521in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387521in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808284in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808284in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808284in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229046in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229046in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229046in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256634in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201079in,y=2.814043in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Real cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545996in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{0.563527in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{0.581059in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{0.598591in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{0.616123in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{0.633654in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{0.651186in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{0.668718in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{0.686250in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{0.703782in}{2.576609in}}%
\pgfpathlineto{\pgfqpoint{0.721313in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{0.738845in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{0.756377in}{2.593679in}}%
\pgfpathlineto{\pgfqpoint{0.773909in}{2.591108in}}%
\pgfpathlineto{\pgfqpoint{0.791440in}{2.590844in}}%
\pgfpathlineto{\pgfqpoint{0.808972in}{2.605327in}}%
\pgfpathlineto{\pgfqpoint{0.826504in}{2.587810in}}%
\pgfpathlineto{\pgfqpoint{0.844036in}{2.587312in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{0.879099in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{0.896631in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{0.914163in}{2.587029in}}%
\pgfpathlineto{\pgfqpoint{0.931695in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{0.949226in}{2.587186in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{2.674662in}}%
\pgfpathlineto{\pgfqpoint{0.984290in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{2.699479in}}%
\pgfpathlineto{\pgfqpoint{1.036885in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{1.071949in}{2.665294in}}%
\pgfpathlineto{\pgfqpoint{1.089481in}{2.664162in}}%
\pgfpathlineto{\pgfqpoint{1.107013in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{2.662809in}}%
\pgfpathlineto{\pgfqpoint{1.142076in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{2.663286in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{2.685929in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{2.685844in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{2.686014in}}%
\pgfpathlineto{\pgfqpoint{1.229735in}{2.694635in}}%
\pgfpathlineto{\pgfqpoint{1.247267in}{2.690252in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{2.685474in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{1.334926in}{2.685401in}}%
\pgfpathlineto{\pgfqpoint{1.352457in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{1.369989in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{1.387521in}{2.586990in}}%
\pgfpathlineto{\pgfqpoint{1.405053in}{2.595562in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{1.440116in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{1.457648in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{1.475180in}{2.608838in}}%
\pgfpathlineto{\pgfqpoint{1.492712in}{2.591113in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{1.527775in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{1.545307in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{2.588688in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{2.767375in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{2.767290in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{2.767243in}}%
\pgfpathlineto{\pgfqpoint{1.650498in}{2.773062in}}%
\pgfpathlineto{\pgfqpoint{1.668029in}{2.789178in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{1.703093in}{2.768415in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{1.738157in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{1.773220in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{1.790752in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{2.737273in}}%
\pgfpathlineto{\pgfqpoint{1.825815in}{2.744158in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{2.752959in}}%
\pgfpathlineto{\pgfqpoint{1.860879in}{2.796893in}}%
\pgfpathlineto{\pgfqpoint{1.878411in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{1.895943in}{2.758358in}}%
\pgfpathlineto{\pgfqpoint{1.913474in}{2.750548in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{1.948538in}{2.738819in}}%
\pgfpathlineto{\pgfqpoint{1.966070in}{2.737325in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{2.740103in}}%
\pgfpathlineto{\pgfqpoint{2.001133in}{2.740456in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{2.622886in}}%
\pgfpathlineto{\pgfqpoint{2.036197in}{2.616089in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{2.071260in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{2.088792in}{2.636052in}}%
\pgfpathlineto{\pgfqpoint{2.106324in}{2.624571in}}%
\pgfpathlineto{\pgfqpoint{2.123856in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{2.141387in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.158919in}{2.614123in}}%
\pgfpathlineto{\pgfqpoint{2.176451in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{2.193983in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{2.211515in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{2.264110in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{2.281642in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{2.316705in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{2.334237in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{2.351769in}{2.443714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442057in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448882in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865522in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.865522in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865522in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865522in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286285in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{3.286285in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286285in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286285in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707048in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{3.707048in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707048in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707048in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127810in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.127810in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127810in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127810in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548573in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.548573in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548573in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548573in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576161in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865522in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{2.883054in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{2.900586in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{2.918118in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{2.935650in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{2.988245in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{3.023308in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{3.058372in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{3.075904in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.093436in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.110967in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.128499in}{2.976804in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.163563in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.181094in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.198626in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.233690in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.268753in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.286285in}{3.224237in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.338880in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.356412in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.373944in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.391476in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.409008in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.426539in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.444071in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.461603in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.479135in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{3.496666in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.514198in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.531730in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.566794in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.584325in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.601857in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.619389in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.636921in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.654452in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.689516in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.707048in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.724580in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.742111in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.759643in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.777175in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.794707in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.829770in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.847302in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.864834in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.899897in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{3.917429in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.934961in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.952493in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.970024in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.987556in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.005088in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.022620in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.040152in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.057683in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.075215in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.092747in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.110279in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{4.127810in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.145342in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.162874in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.180406in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.197938in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.233001in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.250533in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.268065in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.285596in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.303128in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.320660in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.338192in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.355724in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.373255in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.390787in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.408319in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.425851in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.460914in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.478446in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.513510in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{4.548573in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.566105in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.583637in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.601168in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.618700in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.636232in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.653764in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.671296in}{2.792418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761584in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768409in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185049in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{5.185049in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185049in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185049in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605812in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{5.605812in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605812in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.605812in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026575in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{6.026575in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026575in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026575in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447337in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{6.447337in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447337in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447337in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868100in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{6.868100in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868100in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868100in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895688in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185049in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{5.202581in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{5.237645in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{5.255176in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{5.272708in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{5.290240in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{5.307772in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{5.325304in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{5.342835in}{2.576609in}}%
\pgfpathlineto{\pgfqpoint{5.360367in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{5.377899in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{5.395431in}{2.976217in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.430494in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.448026in}{2.976804in}}%
\pgfpathlineto{\pgfqpoint{5.465558in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.483090in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.500621in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.518153in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.535685in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.553217in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.570748in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.588280in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{5.605812in}{2.674713in}}%
\pgfpathlineto{\pgfqpoint{5.623344in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{5.640876in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{5.658407in}{2.699479in}}%
\pgfpathlineto{\pgfqpoint{5.675939in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{5.693471in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{2.665294in}}%
\pgfpathlineto{\pgfqpoint{5.728534in}{2.664162in}}%
\pgfpathlineto{\pgfqpoint{5.746066in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{5.763598in}{2.662809in}}%
\pgfpathlineto{\pgfqpoint{5.781130in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{5.798662in}{2.663286in}}%
\pgfpathlineto{\pgfqpoint{5.816193in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{5.833725in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.851257in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.868789in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.886320in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.903852in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.921384in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.938916in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.973979in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{5.991511in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{6.009043in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{6.026575in}{2.587033in}}%
\pgfpathlineto{\pgfqpoint{6.044106in}{2.595562in}}%
\pgfpathlineto{\pgfqpoint{6.061638in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{6.079170in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{6.096702in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{6.114234in}{2.608838in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{2.591113in}}%
\pgfpathlineto{\pgfqpoint{6.149297in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{6.166829in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{6.184361in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{6.201892in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{6.219424in}{2.588688in}}%
\pgfpathlineto{\pgfqpoint{6.236956in}{3.269237in}}%
\pgfpathlineto{\pgfqpoint{6.254488in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.272020in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.289551in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.307083in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.324615in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.342147in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.359678in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.377210in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.394742in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.412274in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.429806in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{6.447337in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.464869in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.482401in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.499933in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.517464in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.534996in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.552528in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.570060in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.587592in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.605123in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.622655in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.640187in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{6.657719in}{2.622936in}}%
\pgfpathlineto{\pgfqpoint{6.675250in}{2.616089in}}%
\pgfpathlineto{\pgfqpoint{6.692782in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{6.710314in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{6.727846in}{2.636052in}}%
\pgfpathlineto{\pgfqpoint{6.745378in}{2.624571in}}%
\pgfpathlineto{\pgfqpoint{6.762909in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{6.780441in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{6.797973in}{2.614123in}}%
\pgfpathlineto{\pgfqpoint{6.815505in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{6.833036in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{6.850568in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{6.868100in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{6.885632in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{6.903164in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{6.920695in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{6.938227in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{6.955759in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{6.973291in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{6.990822in}{2.443714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081111in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.087936in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545996in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.545996in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545996in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545996in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966758in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966758in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966758in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387521in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.387521in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387521in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387521in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808284in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808284in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808284in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229046in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229046in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229046in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307560in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252004in,y=1.650154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Expected cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545996in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.563527in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.581059in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.598591in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.616123in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.633654in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.651186in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.668718in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.686250in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.703782in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.721313in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.738845in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.756377in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.773909in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.791440in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.808972in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.826504in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.844036in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.879099in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.896631in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.914163in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.931695in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.949226in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.984290in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.001822in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.019354in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.036885in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.071949in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.089481in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.107013in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.142076in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.159608in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.194671in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.212203in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.229735in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.247267in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.264799in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.282330in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.334926in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.352457in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.369989in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.387521in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.405053in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.422585in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.440116in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.457648in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.475180in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.492712in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.527775in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.545307in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.562839in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.580371in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.597902in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.632966in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.650498in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.668029in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.685561in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.703093in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.720625in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.738157in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.755688in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.773220in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.790752in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.825815in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.860879in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.878411in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.895943in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.913474in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.931006in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.948538in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.966070in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{1.983601in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{2.001133in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{2.018665in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.036197in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.071260in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.088792in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.106324in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.123856in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.141387in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.158919in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.176451in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.193983in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.211515in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.229046in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.264110in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.281642in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.316705in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.334237in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.351769in}{1.360156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442057in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865522in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.865522in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865522in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865522in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286285in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{3.286285in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286285in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286285in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707048in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{3.707048in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707048in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.707048in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127810in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.127810in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127810in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127810in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548573in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.548573in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548573in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548573in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627086in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865522in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{2.883054in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{2.900586in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{2.918118in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{2.935650in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{2.970713in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{2.988245in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{3.005777in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{3.023308in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{3.040840in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{3.058372in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{3.075904in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.093436in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.110967in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.128499in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.146031in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.163563in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.181094in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.198626in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.216158in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.233690in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.268753in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.286285in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.303817in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.338880in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.356412in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.373944in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.391476in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.409008in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.426539in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.444071in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.461603in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.479135in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.496666in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.514198in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.531730in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.566794in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.584325in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.601857in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.619389in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.636921in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.654452in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.671984in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.689516in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.707048in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.724580in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.742111in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.759643in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.777175in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.794707in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.812238in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.829770in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.847302in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.864834in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.899897in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{3.917429in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.934961in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.952493in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.970024in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.987556in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.005088in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.022620in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.040152in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.057683in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.075215in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.092747in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.110279in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{4.127810in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.145342in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.162874in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.180406in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.197938in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.215469in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.233001in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.250533in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.268065in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.285596in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.303128in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.320660in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.338192in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.355724in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.373255in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.390787in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.408319in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.425851in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.443382in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.460914in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.478446in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.513510in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{4.548573in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.566105in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.583637in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.601168in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.618700in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.636232in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.653764in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{4.671296in}{1.430223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761584in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185049in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{5.185049in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185049in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185049in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605812in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{5.605812in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605812in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.605812in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026575in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{6.026575in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026575in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026575in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447337in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{6.447337in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447337in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.447337in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868100in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{6.868100in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868100in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.868100in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946613in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185049in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.202581in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.237645in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.255176in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.272708in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.290240in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.307772in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.325304in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.342835in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.360367in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.377899in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{5.395431in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.412962in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.430494in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.448026in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.465558in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.483090in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.500621in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.518153in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.535685in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.553217in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.570748in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.588280in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{5.605812in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.623344in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.640876in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.658407in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.675939in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.693471in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.711003in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.728534in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.746066in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.763598in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.781130in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.798662in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{5.816193in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.833725in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.851257in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.868789in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.886320in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.903852in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.921384in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.938916in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.956448in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.973979in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{5.991511in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{6.009043in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{6.026575in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.044106in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.061638in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.079170in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.096702in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.114234in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.131765in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.149297in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.166829in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.184361in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.201892in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.219424in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{6.236956in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.254488in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.272020in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.289551in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.307083in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.324615in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.342147in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.359678in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.377210in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.394742in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.412274in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.429806in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{6.447337in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.464869in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.482401in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.499933in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.517464in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.534996in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.552528in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.570060in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.587592in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.605123in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.622655in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.640187in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{6.657719in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.675250in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.692782in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.710314in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.727846in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.745378in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.762909in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.780441in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.797973in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.815505in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.833036in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.850568in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{6.868100in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.885632in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.903164in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.920695in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.938227in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.955759in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.973291in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.990822in}{1.360156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081111in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455707in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.455707in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510883in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510883in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952295in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952295in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393706in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393706in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835117in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835117in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276528in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448882in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230709in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455707in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141975in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086419in,y=0.648457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.455707in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442057in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455707in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{2.442057in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510883in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621236in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731589in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841942in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952295in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062647in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173000in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283353in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393706in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504059in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614411in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724764in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835117in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945470in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055823in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166175in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386881in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510883in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621236in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731589in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841942in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952295in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062647in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173000in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283353in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393706in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504059in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614411in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724764in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835117in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945470in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055823in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166175in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386881in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510883in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621236in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731589in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841942in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952295in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062647in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173000in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283353in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393706in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504059in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614411in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724764in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835117in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945470in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055823in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166175in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386881in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510883in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621236in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731589in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841942in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952295in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062647in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173000in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283353in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393706in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504059in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614411in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724764in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835117in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945470in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055823in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166175in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386881in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510883in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621236in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731589in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841942in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952295in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062647in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173000in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283353in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393706in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504059in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614411in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724764in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835117in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945470in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055823in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166175in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386881in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510883in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621236in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731589in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841942in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952295in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062647in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173000in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283353in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393706in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504059in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614411in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724764in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835117in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945470in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055823in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166175in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276528in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386881in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.775234in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.775234in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830410in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830410in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271821in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271821in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713233in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713233in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154644in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154644in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596055in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596055in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768409in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550236in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775234in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461502in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.775234in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761584in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775234in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{4.761584in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830410in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940763in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051116in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161469in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271821in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382174in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492527in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602880in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713233in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823585in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933938in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044291in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154644in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264997in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375349in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485702in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596055in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706408in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830410in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940763in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051116in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161469in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271821in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382174in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492527in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602880in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713233in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823585in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933938in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044291in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154644in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264997in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375349in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485702in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596055in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706408in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830410in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940763in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051116in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161469in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271821in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382174in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492527in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602880in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713233in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823585in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933938in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044291in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154644in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264997in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375349in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485702in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596055in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706408in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830410in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940763in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051116in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161469in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271821in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382174in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492527in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602880in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713233in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823585in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933938in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044291in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154644in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264997in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375349in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485702in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596055in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706408in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830410in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940763in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051116in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161469in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271821in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382174in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492527in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602880in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713233in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823585in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933938in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044291in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154644in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264997in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375349in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485702in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596055in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706408in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830410in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940763in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051116in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161469in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.271821in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382174in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492527in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602880in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713233in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823585in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933938in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044291in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154644in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264997in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.375349in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.485702in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596055in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706408in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.094761in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.094761in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149937in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149937in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591348in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591348in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032759in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032759in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.474171in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474171in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.915582in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.915582in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.087936in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.869762in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094761in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781029in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{5.094761in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081111in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{7.081111in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149937in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260290in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370643in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480995in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591348in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701701in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812054in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922407in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032759in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143112in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253465in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363818in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474171in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584523in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694876in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.805229in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.915582in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.025935in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149937in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260290in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370643in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480995in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591348in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701701in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812054in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922407in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032759in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143112in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253465in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363818in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474171in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584523in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694876in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.805229in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.915582in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.025935in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149937in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260290in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370643in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480995in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591348in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701701in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812054in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922407in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032759in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143112in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253465in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363818in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474171in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584523in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694876in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.805229in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.915582in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.025935in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149937in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260290in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370643in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480995in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591348in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701701in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812054in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922407in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032759in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143112in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253465in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363818in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474171in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584523in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694876in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.805229in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.915582in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.025935in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149937in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260290in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370643in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480995in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591348in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701701in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812054in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922407in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032759in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143112in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253465in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363818in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474171in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584523in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694876in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.805229in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.915582in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.025935in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.149937in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260290in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370643in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.480995in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591348in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701701in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812054in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922407in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032759in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143112in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253465in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363818in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474171in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584523in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.694876in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.805229in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.915582in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.025935in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_2_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-1.915506in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.915506in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.915506in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.494744in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.494744in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.494744in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.073981in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.073981in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.073981in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.653218in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.653218in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.653218in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.232456in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.232456in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.232456in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.204867in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.260423in,y=2.814043in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Real cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{-1.897974in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{-1.880443in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{-1.862911in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{-1.845379in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{-1.827847in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{-1.810316in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{-1.792784in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{-1.775252in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{-1.757720in}{2.576609in}}%
\pgfpathlineto{\pgfqpoint{-1.740188in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{-1.722657in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{-1.705125in}{2.593679in}}%
\pgfpathlineto{\pgfqpoint{-1.687593in}{2.591108in}}%
\pgfpathlineto{\pgfqpoint{-1.670061in}{2.590844in}}%
\pgfpathlineto{\pgfqpoint{-1.652530in}{2.605327in}}%
\pgfpathlineto{\pgfqpoint{-1.634998in}{2.587810in}}%
\pgfpathlineto{\pgfqpoint{-1.617466in}{2.587312in}}%
\pgfpathlineto{\pgfqpoint{-1.599934in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-1.582402in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-1.564871in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-1.547339in}{2.587029in}}%
\pgfpathlineto{\pgfqpoint{-1.529807in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-1.512275in}{2.587186in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{2.674662in}}%
\pgfpathlineto{\pgfqpoint{-1.477212in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{-1.459680in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{-1.442148in}{2.699479in}}%
\pgfpathlineto{\pgfqpoint{-1.424616in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{-1.407085in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{-1.389553in}{2.665294in}}%
\pgfpathlineto{\pgfqpoint{-1.372021in}{2.664162in}}%
\pgfpathlineto{\pgfqpoint{-1.354489in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{-1.336958in}{2.662809in}}%
\pgfpathlineto{\pgfqpoint{-1.319426in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{-1.301894in}{2.663286in}}%
\pgfpathlineto{\pgfqpoint{-1.284362in}{2.685929in}}%
\pgfpathlineto{\pgfqpoint{-1.266830in}{2.685844in}}%
\pgfpathlineto{\pgfqpoint{-1.249299in}{2.686014in}}%
\pgfpathlineto{\pgfqpoint{-1.231767in}{2.694635in}}%
\pgfpathlineto{\pgfqpoint{-1.214235in}{2.690252in}}%
\pgfpathlineto{\pgfqpoint{-1.196703in}{2.685474in}}%
\pgfpathlineto{\pgfqpoint{-1.179172in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-1.161640in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-1.144108in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-1.126576in}{2.685401in}}%
\pgfpathlineto{\pgfqpoint{-1.109044in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-1.091513in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{2.586990in}}%
\pgfpathlineto{\pgfqpoint{-1.056449in}{2.595562in}}%
\pgfpathlineto{\pgfqpoint{-1.038917in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{-1.021386in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{-1.003854in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{-0.986322in}{2.608838in}}%
\pgfpathlineto{\pgfqpoint{-0.968790in}{2.591113in}}%
\pgfpathlineto{\pgfqpoint{-0.951258in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{-0.933727in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{-0.916195in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{-0.898663in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{-0.881131in}{2.588688in}}%
\pgfpathlineto{\pgfqpoint{-0.863600in}{2.767375in}}%
\pgfpathlineto{\pgfqpoint{-0.846068in}{2.767290in}}%
\pgfpathlineto{\pgfqpoint{-0.828536in}{2.767243in}}%
\pgfpathlineto{\pgfqpoint{-0.811004in}{2.773062in}}%
\pgfpathlineto{\pgfqpoint{-0.793472in}{2.789178in}}%
\pgfpathlineto{\pgfqpoint{-0.775941in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{-0.758409in}{2.768415in}}%
\pgfpathlineto{\pgfqpoint{-0.740877in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-0.723345in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-0.705814in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-0.688282in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-0.670750in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{2.737273in}}%
\pgfpathlineto{\pgfqpoint{-0.635686in}{2.744158in}}%
\pgfpathlineto{\pgfqpoint{-0.618155in}{2.752959in}}%
\pgfpathlineto{\pgfqpoint{-0.600623in}{2.796893in}}%
\pgfpathlineto{\pgfqpoint{-0.583091in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{-0.565559in}{2.758358in}}%
\pgfpathlineto{\pgfqpoint{-0.548028in}{2.750548in}}%
\pgfpathlineto{\pgfqpoint{-0.530496in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{-0.512964in}{2.738819in}}%
\pgfpathlineto{\pgfqpoint{-0.495432in}{2.737325in}}%
\pgfpathlineto{\pgfqpoint{-0.477900in}{2.740103in}}%
\pgfpathlineto{\pgfqpoint{-0.460369in}{2.740456in}}%
\pgfpathlineto{\pgfqpoint{-0.442837in}{2.622886in}}%
\pgfpathlineto{\pgfqpoint{-0.425305in}{2.616089in}}%
\pgfpathlineto{\pgfqpoint{-0.407773in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{-0.390242in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{-0.372710in}{2.636052in}}%
\pgfpathlineto{\pgfqpoint{-0.355178in}{2.624571in}}%
\pgfpathlineto{\pgfqpoint{-0.337646in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{-0.320114in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{-0.302583in}{2.614123in}}%
\pgfpathlineto{\pgfqpoint{-0.285051in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{-0.267519in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{-0.249987in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{-0.214924in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{-0.197392in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{-0.179860in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{-0.162328in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{-0.144797in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{-0.127265in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{-0.109733in}{2.443714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.012620in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.404021in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404021in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404021in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824783in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824783in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824783in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245546in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245546in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245546in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666309in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666309in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666309in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087071in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087071in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087071in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114659in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.421552in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.439084in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.456616in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.474148in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.509211in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.526743in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.544275in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.631934in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.666997in}{2.976804in}}%
\pgfpathlineto{\pgfqpoint{0.684529in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.702061in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.719593in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.737124in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.754656in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.772188in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.789720in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.807251in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{3.224237in}}%
\pgfpathlineto{\pgfqpoint{0.842315in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.859847in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.877379in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.894910in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.912442in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.929974in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.965038in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{0.982569in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{1.035165in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.052696in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.087760in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.122824in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.140355in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.157887in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.175419in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.263078in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.280610in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.298141in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.333205in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.368268in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.403332in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.420864in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{1.455927in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.473459in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.490991in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.526054in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.543586in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.578650in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.631245in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.683840in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.701372in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.736436in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.753968in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.771499in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.806563in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.824095in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.859158in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{1.894222in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{1.911754in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{1.946817in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{1.981881in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{2.052008in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{2.069540in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{2.122135in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{2.139667in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{2.157198in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{2.209794in}{2.792418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306907in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723547in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.723547in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723547in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723547in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144310in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{3.144310in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144310in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144310in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565073in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{3.565073in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565073in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565073in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985835in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{3.985835in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985835in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985835in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406598in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.406598in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406598in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406598in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434186in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723547in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{2.741079in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{2.758611in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{2.776143in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{2.793675in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{2.811206in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{2.828738in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{2.846270in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{2.863802in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{2.576609in}}%
\pgfpathlineto{\pgfqpoint{2.898865in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{2.916397in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{2.933929in}{2.976217in}}%
\pgfpathlineto{\pgfqpoint{2.951461in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{2.968992in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{2.986524in}{2.976804in}}%
\pgfpathlineto{\pgfqpoint{3.004056in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.021588in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.039119in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.056651in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.074183in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.091715in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.109247in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.126778in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{3.144310in}{2.674713in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{3.179374in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{3.196905in}{2.699479in}}%
\pgfpathlineto{\pgfqpoint{3.214437in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{3.231969in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{3.249501in}{2.665294in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{2.664162in}}%
\pgfpathlineto{\pgfqpoint{3.284564in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{3.302096in}{2.662809in}}%
\pgfpathlineto{\pgfqpoint{3.319628in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{3.337160in}{2.663286in}}%
\pgfpathlineto{\pgfqpoint{3.354691in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{3.372223in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.389755in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.407287in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.424819in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.459882in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.494946in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.512477in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.530009in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.547541in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{3.565073in}{2.587033in}}%
\pgfpathlineto{\pgfqpoint{3.582605in}{2.595562in}}%
\pgfpathlineto{\pgfqpoint{3.600136in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{3.635200in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{3.652732in}{2.608838in}}%
\pgfpathlineto{\pgfqpoint{3.670263in}{2.591113in}}%
\pgfpathlineto{\pgfqpoint{3.687795in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{3.705327in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{3.722859in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{3.740391in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{3.757922in}{2.588688in}}%
\pgfpathlineto{\pgfqpoint{3.775454in}{3.269237in}}%
\pgfpathlineto{\pgfqpoint{3.792986in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.810518in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.828049in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.845581in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.863113in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.880645in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.898177in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.915708in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.933240in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.950772in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.968304in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{3.985835in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.003367in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.020899in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.055963in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.073494in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.091026in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.108558in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.126090in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.143621in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.178685in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{4.196217in}{2.622936in}}%
\pgfpathlineto{\pgfqpoint{4.213749in}{2.616089in}}%
\pgfpathlineto{\pgfqpoint{4.231280in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{4.248812in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{4.266344in}{2.636052in}}%
\pgfpathlineto{\pgfqpoint{4.283876in}{2.624571in}}%
\pgfpathlineto{\pgfqpoint{4.301407in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{4.318939in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{4.336471in}{2.614123in}}%
\pgfpathlineto{\pgfqpoint{4.354003in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{4.371535in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{4.389066in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{4.406598in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{4.424130in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{4.441662in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{4.459193in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{4.476725in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{4.494257in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{4.511789in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{4.529321in}{2.443714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619609in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626434in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-1.915506in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.915506in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.915506in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.494744in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.494744in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.494744in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.073981in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.073981in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.073981in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.653218in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.653218in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.653218in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.232456in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.232456in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.232456in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.209498in,y=1.650154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Expected cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.897974in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.880443in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.862911in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.845379in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.827847in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.810316in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.792784in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.775252in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.757720in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.740188in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.722657in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-1.705125in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.687593in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.670061in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.652530in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.634998in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.617466in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.599934in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.582402in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.564871in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.547339in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.529807in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.512275in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.477212in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.459680in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.442148in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.424616in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.407085in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.389553in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.372021in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.354489in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.336958in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.319426in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.301894in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-1.284362in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.266830in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.249299in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.231767in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.214235in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.196703in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.179172in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.161640in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.144108in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.126576in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.109044in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.091513in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-1.056449in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-1.038917in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-1.021386in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-1.003854in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.986322in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.968790in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.951258in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.933727in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.916195in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.898663in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.881131in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-0.863600in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.846068in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.828536in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.811004in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.793472in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.775941in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.758409in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.740877in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.723345in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.705814in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.688282in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.670750in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.635686in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.618155in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.600623in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.583091in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.565559in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.548028in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.530496in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.512964in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.495432in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.477900in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.460369in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-0.442837in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.425305in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.407773in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.390242in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.372710in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.355178in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.337646in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.320114in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.302583in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.285051in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.267519in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.249987in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-0.214924in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-0.197392in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-0.179860in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-0.162328in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-0.144797in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-0.127265in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-0.109733in}{1.360156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.404021in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404021in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404021in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824783in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824783in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824783in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245546in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245546in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245546in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666309in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666309in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666309in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087071in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087071in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087071in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.421552in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.439084in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.456616in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.474148in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.509211in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.526743in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.544275in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.631934in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.666997in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.684529in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.702061in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.719593in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.737124in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.754656in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.772188in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.789720in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.807251in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.842315in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.859847in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.877379in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.894910in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.912442in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.929974in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.965038in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{0.982569in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{1.035165in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.052696in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.087760in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.122824in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.140355in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.157887in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.175419in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.263078in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.280610in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.298141in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.333205in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.368268in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.403332in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.420864in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.455927in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.473459in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.490991in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.526054in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.543586in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.578650in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.631245in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.683840in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.701372in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.736436in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.753968in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.771499in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.806563in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.824095in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.859158in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{1.894222in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{1.911754in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{1.946817in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{1.981881in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{2.052008in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{2.069540in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{2.122135in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{2.139667in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{2.157198in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{2.209794in}{1.430223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723547in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.723547in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723547in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723547in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144310in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{3.144310in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144310in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144310in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565073in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{3.565073in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565073in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565073in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985835in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{3.985835in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985835in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985835in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406598in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.406598in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406598in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406598in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.485111in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723547in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.741079in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.758611in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.776143in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.793675in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.811206in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.828738in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.846270in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.863802in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.898865in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.916397in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.933929in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{2.951461in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{2.968992in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{2.986524in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.004056in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.021588in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.039119in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.056651in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.074183in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.091715in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.109247in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.126778in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{3.144310in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.179374in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.196905in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.214437in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.231969in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.249501in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.284564in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.302096in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.319628in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.337160in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{3.354691in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.372223in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.389755in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.407287in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.424819in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.459882in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.477414in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.494946in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.512477in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.530009in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.547541in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.565073in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.582605in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.600136in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.617668in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.635200in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.652732in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.670263in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.687795in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.705327in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.722859in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.740391in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.757922in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{3.775454in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.792986in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.810518in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.828049in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.845581in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.863113in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.880645in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.898177in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.915708in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.933240in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.950772in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.968304in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{3.985835in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.003367in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.020899in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.055963in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.073494in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.091026in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.108558in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.126090in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.143621in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.161153in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.178685in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{4.196217in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.213749in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.231280in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.248812in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.266344in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.283876in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.301407in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.318939in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.336471in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.354003in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.371535in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.389066in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{4.406598in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.424130in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.441662in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.459193in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.476725in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.494257in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.511789in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{4.529321in}{1.360156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619609in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-2.005795in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.950619in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.509207in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.067796in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.626385in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.184974in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.012620in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.230793in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.375082in,y=0.648457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.313732in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368908in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810320in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251731in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693142in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134553in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306907in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088734in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300082in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.633259in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.633259in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688435in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688435in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129846in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129846in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571258in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571258in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012669in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012669in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454080in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454080in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626434in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408261in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633259in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319527in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.633259in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619609in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633259in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{4.619609in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688435in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798788in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909141in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019494in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129846in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240199in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350552in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460905in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571258in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681610in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791963in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902316in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012669in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123022in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233374in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343727in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454080in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564433in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688435in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798788in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909141in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019494in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129846in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240199in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350552in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460905in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571258in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681610in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791963in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902316in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012669in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123022in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233374in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343727in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454080in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564433in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688435in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798788in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909141in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019494in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129846in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240199in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350552in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460905in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571258in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681610in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791963in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902316in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012669in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123022in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233374in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343727in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454080in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564433in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688435in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798788in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909141in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019494in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129846in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240199in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350552in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460905in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571258in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681610in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791963in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902316in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012669in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123022in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233374in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343727in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454080in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564433in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688435in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798788in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909141in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019494in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129846in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240199in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350552in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460905in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571258in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681610in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791963in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902316in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012669in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123022in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233374in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343727in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454080in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564433in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688435in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798788in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909141in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019494in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129846in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240199in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350552in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.460905in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571258in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681610in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791963in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902316in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.012669in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123022in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233374in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343727in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.454080in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.564433in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Exp_Plot_pref_909090_ax_2_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.235033in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-4.235033in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.235033in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.235033in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.814270in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-3.814270in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.814270in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.814270in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.393508in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-3.393508in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.393508in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.393508in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.972745in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.972745in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.972745in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972745in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.551982in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.551982in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.551982in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.551982in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.524394in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.579950in,y=2.814043in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Real cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.235033in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{-4.217501in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{-4.199970in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{-4.182438in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{-4.164906in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{-4.147374in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{-4.129842in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{-4.112311in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{-4.094779in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{-4.077247in}{2.576609in}}%
\pgfpathlineto{\pgfqpoint{-4.059715in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{-4.042184in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{-4.024652in}{2.593679in}}%
\pgfpathlineto{\pgfqpoint{-4.007120in}{2.591108in}}%
\pgfpathlineto{\pgfqpoint{-3.989588in}{2.590844in}}%
\pgfpathlineto{\pgfqpoint{-3.972056in}{2.605327in}}%
\pgfpathlineto{\pgfqpoint{-3.954525in}{2.587810in}}%
\pgfpathlineto{\pgfqpoint{-3.936993in}{2.587312in}}%
\pgfpathlineto{\pgfqpoint{-3.919461in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-3.901929in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-3.884398in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-3.866866in}{2.587029in}}%
\pgfpathlineto{\pgfqpoint{-3.849334in}{2.586975in}}%
\pgfpathlineto{\pgfqpoint{-3.831802in}{2.587186in}}%
\pgfpathlineto{\pgfqpoint{-3.814270in}{2.674662in}}%
\pgfpathlineto{\pgfqpoint{-3.796739in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{-3.779207in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{-3.761675in}{2.699479in}}%
\pgfpathlineto{\pgfqpoint{-3.744143in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{-3.726612in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{-3.709080in}{2.665294in}}%
\pgfpathlineto{\pgfqpoint{-3.691548in}{2.664162in}}%
\pgfpathlineto{\pgfqpoint{-3.674016in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{-3.656484in}{2.662809in}}%
\pgfpathlineto{\pgfqpoint{-3.638953in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{-3.621421in}{2.663286in}}%
\pgfpathlineto{\pgfqpoint{-3.603889in}{2.685929in}}%
\pgfpathlineto{\pgfqpoint{-3.586357in}{2.685844in}}%
\pgfpathlineto{\pgfqpoint{-3.568826in}{2.686014in}}%
\pgfpathlineto{\pgfqpoint{-3.551294in}{2.694635in}}%
\pgfpathlineto{\pgfqpoint{-3.533762in}{2.690252in}}%
\pgfpathlineto{\pgfqpoint{-3.516230in}{2.685474in}}%
\pgfpathlineto{\pgfqpoint{-3.498698in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-3.481167in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-3.463635in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-3.446103in}{2.685401in}}%
\pgfpathlineto{\pgfqpoint{-3.428571in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-3.411040in}{2.685371in}}%
\pgfpathlineto{\pgfqpoint{-3.393508in}{2.586990in}}%
\pgfpathlineto{\pgfqpoint{-3.375976in}{2.595562in}}%
\pgfpathlineto{\pgfqpoint{-3.358444in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{-3.340912in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{-3.323381in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{-3.305849in}{2.608838in}}%
\pgfpathlineto{\pgfqpoint{-3.288317in}{2.591113in}}%
\pgfpathlineto{\pgfqpoint{-3.270785in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{-3.253254in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{-3.235722in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{-3.218190in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{-3.200658in}{2.588688in}}%
\pgfpathlineto{\pgfqpoint{-3.183126in}{2.767375in}}%
\pgfpathlineto{\pgfqpoint{-3.165595in}{2.767290in}}%
\pgfpathlineto{\pgfqpoint{-3.148063in}{2.767243in}}%
\pgfpathlineto{\pgfqpoint{-3.130531in}{2.773062in}}%
\pgfpathlineto{\pgfqpoint{-3.112999in}{2.789178in}}%
\pgfpathlineto{\pgfqpoint{-3.095468in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{-3.077936in}{2.768415in}}%
\pgfpathlineto{\pgfqpoint{-3.060404in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-3.042872in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-3.025340in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-3.007809in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-2.990277in}{2.766467in}}%
\pgfpathlineto{\pgfqpoint{-2.972745in}{2.737273in}}%
\pgfpathlineto{\pgfqpoint{-2.955213in}{2.744158in}}%
\pgfpathlineto{\pgfqpoint{-2.937682in}{2.752959in}}%
\pgfpathlineto{\pgfqpoint{-2.920150in}{2.796893in}}%
\pgfpathlineto{\pgfqpoint{-2.902618in}{2.831111in}}%
\pgfpathlineto{\pgfqpoint{-2.885086in}{2.758358in}}%
\pgfpathlineto{\pgfqpoint{-2.867554in}{2.750548in}}%
\pgfpathlineto{\pgfqpoint{-2.850023in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{-2.832491in}{2.738819in}}%
\pgfpathlineto{\pgfqpoint{-2.814959in}{2.737325in}}%
\pgfpathlineto{\pgfqpoint{-2.797427in}{2.740103in}}%
\pgfpathlineto{\pgfqpoint{-2.779896in}{2.740456in}}%
\pgfpathlineto{\pgfqpoint{-2.762364in}{2.622886in}}%
\pgfpathlineto{\pgfqpoint{-2.744832in}{2.616089in}}%
\pgfpathlineto{\pgfqpoint{-2.727300in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{-2.709768in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{-2.692237in}{2.636052in}}%
\pgfpathlineto{\pgfqpoint{-2.674705in}{2.624571in}}%
\pgfpathlineto{\pgfqpoint{-2.657173in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{-2.639641in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{-2.622110in}{2.614123in}}%
\pgfpathlineto{\pgfqpoint{-2.604578in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{-2.587046in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{-2.569514in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{-2.551982in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{-2.534451in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{-2.516919in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{-2.499387in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{-2.481855in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{-2.464324in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{-2.446792in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{-2.429260in}{2.443714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.338971in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.332147in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-1.915506in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.915506in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.915506in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.494744in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.494744in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.494744in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.073981in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.073981in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.073981in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.653218in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.653218in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.653218in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.232456in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.232456in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.232456in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.204867in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.897974in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.880443in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.862911in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.845379in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.827847in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.810316in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.792784in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.775252in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.757720in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.740188in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.722657in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{-1.705125in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.687593in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.670061in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.652530in}{2.976804in}}%
\pgfpathlineto{\pgfqpoint{-1.634998in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.617466in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.599934in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.582402in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.564871in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.547339in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.529807in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.512275in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{3.224237in}}%
\pgfpathlineto{\pgfqpoint{-1.477212in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.459680in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.442148in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.424616in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.407085in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.389553in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.372021in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.354489in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.336958in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.319426in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.301894in}{3.214115in}}%
\pgfpathlineto{\pgfqpoint{-1.284362in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.266830in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.249299in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.231767in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.214235in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.196703in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.179172in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.161640in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.144108in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.126576in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.109044in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.091513in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-1.056449in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-1.038917in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-1.021386in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-1.003854in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.986322in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.968790in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.951258in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.933727in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.916195in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.898663in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.881131in}{3.057330in}}%
\pgfpathlineto{\pgfqpoint{-0.863600in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.846068in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.828536in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.811004in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.793472in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.775941in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.758409in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.740877in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.723345in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.705814in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.688282in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.670750in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.635686in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.618155in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.600623in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.583091in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.565559in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.548028in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.530496in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.512964in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.495432in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.477900in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.460369in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{-0.442837in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.425305in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.407773in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.390242in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.372710in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.355178in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.337646in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.320114in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.302583in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.285051in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.267519in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.249987in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{-0.214924in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{-0.197392in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{-0.179860in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{-0.162328in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{-0.144797in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{-0.127265in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{-0.109733in}{2.792418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.012620in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Baseline 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.404021in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404021in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404021in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824783in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824783in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824783in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245546in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245546in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245546in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666309in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666309in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666309in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087071in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087071in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087071in,y=2.230247in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.327469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.298534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.543724in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.543724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.543724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.514789in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.731044in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.976235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.976235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.947299in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{3.192490in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.192490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{3.192490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.114659in, y=3.163554in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{2.327469in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{2.576223in}}%
\pgfpathlineto{\pgfqpoint{0.421552in}{2.576311in}}%
\pgfpathlineto{\pgfqpoint{0.439084in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{0.456616in}{2.576676in}}%
\pgfpathlineto{\pgfqpoint{0.474148in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{2.576305in}}%
\pgfpathlineto{\pgfqpoint{0.509211in}{2.577393in}}%
\pgfpathlineto{\pgfqpoint{0.526743in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{0.544275in}{2.576163in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{2.576609in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{2.596031in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{2.976217in}}%
\pgfpathlineto{\pgfqpoint{0.631934in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.666997in}{2.976804in}}%
\pgfpathlineto{\pgfqpoint{0.684529in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.702061in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.719593in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.737124in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.754656in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.772188in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.789720in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.807251in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{2.674713in}}%
\pgfpathlineto{\pgfqpoint{0.842315in}{2.677404in}}%
\pgfpathlineto{\pgfqpoint{0.859847in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{0.877379in}{2.699479in}}%
\pgfpathlineto{\pgfqpoint{0.894910in}{2.679702in}}%
\pgfpathlineto{\pgfqpoint{0.912442in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{0.929974in}{2.665294in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{2.664162in}}%
\pgfpathlineto{\pgfqpoint{0.965038in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{0.982569in}{2.662809in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{2.663286in}}%
\pgfpathlineto{\pgfqpoint{1.035165in}{2.961084in}}%
\pgfpathlineto{\pgfqpoint{1.052696in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.087760in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.122824in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.140355in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.157887in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.175419in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{2.587033in}}%
\pgfpathlineto{\pgfqpoint{1.263078in}{2.595562in}}%
\pgfpathlineto{\pgfqpoint{1.280610in}{2.615893in}}%
\pgfpathlineto{\pgfqpoint{1.298141in}{2.636406in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{1.333205in}{2.608838in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{2.591113in}}%
\pgfpathlineto{\pgfqpoint{1.368268in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{1.403332in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{1.420864in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{2.588688in}}%
\pgfpathlineto{\pgfqpoint{1.455927in}{3.269237in}}%
\pgfpathlineto{\pgfqpoint{1.473459in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.490991in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.526054in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.543586in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.578650in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.631245in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{3.269260in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.683840in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.701372in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.736436in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.753968in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.771499in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.806563in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.824095in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.859158in}{3.223847in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{2.622936in}}%
\pgfpathlineto{\pgfqpoint{1.894222in}{2.616089in}}%
\pgfpathlineto{\pgfqpoint{1.911754in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{1.946817in}{2.636052in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{2.624571in}}%
\pgfpathlineto{\pgfqpoint{1.981881in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{2.614123in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{2.052008in}{2.614082in}}%
\pgfpathlineto{\pgfqpoint{2.069540in}{2.621491in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{2.419504in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{2.122135in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{2.139667in}{2.520369in}}%
\pgfpathlineto{\pgfqpoint{2.157198in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{2.209794in}{2.443714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.327469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.327469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{3.300617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306907in,y=3.383951in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont CoAdapt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.235033in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-4.235033in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.235033in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.235033in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.814270in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-3.814270in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.814270in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.814270in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.393508in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-3.393508in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.393508in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.393508in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.972745in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.972745in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.972745in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.972745in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.551982in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.551982in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.551982in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.551982in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.473469in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.529025in,y=1.650154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Expected cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.235033in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.217501in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.199970in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.182438in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.164906in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.147374in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.129842in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.112311in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.094779in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.077247in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.059715in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.042184in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{-4.024652in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-4.007120in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.989588in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.972056in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.954525in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.936993in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.919461in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.901929in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.884398in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.866866in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.849334in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.831802in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{-3.814270in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.796739in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.779207in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.761675in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.744143in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.726612in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.709080in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.691548in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.674016in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.656484in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.638953in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.621421in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{-3.603889in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.586357in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.568826in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.551294in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.533762in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.516230in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.498698in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.481167in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.463635in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.446103in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.428571in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.411040in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{-3.393508in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.375976in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.358444in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.340912in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.323381in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.305849in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.288317in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.270785in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.253254in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.235722in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.218190in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.200658in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{-3.183126in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.165595in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.148063in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.130531in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.112999in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.095468in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.077936in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.060404in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.042872in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.025340in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-3.007809in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-2.990277in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{-2.972745in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.955213in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.937682in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.920150in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.902618in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.885086in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.867554in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.850023in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.832491in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.814959in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.797427in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.779896in}{1.910958in}}%
\pgfpathlineto{\pgfqpoint{-2.762364in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.744832in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.727300in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.709768in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.692237in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.674705in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.657173in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.639641in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.622110in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.604578in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.587046in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.569514in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{-2.551982in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-2.534451in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-2.516919in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-2.499387in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-2.481855in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-2.464324in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-2.446792in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{-2.429260in}{1.360156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.338971in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-1.915506in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.915506in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.915506in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.494744in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.494744in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.494744in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.073981in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.073981in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.073981in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.653218in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.653218in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.653218in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.232456in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.232456in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.232456in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.153942in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.915506in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.897974in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.880443in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.862911in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.845379in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.827847in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.810316in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.792784in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.775252in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.757720in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.740188in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.722657in}{1.639450in}}%
\pgfpathlineto{\pgfqpoint{-1.705125in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.687593in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.670061in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.652530in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.634998in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.617466in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.599934in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.582402in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.564871in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.547339in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.529807in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.512275in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{-1.494744in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.477212in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.459680in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.442148in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.424616in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.407085in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.389553in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.372021in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.354489in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.336958in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.319426in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.301894in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{-1.284362in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.266830in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.249299in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.231767in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.214235in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.196703in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.179172in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.161640in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.144108in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.126576in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.109044in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.091513in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{-1.073981in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-1.056449in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-1.038917in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-1.021386in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-1.003854in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.986322in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.968790in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.951258in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.933727in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.916195in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.898663in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.881131in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{-0.863600in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.846068in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.828536in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.811004in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.793472in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.775941in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.758409in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.740877in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.723345in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.705814in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.688282in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.670750in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{-0.653218in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.635686in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.618155in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.600623in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.583091in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.565559in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.548028in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.530496in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.512964in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.495432in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.477900in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.460369in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{-0.442837in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.425305in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.407773in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.390242in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.372710in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.355178in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.337646in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.320114in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.302583in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.285051in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.267519in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.249987in}{1.813643in}}%
\pgfpathlineto{\pgfqpoint{-0.232456in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{-0.214924in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{-0.197392in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{-0.179860in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{-0.162328in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{-0.144797in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{-0.127265in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{-0.109733in}{1.430223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.404021in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404021in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404021in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824783in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824783in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824783in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245546in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245546in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245546in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666309in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666309in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666309in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087071in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087071in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087071in,y=1.066358in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.163580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.134645in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.358210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.358210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.329275in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.552840in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.552840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.552840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.523904in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.747469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.747469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.718534in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.942099in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.942099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{1.942099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=1.913164in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{2.136728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165585in, y=2.107793in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{1.163580in}}{\pgfqpoint{1.986350in}{0.973148in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404021in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.421552in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.439084in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.456616in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.474148in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.491679in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.509211in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.526743in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.544275in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.561807in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.579338in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.596870in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.614402in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.631934in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.649465in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.666997in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.684529in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.702061in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.719593in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.737124in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.754656in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.772188in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.789720in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.807251in}{1.525591in}}%
\pgfpathlineto{\pgfqpoint{0.824783in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.842315in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.859847in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.877379in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.894910in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.912442in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.929974in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.947506in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.965038in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{0.982569in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{1.782502in}}%
\pgfpathlineto{\pgfqpoint{1.035165in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.052696in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.070228in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.087760in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.122824in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.140355in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.157887in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.175419in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.210482in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.245546in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.263078in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.280610in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.298141in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.315673in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.333205in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.368268in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.385800in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.403332in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.420864in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{1.455927in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.473459in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.490991in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.508523in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.526054in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.543586in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.561118in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.578650in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.596182in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.631245in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{1.858408in}}%
\pgfpathlineto{\pgfqpoint{1.666309in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.683840in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.701372in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.736436in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.753968in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.771499in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.789031in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.806563in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.824095in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.859158in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.876690in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.894222in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.911754in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.929285in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.946817in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.981881in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.016944in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.052008in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.069540in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.087071in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.122135in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.139667in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.157198in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.174730in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{2.209794in}{1.360156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.163580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{2.136728in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{2.136728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-4.325322in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-4.325322in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.270145in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.270145in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.828734in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.828734in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.387323in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.387323in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.945912in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.945912in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.504501in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.504501in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.332147in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.550320in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.325322in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.639054in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.694609in,y=0.648457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Active policy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-4.325322in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.338971in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.325322in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-2.338971in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.270145in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.159793in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.049440in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.939087in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.828734in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.718381in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.608029in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.497676in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.387323in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.276970in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.166617in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.056265in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.945912in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.835559in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.725206in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.614853in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.504501in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.394148in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.270145in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.159793in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.049440in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.939087in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.828734in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.718381in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.608029in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.497676in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.387323in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.276970in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.166617in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.056265in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.945912in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.835559in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.725206in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.614853in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.504501in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.394148in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.270145in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.159793in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.049440in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.939087in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.828734in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.718381in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.608029in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.497676in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.387323in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.276970in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.166617in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.056265in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.945912in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.835559in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.725206in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.614853in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.504501in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.394148in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.270145in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.159793in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.049440in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.939087in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.828734in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.718381in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.608029in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.497676in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.387323in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.276970in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.166617in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.056265in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.945912in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.835559in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.725206in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.614853in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.504501in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.394148in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.270145in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.159793in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.049440in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.939087in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.828734in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.718381in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.608029in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.497676in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.387323in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.276970in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.166617in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.056265in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.945912in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.835559in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.725206in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.614853in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.504501in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.394148in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.270145in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.159793in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-4.049440in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.939087in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.828734in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.718381in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.608029in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.497676in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.387323in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.276970in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.166617in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-3.056265in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.945912in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.835559in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.725206in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.614853in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.504501in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.394148in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-2.005795in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{-2.005795in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.950619in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.509207in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.067796in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.626385in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.184974in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.012620in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.230793in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.005795in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-2.319527in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-2.005795in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.005795in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.950619in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.840266in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.729913in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.619560in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.509207in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.398854in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.288502in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.178149in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-1.067796in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.957443in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.847090in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.736738in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.626385in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.516032in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.405679in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.295326in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.184974in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.074621in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.313732in}{0.324074in}}{\pgfqpoint{1.986350in}{0.648765in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.313732in}{0.324074in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=0.650000in]{Exp_Plot_pref_909090_ax_2_2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368908in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810320in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251731in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693142in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134553in}{0.324074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.226852in,,top]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306907in,y=0.097222in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Date (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.918776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088734in, y=0.889841in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont IM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.810648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.781713in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.673585in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.594393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.565458in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.486266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.457330in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.313732in}{0.378138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.349203in, left, base]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont AM1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{0.313732in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300082in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.324074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313732in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.972840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.918776in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.810648in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.702521in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.594393in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.486266in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368908in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479261in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589614in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699967in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810320in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920672in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031025in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141378in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251731in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362084in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472436in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582789in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693142in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803495in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913848in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024200in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134553in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244906in,y=0.378138in,,]{\color{textcolor}\rmfamily\fontsize{5.831000}{6.997200}\selectfont S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/activitycoord.tex <==
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  font=\rmfamily\small,
  % font=\sffamily\small,
  default/.style={
    draw,
    minimum width=4.5em,
    minimum height=4ex,
    align=center,
    text width=4.5em,
    on grid
  },
  recgray/.style={
    default,
    fill=black!15,
  },
  rndgray/.style={
    default,
    rounded corners=0.5em,
    fill=black!15
  },
  rndwhite/.style={
    default,
    rounded corners=1ex
  },
  recgren/.style={
    default,
    fill=green!50
  },
  recwhite/.style={
    default,
  },
  diagren/.style={
    default,
    diamond,
    draw,
    fill=green!50,
    aspect=1.5,
  },
  node distance=3.5em and 6.4em,
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  % \node[anchor=west, minimum width=126pt] (filler) at (0, 0) {};

  % \foreach \i in {0em,6.25em} {
  %   \draw (-0.5em+\i, 5ex) rectangle (\i+5.75em,-40ex);
  %   % \draw (\i, 5ex) rectangle (\i+4.5em,-40ex);
  %   % \draw (-.75,\i) rectangle (-.5,\i+2);
  % }

  \node[rndgray] (ManSysMon) at (0, 0) {Sensor reading};
  \node[rndwhite, below=of ManSysMon] (MonitorForward) {Monitoring aggregation};
  \node[rndwhite, below=of MonitorForward] (MonitorBackward) {Monitoring distribution};
  \node[rndwhite, right=of MonitorForward] (AnalysisForward) {Analysis aggregation};
  \node[rndwhite, below=of AnalysisForward] (AnalysisBackward) {Analysis distribution};

  \node[rndwhite, right=of AnalysisForward] (PlanningCoordination) {Planning coord.};
  \node[rndgray, below=of PlanningCoordination] (LocalPlanning) {Local planning};

  \node[rndwhite, right=of LocalPlanning] (ExecutionCoordination) {Execution coord.};
  \node[rndwhite, above=of ExecutionCoordination] (FailureCoordination) {Failure handling coord.};
  \node[rndgray, above=of FailureCoordination] (ManSysAct) {Actuation};

  \draw[->] (ManSysMon) edge (MonitorForward)
  (MonitorForward) edge (MonitorBackward)
  (MonitorBackward) edge (AnalysisForward)
  (AnalysisForward) edge (AnalysisBackward)
  (AnalysisBackward) edge (PlanningCoordination)
  (PlanningCoordination) edge (LocalPlanning)
  (LocalPlanning) edge (ExecutionCoordination)
  (ExecutionCoordination) edge (FailureCoordination)
  (FailureCoordination) edge (ManSysAct);

\begin{scope}{on background layer}
\foreach \i / \j in {ManSysMon/M, AnalysisForward/A, PlanningCoordination/P, ExecutionCoordination/E} {
  \path let
  \p1=(\i.west),
  \p2=(\i.east),
  \p3=(LocalPlanning.south),
  \p4=(ManSysMon.north)
  in node [
  draw=black!50,
  anchor=center,
  minimum height=\y4-\y3+0.75em,
  minimum width=\x2-\x1-\pgflinewidth+.85em,
  ] (Back\i) at ($ (\x1 / 2.0 + \x2 / 2.0, \y4 / 2.0 + \y3 / 2.0) $) {};

  \path let
  \p1=(\i.west),
  \p2=(\i.east),
  \p3=(LocalPlanning.south),
  \p4=(ManSysMon.north)
  in node [
  draw=black!50,
  anchor=center,
  % minimum height=\y4-\y3+0.75em,
  minimum width=\x2-\x1-\pgflinewidth+.85em,
  above=0ex of Back\i,
  ] (Top\i) {\sffamily \j};
}
\end{scope}


\end{tikzpicture}

==> figures/analysiscoord.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  node distance=10ex and 5ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=8em,
    font=\footnotesize
  },
  defaultstyle/.style={
    rectangle,
    text width=1em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle,
    text width=2em,
    minimum width=2.5em,
    minimum height=2.5em,
    fill=white
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  },
  every matrix/.style={
    nodes={draw, fill=white, node distance=0ex, minimum height=4ex, anchor=center, font=\footnotesize},
    column 1/.style={text width=1.2em, align=center},
    column 2/.style={text width=1.2em, align=center},
    column 3/.style={text width=1.2em, align=center},
    column 4/.style={text width=1.2em, align=center},
%%     nodes in empty cells
  },
  manager/.style={
    thick,
    fill=black!5,
    draw=black!30
  }
  ]

  \pgfsetlayers{bg,main}

  \node[analysisstyle] (A1) at (0, 0) {$a_1$};
  \node[analysisstyle, right=of A1] (PC1) {$T_1$};
  \node[analysisstyle, above=of A1] (A2) {$a_2$};
  \node[analysisstyle, above=of PC1] (PC2) {$T_2$};
  \draw[constraint] (A1) -- node[midway, left] {$c_1$} (A2);
  \draw[constraint] (A1) -- node[midway, below] (C2) {$c_2$} (PC1);
  \draw[constraint] (A2) -- node[midway, above] (C3) {$c_3$} (PC2);
  \draw[constraint] (PC1) -- node[midway, right] {$c_4$} (PC2);

%%   \draw[constraint] (A1) to [out=180,in=270, looseness=5.0] node [midway, right] {$c_5$} (A1);
  \draw[constraint] ($ (A1.west) + (0, 2ex) $) -- ++(-3ex, 0ex)  |- node [near end, below] (C5) {$c_5$} ($ (A1.west) + (0, -2ex) $);

%%   \draw[constraint] (PC1) to [out=270,in=360, looseness=5.0] node [midway, left] {$c_6$} (PC1);
\draw[constraint] ($ (PC1.east) + (0, 2ex) $) -- ++(3ex, 0ex)  |- node [near end, below] (C6) {$c_6$} ($ (PC1.east) + (0, -2ex) $);
%%   \draw[constraint] (A2) to [out=90,in=180, looseness=5.0] node [midway, right] {$c_7$} (A2);
  \draw[constraint] ($ (A2.west) + (0, 2ex) $) -- ++(-3ex, 0ex)  |- node [near end, below]  (C7) {$c_7$} ($ (A2.west) + (0, -2ex) $);
%%   \draw[constraint] (PC2) to [out=0,in=90, looseness=5.0] node [midway, left] {$c_8$} (PC2);
\draw[constraint] ($ (PC2.east) + (0, 2ex) $) -- ++(3ex, 0ex)  |- node [near end, below] (C8) {$c_8$} ($ (PC2.east) + (0, -2ex) $);

  \matrix [matrix of math nodes, below left=7ex and 3ex of A1] (MAT5) {
    | (F1) | a^1_1 & | (F2) | a^2_1 \\
      0 & 10 \\
      };

  \matrix [matrix of math nodes, below right=7ex and -3ex of A1] (MAT2) {
       & |(F41)| T^1_1 & |(F42)| T^2_1 \\
    |(F43)|a^1_2 & 8     & | (N1) | 4     \\
    |(F44)|a^2_2 & 6     & \infty\\
  };

  \matrix [matrix of math nodes, above right=5ex and -3ex of A2] (MAT3){
       & |(F51)| T^1_2 & |(F52)| T^2_2 \\
    |(F53)| a^1_2 & 8     & | (N1) | 4     \\
    |(F54)| a^2_2 & 6     & \infty\\
  };

  \matrix [matrix of math nodes, below left=-2ex and 6ex of A2] (MAT1){
       & |(F61)| a^1_1 & |(F62)| a^2_1 \\
    |(F63)| a^1_2 & 8     & | (N1) | 4     \\
    |(F64)| a^2_2 & 6     & \infty\\
  };

  \matrix [matrix of math nodes, below right=-2ex and 3ex of PC2] (MAT4){
      & |(F71)| T^1_1 & |(F72)| T^2_1 \\
    |(F73)| T^1_2 & 8     & | (N1) | 4     \\
    |(F74)| T^2_2 & 6     & \infty\\
  };

  \matrix [matrix of math nodes, below right=7ex and 3ex of PC1] (MAT6) {
     | (F11) | T^1_1 & | (F12) | T^2_1 \\
         0 & 10 \\
      };

  \matrix [matrix of math nodes, above left=7ex and 3ex of A2] (MAT7){
     | (F21) | a^1_2 & | (F22) | a^2_2 \\
         0 & 10 \\
      };

  \matrix [matrix of math nodes, above right=7ex and 3ex of PC2] (MAT8){
     | (F31) {T^1_2};| & |(F32) {T^2_2};| \\
         0 & 10 \\
  };

  \path let
  \p1=(F1.west),
  \p2=(F2.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F1.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER1) {$a_1$};

  \path let
  \p1=(F11.west),
  \p2=(F12.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F11.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER2) {$a_1$};

  \path let
  \p1=(F21.west),
  \p2=(F22.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F21.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER3) {$a_1$};

  \path let
  \p1=(F31.west),
  \p2=(F32.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F31.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER4) {$a_1$};

  \path let
  \p1=(F41.west),
  \p2=(F42.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F41.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER5) {$a_1$};

  \path let
  \p1=(F43.north),
  \p2=(F44.south)
  in node [
  draw,
  rotate=90,
  minimum width=\y1-\y2,
  left=0ex of F43.north west,
  anchor=south east,
  fill=black!2
  ] (HEADER55) {$x_1$};

  \path let
  \p1=(F51.west),
  \p2=(F52.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F51.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER6) {$a_1$};

  \path let
  \p1=(F53.north),
  \p2=(F54.south)
  in node [
  draw,
  rotate=90,
  minimum width=\y1-\y2,
  left=0ex of F53.north west,
  anchor=south east,
  fill=black!2
  ] (HEADER66) {$x_1$};

    \path let
  \p1=(F61.west),
  \p2=(F62.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F61.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER7) {$a_1$};

  \path let
  \p1=(F63.north),
  \p2=(F64.south)
  in node [
  draw,
  rotate=90,
  minimum width=\y1-\y2,
  left=0ex of F63.north west,
  anchor=south east,
  fill=black!2
  ] (HEADER77) {$x_1$};

    \path let
  \p1=(F71.west),
  \p2=(F72.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F71.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER8) {$a_1$};

  \path let
  \p1=(F73.north),
  \p2=(F74.south)
  in node [
  draw,
  rotate=90,
  minimum width=\y1-\y2,
  left=0ex of F73.north west,
  anchor=south east,
  fill=black!2
  ] (HEADER88) {$x_1$};

  \node[labelstyle, align=center, below=0ex of C2] (InfraLabel) {Infrastructure SAS};
  \node[labelstyle, align=center, above=0ex of C3] (AppLabel) {Application SAS};
  \begin{pgfonlayer}{bg}
      \node[manager, fit=(A1) (PC1) (C5) (C6) (InfraLabel)] (Infra) {};
      \node[manager, fit=(A2) (PC2) (C3) (C7) (C8) (AppLabel)] (App) {};

      % \node[labelstyle, above left=0ex and 0ex of App, anchor=north west] {Application manager};
      % \node[labelstyle, below left=0ex and 0ex of Infra, anchor=south west] {Infrastructure manager};

%%       \node[labelstyle, above=1ex of App, align=center] (AppLabel) {Application SAS};
%%       \node[labelstyle, below=1ex of Infra, align=center] (InfraLabel) {Infrastructure SAS};
    \end{pgfonlayer}

%%   \draw (AppLabel) to (\tikztostart |- App.north);
  %%   \draw (InfraLabel) to (\tikztostart |- Infra.south);

%%   \draw[->, draw=black!50] (C7) to (MAT7);
%%   \draw[->, draw=black!50] ($ (C1) + (-3ex, 0) $) to (MAT1);
%%   \draw[->, draw=black!50] ($ (C5) + (-2ex, 0) $) to (MAT5);
\end{tikzpicture}


==> figures/analysiscoord_v2.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  node distance=10ex and 7ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=3em,
    font=\footnotesize,
    align=right
  },
  defaultstyle/.style={
    rectangle,
    text width=1em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle,
    text width=2em,
    minimum width=2.5em,
    minimum height=2.5em,
    fill=white
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  },
  every matrix/.style={
    nodes={draw, fill=white, node distance=0ex, minimum height=4ex, anchor=west, font=\footnotesize},
    column 1/.style={text width=1.2em, align=center},
    column 2/.style={text width=1.2em, align=center},
    column 3/.style={text width=1.2em, align=center},
    column 4/.style={text width=1.2em, align=center},
%%     nodes in empty cells
  },
  manager/.style={
    thick,
    fill=black!5,
    draw=black!30
  }
  ]
  \pgfsetlayers{bg,main}
  \node[analysisstyle] (A1) at (0, 0) {$x_{a1}$};
  \node[analysisstyle, above=of A1] (A2) {$x_{a2}$};
  \draw[constraint] (A1) -- node[midway, right]  (C1) {$c_{a1}$} (A2);

%%   \draw[constraint] (A1) to [out=270,in=360, looseness=5.0] node [midway, right] (C5) {$c_2$} (A1);
  \draw[constraint] ($ (A1.south) + (-2ex, 0) $) -- ++(0ex, -3ex)  -| node [near start, below] (C5) {$c_{p1}$} ($ (A1.south) + (2ex, 0) $);

%%   \draw[constraint] (A2) to [out=0,in=90, looseness=5.0] node [midway, right] (C7) {$c_3$} (A2);
  \draw[constraint] ($ (A2.north) + (-2ex, 0) $) -- ++(0ex, 3ex)  -| node [near start, above] (C7) {$c_{p2}$} ($ (A2.north) + (2ex, 0) $);

  %%   \node[minimum width=2.5em, below=of N2] (Dummy1) {};

  \node[right=1ex of A1] (a1) {$a_1$};
  \node[right=1ex of A2] (a2) {$a_2$};

  \begin{pgfonlayer}{bg}
      \node[manager, fit=(A1) (C5) (a1)] (Infra) {};
      \node[manager, fit=(A2) (C7) (a2)] (App) {};
  \end{pgfonlayer}

  \node[labelstyle, align=center, above=0ex of App] (AppLabel) {\textbf{\gls{sas} 2}};
  \node[labelstyle, align=center, below=0ex of Infra] (InfraLabel) {\textbf{\gls{sas} 1}};

  \node[below right=-8ex and 5ex of Infra] (Expl1) {$c_{p1} (x_{a1}) = \begin{cases} 8 & \; \text{if } x_{a1} = \mathit{cadapt} \\ 10 & \; \text{if } x_{a1} = \mathit{ladapt} \\ \infty & \; \text{if } x_{a1} = \mathit{nadapt} \end{cases}$};
  \node[above right=-8ex and 5ex of App] (Expl2) {$c_{p2} (x_{a2}) = \begin{cases} 20 & \; \text{if } x_{a2} = \mathit{cadapt} \\ 15 & \; \text{if } x_{a2} = \mathit{ladapt} \\ 0 & \; \text{if } x_{a2} = \mathit{nadapt} \end{cases}$};

  \node[right=5ex of C1, anchor=west] (Expl3) {$c_{a1} (x_{a1}, x_{a2}) = \begin{cases} \infty & \; \text{if } x_{a1} = \mathit{cadapt} \; \land \\ & \; \quad x_{a2} \neq \mathit{cadapt} \\ & \;  \lor \; x_{a1} \neq \mathit{cadapt} \;  \land  \\ & \; \quad x_{a2} = \mathit{cadapt} \\ 0 & \; \text{otherwise} \end{cases}$};

  \draw[->, draw=black!50] (C5) to (Expl1.west);
  \draw[->, draw=black!50] (C7) to (Expl2.west);
  \draw[->, draw=black!50] (C1) to (Expl3.west);

%%   \draw[->, draw=black!50] (C7) to (MAT7);
%%   \draw[->, draw=black!50] ($ (C1) + (-3ex, 0) $) to (MAT1);
%%   \draw[->, draw=black!50] ($ (C5) + (-2ex, 0) $) to (MAT5);

\end{tikzpicture}


==> figures/analysistypes.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 2ex,
    font=\rmfamily\footnotesize
  },
  labelstyle/.style={
    text width=6em,
  },
  boxstyle/.style={
    align=center,
    text width=4em,
    minimum height=8ex,
    % node distance=5ex and 4ex,
    node distance=15ex and 20ex,
    draw
  },
  boxstylegr/.style={
    align=center,
    text width=4em,
    minimum height=8ex,
    % node distance=5ex and 4ex,
    node distance=15ex and 20ex,
    fill=black!10,
    draw
  },
 relationstyle/.style={
   -
   },
  extensionstyle/.style={
    -{Triangle[open,scale=2.7]}
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  \begin{scope}[on grid]
    \node[boxstyle] (Variable) at (0, 0) {DCOP Variable};
    \node[boxstyle, above=of Variable] (DecVar) {Adaptation decision variable};
    \node[boxstyle, below=of Variable] (PlanVar) {Planning coordination trigger};

    \node[boxstylegr, right=of DecVar] (DecConst) {Adaptation decision constraint};
    \node[boxstylegr, below=of DecConst] (DecConstUnary) {Adaptation decision preference};
    \node[boxstylegr, below=of DecConstUnary] (PlanConst) {Planning coordination consistency};
    \node[boxstylegr, below=of PlanConst] (PlanConstUnary) {Planning coordination prefrence};
    \node[boxstylegr, right=of DecConstUnary] (Constraint) {DCOP Constraint};

    \draw[extensionstyle] (DecVar) -- (Variable);
    \draw[extensionstyle] (PlanVar) -- (Variable);
    \draw[extensionstyle] (DecConst) -| (Constraint);
    \draw[extensionstyle] (DecConstUnary) -- (Constraint);
    \draw[extensionstyle] (PlanConst) -| (Constraint);
    \draw[extensionstyle] (PlanConstUnary) -| (Constraint);

    \draw[relationstyle]  (DecVar)   -- node [pos=0.1, above] {n} node [pos=0.9, above] {m} (DecConst);
    \draw[relationstyle] (DecVar)  -- node [pos=0.1, above] {1} node [pos=0.9, above] {1} (DecConstUnary);
    \draw[relationstyle] (DecVar)  -- node [pos=0.1, right] {n} node [pos=0.9, right] {m} (PlanConst);
    \draw[relationstyle] (PlanVar)  -- node [pos=0.1, above] {n} node [pos=0.9, above] {m} (PlanConst);
    \draw[relationstyle] (PlanVar) |- node [pos=0.1, right] {1} node [pos=0.9, above] {1} (PlanConstUnary);

  % \node[boxstyle] (Managing) at (0, 0) {Managing system};
  % \node[boxstyle, below=of Managing] (Managed) {Managed system};

  % \node[boxstyle, above=of Managing] (E) {Execution};

  % \node[right=of E] (Dummy1) {};
  % \node[boxstyle, above=of E] (P) {Planning};

  % \node[boxstyle, left=of E] (M) {Monitoring};
  % \node[boxstyle, left=of P] (A) {Analysis};

  % % \draw (Managing) -- node[midway, right] {▾ manages} (Managed);
  % % \draw (Managing) -- node[midway, right] {\unichar{"25BE} manages} (Managed);
  % \draw[relationstyle] (Managing) -- node[midway, left] {manages} (Managed);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) node[pos=0.65, right] {hasActivity} -| (M);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (A);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (P);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (E);
  % % \draw[relationstyle] (Dummy1.center) -- (M);
  % % \draw[relationstyle] (Dummy1.center) |- (A);
  % % \draw[relationstyle] (Dummy1.center) |- (P);
  % % \draw[relationstyle] (Dummy1.center) -- (E);

  % \node[boxstyle, left=of Managing] (DCOP) {DCOP};
  % \node[boxstyle, left=of DCOP] (AC) {Analysis coordination};
  % \node[boxstyle, below=of AC] (PC) {Planning coordination};

  % \draw[-{Triangle[open,scale=2.7]}] (DCOP) -- (AC);
  % \draw[-{Triangle[open,scale=2.7]}] (DCOP) |- (PC);

  % % \draw[relationstyle] (AC) -- node [midway, right] {triggers} (PC);
  % \draw[relationstyle] (M) -| node [near end, right] {providesInput} (AC);
  % \draw[relationstyle] ($ (AC.north) + (-2ex, 0)$) -- ++(0, 24ex) -- node [near end, below] {triggers} ($ (A.west) + (0, -2ex) $);
  % \draw[relationstyle] (PC) -- ++(0ex, -8ex) -- node[midway, above] {providesLocalPlanningGoals} ++(47ex, 0) |- (P);
  % \draw[relationstyle] (A) -- node[midway, above] {triggers} (P);
  % \draw[draw=white,double=black,double distance=\pgflinewidth,ultra thick] (A) -- node[near start, above] {triggers} ++(-27ex, 0) node (Dummy2) {};
  % \draw[relationstyle] (Dummy2.center) |- (PC.west);

  \end{scope}

\end{tikzpicture}


==> figures/coadapt_dcop_example.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  node distance=10ex and 7ex,
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=0.5em,
    font=\footnotesize,
    align=right
  },
  defaultstyle/.style={
    rectangle,
    text width=1em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle,
    text width=1.5em,
    minimum width=2em,
    minimum height=2em,
    fill=white
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  },
  every matrix/.style={
    nodes={draw, fill=white, node distance=0ex, minimum height=4ex, anchor=west, font=\footnotesize},
    column 1/.style={text width=1.2em, align=center},
    column 2/.style={text width=1.2em, align=center},
    column 3/.style={text width=1.2em, align=center},
    column 4/.style={text width=1.2em, align=center},
%%     nodes in empty cells
  },
  manager/.style={
    thick,
    fill=black!5,
    draw=black!30
  }
  ]
  \pgfsetlayers{bg,main}
  \node[analysisstyle] (A1) at (0, 0) {$x_{2}$};
  \node[analysisstyle, above=6ex of A1] (A2) {$x_{1}$};
  \draw[constraint] (A1) -- node[midway, right]  (C1) {} (A2);

%%   \draw[constraint] (A1) to [out=270,in=360, looseness=5.0] node [midway, right] (C5) {$c_2$} (A1);
  \draw[constraint] ($ (A1.south) + (-1.5ex, 0) $) -- ++(0ex, -3ex) -|
  node [midway, right] (C5) {} ($ (A1.south) + (1.5ex, 0) $);

%%   \draw[constraint] (A2) to [out=0,in=90, looseness=5.0] node [midway, right] (C7) {$c_3$} (A2);
  \draw[constraint] ($ (A2.north) + (-1.5ex, 0) $) -- ++(0ex, 3ex)  -| node [midway, right] (C7) {} ($ (A2.north) + (1.5ex, 0) $);

  %%   \node[minimum width=2.5em, below=of N2] (Dummy1) {};

  \node[right=1ex of A1] (a1) {$a_2$};
  \node[right=1ex of A2] (a2) {$a_1$};

  \begin{pgfonlayer}{bg}
%%       \node[manager, fit=(A1) (C5) (a1)] (Infra) {};
%%       \node[manager, fit=(A2) (C7) (a2)] (App) {};

      \node[manager, fit=(A1) (a1)] (Infra) {};
      \node[manager, fit=(A2) (a2)] (App) {};
  \end{pgfonlayer}

  \node[labelstyle, text width=1em, align=right, left=1ex of App] (AppLabel) {\textbf{\SVone}};
  \node[labelstyle, text width=1em, align=right, left=1ex of Infra] (InfraLabel) {\textbf{\SVtwo}};

  \node[below right=-2ex and -6ex of Infra] (Expl1) {$f_{2} (\delta_{Z_2}) = \begin{cases} 15 & \; \text{if } \delta_{Z_2} = \text{\ICeff} \\ 0 & \; \text{if } \delta_{Z_2} = \text{\ICperf} \end{cases}$};
  \node[above right=-2ex and -6ex of App] (Expl2) {$f_{1} (\delta_{Z_1}) = \begin{cases} 10 & \; \text{if } \delta_{Z_1} = \text{\ACeff} \\ 0 & \; \text{if } \delta_{Z_1} = \text{\ACperf} \end{cases}$};
  \node[right=-2ex of C1, anchor=west] (Expl3) {$f_{3} (\delta_{Z_1}, \delta_{Z_2}) = \begin{cases} \infty & \; \text{if } \delta_{Z_1} = \text{\ACeff} \land \delta_{Z_2} = \text{\ICperf} \; \lor \\ & \; \quad \delta_{Z_1} = \text{\ACperf} \land \delta_{Z_2} = \text{\ICperf} \\ 0 & \; \text{otherwise} \end{cases}$};

%%   \draw[->, draw=black!50] (C5) to (Expl1.west);
%%   \draw[->, draw=black!50] (C7) to (Expl2.west);
%%   \draw[->, draw=black!50] (C1) to (Expl3.west);

%%   \draw[->, draw=black!50] (C7) to (MAT7);
%%   \draw[->, draw=black!50] ($ (C1) + (-3ex, 0) $) to (MAT1);
%%   \draw[->, draw=black!50] ($ (C5) + (-2ex, 0) $) to (MAT5);

\end{tikzpicture}


==> figures/communication_diagram.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\newcounter{commessagecounter}
\newcommand\commessage[1]{\stepcounter{commessagecounter}\thecommessagecounter: #1}

\newcommand\commessagelabel[2]{\thecommessagecounter#1: #2}
\newcommand\commessagelabeladv[2]{\stepcounter{commessagecounter}\commessagelabel{#1}{#2}}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 4ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=8ex and 6ex,
    fill=white
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=1em,
    node distance=10ex and 10ex,
    minimum height=3ex,
    font=\sffamily\small,
    fill=white
  },
  managingsysarchgr/.style={
    managingsysarch,
    draw=black!40,
    text=black!40
  },
  managedsysarchgr/.style={
    managedsysarch,
    draw=black!40,
    text=black!40
  },
  labelstyle/.style={
    text width=6em,
  },
  messagearrow/.style={
    -Latex[]
  },
  messagearrowgr/.style={
    -Latex[],
    draw=black!40
  },
  messagetext/.style={
    text=black,
    font=\footnotesize,
    text width=4em
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  \pgfsetlayers{bg,main}

  \begin{scope}[on grid]
    \node[managedsysarch] (Managed1) at (0, 0) {Managed system};
    \node[above=of Managed1] (Dummy1) {};
    \node[managingsysarch, left=20ex of Dummy1] (M) {M};
    \node[managingsysarch, above left=of Dummy1] (A) {A};
    \node[managingsysarch, above right=of Dummy1] (P) {P};
    \node[managingsysarch, right=20ex of Dummy1] (E) {E};

    \node[managingsysarch, text width=3em, above=12ex of A] (AC) {A coord.};
    \node[managingsysarch, text width=3em, above=12ex of P] (PC) {P coord.};

    \draw[messagearrow] (Managed1) to node[messagetext, midway, below] {\commessage{monitor}} (M);
    % \draw[messagearrow] (M) to[bend left] node[messagetext, near end,  left] (UpC) {\commessagelabeladv{a}{updateConstraints}} (AC);
    \draw[messagearrow] (M) to[bend left] node[messagetext, near start, right] {\commessage{updateState}} (A);
    \draw[messagearrow] (A) to[bend left] node[messagetext, near end,  left] (UpC) {\commessage{updateConstraints}} (AC);
    % \draw[messagearrow] (A) to[bend left] node[messagetext, near start, right] {\commessage{updateConstraints}} (AC);
    % \draw[messagearrow] (A) to node[messagetext, near start, right] {\commessage{trigger}} (AC);
    \draw[messagearrow] (AC) to[bend left] node[messagetext, near start, right] {\commessage{update}} (A);
    \draw[messagearrow] (A) to node[messagetext, midway, right, anchor=north west] {\commessagelabeladv{a}{[coord] update}} (PC);
    \draw[messagearrow] (A) to node[messagetext, below] {\commessagelabel{b}{[!coord] update}} (P);
    \draw[messagearrow] (PC) to node[messagetext, midway, right] {\commessage{[coord] update}} (P);
    \draw[messagearrow] (P) to[bend left] node[messagetext, near end, left] {\commessage{providePlan}} (E);
    \draw[messagearrow] (E) to node[messagetext, below, anchor=north west] {\commessage{executePlan}} (Managed1);
  \end{scope}

  \begin{scope}[on grid, node distance=4ex and 10ex, managingsysarch/.append style={node distance=4ex and 10ex}]
    \node[managingsysarchgr, above=10ex of AC] (A2) {A};
    \node[managingsysarchgr, above=10ex of PC] (P2) {P};
    \node[above right=6ex and 10ex of A2] (Dummy2) {};
    \node[managingsysarchgr, left=20ex of Dummy2] (M2) {M};
    \node[managingsysarchgr, right=20ex of Dummy2] (E2) {E};
    \node[managedsysarchgr, above=4ex of Dummy2] (Managed2) {Managed system};

    \draw[messagearrowgr] (Managed2) to (M2);
    \draw[messagearrowgr] (M2) to[bend right] (A2);
    \draw[messagearrowgr] (A2) to[bend right]  (AC);

    \draw[messagearrowgr] (AC) to[bend right] (A2);
    \draw[messagearrowgr] (A2) to (PC);
    \draw[messagearrowgr] (A2) to (P2);
    \draw[messagearrowgr] (PC) to (P2);
    \draw[messagearrowgr] (P2) to[bend right] (E2);
    \draw[messagearrowgr] (E2) to (Managed2);
  \end{scope}

  \begin{pgfonlayer}{bg}
    \node (Dummy1) at ($ (AC.center) + (0, -3ex) $) {};
    \node (Dummy2) at ($ (AC.center) + (0, 3ex) $) {};
    \node[fill=black!5, draw=black!40, fit=(M) (A) (P) (E) (Managed1) (Dummy1) (UpC)] (SAS1) {};
    \node[fill=black!5, draw=black!40, fit=(M2) (A2) (P2) (E2) (Managed2) (Dummy2)] (SAS2) {};
  \end{pgfonlayer}

  \node[text width=4em, below=1ex of SAS1] (SAS1Label) {SAS1};
  \node[text width=4em, above=1ex of SAS2] (SAS2Label) {SAS2};

  \draw (SAS1Label) -- (SAS1);
  \draw (SAS2Label) -- (SAS2);

\end{tikzpicture}


==> figures/conceptualarch.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 2ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=6em,
  }
  ]

  % 252pt width + 12pt columnsep
  \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  \node[labelstyle, anchor=west] (SysLayerText) at (0, 0) {Managed System Layer};
  \node[managedsysarch, node distance=0.5ex, right=of SysLayerText] (Managed1)  {Sub-system A};
  \node[managedsysarch, right=of Managed1] (Managed2) {Sub-system B};
  \node[managedsysarch, right=of Managed2] (Managed3) {Sub-system C};

  \node[managingsysarch, above=of Managed1] (MAPE1) {\mape A};
  \node[managingsysarch, above=of Managed2] (MAPE2) {\mape B};
  \node[managingsysarch, above=of Managed3] (MAPE3) {\mape C};

  \drawarchmapecontrol{MAPE1}{Managed1}
  \drawarchmapecontrol{MAPE2}{Managed2}
  \drawarchmapecontrol{MAPE3}{Managed3}

  \node[managingsysarch, draw=none, above=of MAPE1] (Dummy1) {};
  \node[managingsysarch, draw=none, above=of MAPE3] (Dummy3) {};


  \draw ($ (MAPE1.north) + (2ex, 0) $) -- ++(0, 6ex) -| node[near start, above] {decentralize} ($ (MAPE2.north) + (-2ex, 0) $);
  \draw ($ (MAPE2.north) + (2ex, 0) $) -- ++(0, 6ex) -| ($ (MAPE3.north) + (-2ex, 0) $);

  \draw[dashed] ($ (MAPE1.north) + (-2ex, 0) $) -- ++(0, 18ex) -| node[near start, above] {coordinate} ($ (MAPE3.north) + (2ex, 0) $);
  \draw[dashed] (MAPE2.north) -- ++(0, 15ex) -| (MAPE3.north);

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed3.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north)
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+4ex,
  ] (SysLayer) at ($ (\p1)!0.5!(\p2) $) {};

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed3.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(MAPE1.east),
  \p6=(MAPE3.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+4ex,
  above=1.5ex of SysLayer,
  ] (MAPELayer) {};

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed3.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(Dummy1.east),
  \p6=(Dummy3.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+4ex,
  above=1.5ex of MAPELayer,
  ] (DecenLayer) {};

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed3.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(Dummy1.east),
  \p6=(Dummy3.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+4ex,
  above=1.5ex of DecenLayer,
  ] (CoordLayer) {};

  \node[managingsysarch, text width=14em,above=23.25ex of MAPE2] (MAPECoord) {\mape\\Coordination Management};
  \draw[mminter] (MAPECoord) -- (MAPECoord.south |- CoordLayer.north);

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed3.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(Dummy1.east),
  \p6=(Dummy3.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+4ex,
  above=1.5ex of CoordLayer,
  ] (CoordManLayer) {};

  \path let
  \p1=(SysLayerText.center),
  \p2=(MAPELayer.north),
  \p3=(MAPELayer.south),
  \p4=($ (MAPELayer.north)!0.5!(MAPELayer.south) $)
  in node [labelstyle] (MAPELayerText) at (\p1 |- \p4 )  {\mape Layer};

  \path let
  \p1=(MAPELayerText.center),
  \p2=(DecenLayer.north),
  \p3=(DecenLayer.south),
  \p4=($ (DecenLayer.north)!0.5!(DecenLayer.south) $)
  in node [labelstyle] (DecenLayerText) at (\p1 |- \p4 )  {Decentralization Layer};

  \path let
  \p1=(DecenLayerText.center),
  \p2=(CoordLayer.north),
  \p3=(CoordLayer.south),
  \p4=($ (CoordLayer.north)!0.5!(CoordLayer.south) $)
  in node [labelstyle] (CoordLayerText) at (\p1 |- \p4 )  {Coordination Layer};

  \path let
  \p1=(CoordLayerText.center),
  \p2=(CoordManLayer.north),
  \p3=(CoordManLayer.south),
  \p4=($ (CoordManLayer.north)!0.5!(CoordManLayer.south) $)
  in node [labelstyle] (CoordManLayerText) at (\p1 |- \p4 )  {Coordination Management Layer};

\end{tikzpicture}


==> figures/conceptualarch_class.tex <==
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=0ex,
  font=\footnotesize,
  ]

  % 252pt width + 12pt columnsep
  %  \node[minimum width=264pt] (filler) at (0, 0) {};
  \node[minimum width=140pt] (filler) at (0, 0) {};


  \tikzstyle{umlcd style inherit line}=[color=\umldrawcolor, semithick, {Triangle[open, scale=1.4]}-]

  \begin{abstractclass}[text width=5em]{MAPE}{0,0}
  \end{abstractclass}

  \begin{abstractclass}[text width=5em]{CoADAPT Activity}{4,0}
    \operation[0]{update()}
    \operation[0]{getSolution()}
    \operation[0]{trigger()}
  \end{abstractclass}

  \begin{class}[text width=16.5em]{CoADAPT-AC}{4,-4.5}
    \inherit{CoADAPT Activity}
    \attribute{peers: CoADAPT-AC[1..*]}
    \attribute{analysisCoordPoints : DCOPVariable[1..*]}
    \attribute{analysisConsistency:  DCOPNAryConstraint[1..*]}
    \attribute{analysisPreferences: DCOPUnaryConstraint[1..*]}
    \attribute{agents: DCOPAgent[1..*]}
  \end{class}

  \begin{class}[text width=18em]{CoADAPT-PC}{10,0}
    \inherit{CoADAPT Activity}
    \attribute{peers: CoADAPT-PC[1..*]}
    \attribute{stateCoordPoints : DCOPVariable[1..*]}
    \attribute{actionCoordPoints : DCOPVariable[0..*]}
    \attribute{stateConsistency:  DCOPNAryConstraint[1..*]}
    \attribute{actionConsistency:  DCOPNAryConstraint[0..*]}
    \attribute{stateActionConsistency:  DCOPNAryConstraint[0..*]}
    \attribute{statePreferences: DCOPUnaryConstraint[1..*]}
    \attribute{actionPreferences: DCOPUnaryConstraint[0..*]}
    \attribute{agents: DCOPAgent[1..*]}
  \end{class}

  \begin{abstractclass}[text width=8em]{DCOPAgent}{10,-4.5}
  \end{abstractclass}

  \begin{class}[text width=6em]{DPOPAgent}{9,-6.5}
    \inherit{DCOPAgent}
  \end{class}

%%   \begin{class}[text width=6em]{MaxSumAgent}{12,-6.5}
%%     \inherit{DCOPAgent}
%%   \end{class}

  \composition{MAPE}{}{0..*}{CoADAPT Activity}
  \composition{CoADAPT-AC}{}{1..*}{DCOPAgent}
  \composition{CoADAPT-PC}{}{1..*}{DCOPAgent}

  \draw ($ (CoADAPT-AC.west) + (0, -6ex) $) -- node[near start, above] {1..*} ++(-8ex, 0) |- node[near end, above] {1..*}  ($ (CoADAPT-AC.west) + (0, 6ex) $);
  \draw ($ (CoADAPT-PC.east) + (0, -4ex) $) -- node[near start, above] {1..*} ++(6ex, 0) |- node[near end, above] {1..*}  ($ (CoADAPT-PC.east) + (0, 5ex) $);

\end{tikzpicture}


==> figures/conceptualarch_v2.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 2ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=6em,
  },
  boxstyle/.style={
    align=center,
    text width=4.5em,
    minimum height=8ex,
    % node distance=5ex and 4ex,
    node distance=15ex and 20ex,
    draw
  },
  relationstyle/.style={
    -Latex[]
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  \begin{scope}[on grid]

  \node[boxstyle] (Managing) at (0, 0) {Managing system};
  \node[boxstyle, below=of Managing] (Managed) {Managed system};

  \node[boxstyle, above=of Managing] (E) {Execution};

  \node[right=of E] (Dummy1) {};
  \node[boxstyle, above=of E] (P) {Planning};

  \node[boxstyle, left=of E] (M) {Monitoring};
  \node[boxstyle, left=of P] (A) {Analysis};

  % \draw (Managing) -- node[midway, right] {▾ manages} (Managed);
  % \draw (Managing) -- node[midway, right] {\unichar{"25BE} manages} (Managed);
  \draw[relationstyle] (Managing) -- node[midway, left] {manages} (Managed);
  \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) node[pos=0.65, right] {hasActivity} -| (M);
  \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (A);
  \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (P);
  \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (E);
  % \draw[relationstyle] (Dummy1.center) -- (M);
  % \draw[relationstyle] (Dummy1.center) |- (A);
  % \draw[relationstyle] (Dummy1.center) |- (P);
  % \draw[relationstyle] (Dummy1.center) -- (E);

  \node[boxstyle, left=of Managing] (DCOP) {DCOP};
  \node[boxstyle, left=of DCOP] (AC) {Analysis coordination};
  \node[boxstyle, below=of AC] (PC) {Planning coordination};

  \draw[-{Triangle[open,scale=2.7]}] (DCOP) -- (AC);
  \draw[-{Triangle[open,scale=2.7]}] (DCOP) |- (PC);

  % \draw[relationstyle] (AC) -- node [midway, right] {triggers} (PC);
  \draw[relationstyle] (M) -| node [near end, right] {providesInput} (AC);
  \draw[relationstyle] ($ (AC.north) + (-2ex, 0)$) -- ++(0, 24ex) -- node [near end, below] {triggers} ($ (A.west) + (0, -2ex) $);
  \draw[relationstyle] (PC) -- ++(0ex, -8ex) -- node[midway, above] {providesLocalPlanningGoals} ++(47ex, 0) |- (P);
  \draw[relationstyle] (A) -- node[midway, above] {triggers} (P);
  \draw[draw=white,double=black,double distance=\pgflinewidth,ultra thick] (A) -- node[near start, above] {triggers} ++(-27ex, 0) node (Dummy2) {};
  \draw[relationstyle] (Dummy2.center) |- (PC.west);

  \end{scope}

\end{tikzpicture}


==> figures/conceptualarch_v3.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 2ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=6em,
  },
  boxstyle/.style={
    align=center,
    text width=4.5em,
    % minimum height=8ex,
    % node distance=5ex and 4ex,
    node distance=15ex and 20ex,
    inner ysep=2ex,
    inner xsep=0ex,
    draw
  },
  coadaptstyle/.style={
    align=center,
    text width=6em,
    minimum height=3ex,
    node distance=4ex,
    outer sep=0ex,
    draw,
    fill=black!15
  },
  inputstyle/.style={
%%     trapezium,
%%     trapezium left angle=80,
%%     trapezium right angle=100,
    align=center,
    text width=8em,
    minimum height=3ex,
    minimum width=5em,
    node distance=4ex,
    outer xsep=1ex,
    draw=black!50,
    font=\scriptsize
  },
  coadaptstylesmall/.style={
    coadaptstyle,
    font=\scriptsize,
    minimum height=2ex,
    text width=4.5em,
  },
  relationstyle/.style={
    -Latex[]
  },
  relationstylepc/.style={
    -Latex[],
    dashed
  },
  mapestyle/.style={
    rectangle,
    font=\footnotesize,
    text width=2em,
    minimum height=4ex,
    minimum width=4ex,
    draw,
    fill=white,
    align=center
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  % \begin{scope}[on grid]

    \node[coadaptstyle] (AC1) at (0, 0) {\textbf{CoADAPT-AC}};
    \node[coadaptstyle, below=12ex of AC1] (PC1) {\textbf{CoADAPT-PC}};

    \node[inputstyle, left=4ex of AC1] (In1) {preferences, requirements, system state, conflicts, synergies \dots};
    \node[inputstyle, left=4ex of PC1] (In2) {preferences, requirements, system state, conflicts, synergies \dots};

    \node[inputstyle, below=1ex of In1] (Out1) {coordination results
      (adapt? do \plancoord? \dots}; \node[inputstyle, below=1ex of In2]
    (Out2) {coordination results (allowed actions? local planning
      objectives? \dots)};


    \draw[relationstyle] ($ (In1.east) + (0ex, 0) $)  to ($ (AC1.west) + (-1ex, 0) $);
    \draw[relationstylepc] ($ (In2.east) + (0ex, 0) $)  to ($ (PC1.west) + (-1ex, 0) $);
    \draw[relationstyle] ($ (AC1.south) + (0, -1ex) $)  to [in=0, out=270] node[near start, right] {\textit{return}}  ($ (Out1.east) + (1ex, 0) $);
    \draw[relationstylepc] ($ (PC1.south) + (0, -1ex) $)  to [in=0, out=270] node[near start, right] {\textit{return}} ($ (Out2.east) + (1ex, 0) $);

%%     \node[left=5em of In1] (DIn1) {\dots};
%%     \node[left=5em of Out1] (DOut1) {\dots};
%%     \draw[relationstyle] ($ (DIn1.east) + (0ex, 0) $) to node[midway, above, text width=5em, font=\scriptsize] {from other MAPE activities} ($ (In1.west) + (-1ex, 0) $);
%%     \draw[relationstyle] ($ (Out1.west) + (-1ex, 0) $) to node[midway, above, text width=5em, font=\scriptsize] {to other MAPE activities} ($ (DOut1.east) + (0, 0) $);

%%     \node[left=5em of In2] (DIn2) {\dots};
%%     \node[left=5em of Out2] (DOut2) {\dots};
%%     \draw[relationstyle] ($ (DIn2.east) + (0ex, 0) $) to node[midway, above, text width=5em, font=\scriptsize] {from other MAPE activities} ($ (In2.west) + (-1ex, 0) $);
    %%     \draw[relationstyle] ($ (Out2.west) + (-1ex, 0) $) to node[midway, above, text width=5em, font=\scriptsize] {to other MAPE activities} ($ (DOut2.east) + (0, 0) $);

    \node[mapestyle, minimum height=6ex, minimum width=4.5em] (K) at (-7.5, -1.75) {K};
    \node[mapestyle, below left=-3.5ex and -4ex of K] (M) {M};
    \node[mapestyle, above=0.5ex of M] (A) {A};
    \node[mapestyle, below right=-3.5ex and -4ex of K] (E) {E};
    \node[mapestyle, above=0.5ex of E] (P) {P};

    \node[below=2ex of K] {\textbf{\mape Loop}};

    \draw[relationstyle] ($ (A.north) + (-2ex, 0.5ex)$) to[out=90, in=180] node[midway, above] {\textit{update}} (In1.west);
    \draw[relationstyle] ($ (Out1.west) + (0, 0.5ex) $) to[out=175, in=90]  ($ (A.north) + (2ex, 0.5ex)$);

    \draw[relationstylepc] ($ (P.east) + (0ex, 1ex)$) to[out=0, in=180] node[midway, right] {\textit{update}} ($ (In2.west) + (0, 1ex) $);
    \draw[relationstylepc] ($ (Out2.west) + (0, 0ex) $) to[out=180, in=0] ($ (P.east) + (0ex, -1ex)$);

    \path let
    \p1=(AC1.east),
%%     \p2=(DIn1.west),
    \p2=(A.west),
    \p3=($ (\p1)!0.5!(\p2) + (-0.5em, -6ex)$)
    in node [
      draw,
      minimum width=\x1-\x2+1em,
      minimum height=34ex
    ] (MAPE1) at (\x3, \y3) {};
    \node[above=-3ex of MAPE1] {\textbf{\gls{sas} 1}};

    \node[coadaptstylesmall] (AC2) at (6, 0.2) {\textbf{CoADAPT-AC}};
    \node[coadaptstylesmall, below=1ex of AC2] (PC2) {\textbf{CoADAPT-PC}};


    \node[coadaptstylesmall] (AC3) at (6, -2.8) {\textbf{CoADAPT-AC}};
    \node[coadaptstylesmall, below=1ex of AC3] (PC3) {\textbf{CoADAPT-PC}};

    \node[circle, draw, fill=black, inner sep=0, minimum width=1ex] (Dummy1) at (3, 0.5) {};

    \draw (AC1.east) to[out=0, in=180] (Dummy1);
    \draw (Dummy1) to[out=0, in=180] (AC2);
    \draw (Dummy1) to[out=300, in=180] (AC3);

    \node[circle, draw, fill=black, inner sep=0, minimum width=1ex] (Dummy2) at (3, -2.5) {};
    \draw[dashed] (Dummy2)  to[in=0, out=180] (PC1.east);
    \draw[dashed] (Dummy2) to[out=0, in=180] (PC2);
    \draw[dashed] (Dummy2) to[out=320, in=180] (PC3);

    \node[above=0.5ex of Dummy1] {\textit{coordinate}};
    \node[above=0.5ex of Dummy2] {\textit{coordinate}};


    \path let
    \p1=(AC2.west),
    \p2=(PC2.east),
    \p3=($ (\p1)!0.5!(\p2) + (0.5em, 1.2ex)$)
    in node [
      draw,
      minimum width=\x2-\x1+1em,
      minimum height=\y1-\y2+7ex,
      font=\scriptsize
    ] (MAPE2) at (\x3, \y3) {};
    \node[above=-3ex of MAPE2] {\textbf{\gls{sas} 2}};


    \path let
    \p1=(AC3.west),
    \p2=(PC3.east),
    \p3=($ (\p1)!0.5!(\p2) + (0.5em, 1.2ex)$)
    in node [
      draw,
      minimum width=\x2-\x1+1em,
      minimum height=\y1-\y2+7ex,
      font=\scriptsize
    ] (MAPE3) at (\x3, \y3) {};
    \node[above=-3ex of MAPE3] {\textbf{\gls{sas} 3}};






\end{tikzpicture}


==> figures/conceptualarch_v5.tex <==
%% \newcommand{\drawfullsas}[3]{
%%   \node [managingsys] (Managing#1) at (#2, #3) {Managing subsystem $c_{#1} \in C_{#1}$ $o_{#1} \in O_{#1}$ $k_{#1} \in K_{#1}$};
%%   \node[managedsys, below=of Managing#1] (Managed#1) {Managed subsystem $s_{#1} \in S_{#1}$};
%%   \node[above=1ex of Managing#1] (Label#1) {SAS#1};
%%   \node [draw, inner sep=1ex, fit=(Managing#1) (Managed#1) (Label#1)] (SAS#1) {};

%%   \draw ($ (Managing#1.south) + (-4ex, 0) $)  to ($ (Managed#1.north) + (-4ex, 0) $);
%%   \draw ($ (Managing#1.south) + (4ex, 0) $)  to ($ (Managed#1.north) + (4ex, 0) $);
%% }

%% \newcommand{\filesymbol}[1]{
%%   \begin{tikzpicture}[scale=#1]
%%     \draw (0,0) rectangle (1,1);
%%     \draw (0.2,0.8) -- (0.8,0.8);
%%     \draw (0.2,0.6) -- (0.8,0.6);
%%     \draw (0.2,0.4) -- (0.8,0.4);
%%     \draw (0.2,0.2) -- (0.8,0.2);
%%   \end{tikzpicture}
%%}

\newcommand{\drawfullsasB}[4]{
  %%   \node [managingsys] (Managing#1) at (#2, #3) {Managing subsystem $c_{#1} \in C_{#1}$ $o_{#1} \in O_{#1}$ $k_{#1} \in K_{#1}$};
%%   \node at ($ (#2, #3) + (0, 6ex) $) (Policy#1) {\filesymbol{1.5em}{1.75em}};

  \node[managingsys, minimum height=6ex, align=left, inner ysep=1ex] at (#2, #3) (Logic#1) {};
  \node[managinglabel, align=right, right=-12.5ex of Logic#1] {Adaptation logic};
%%   \node[inner sep=0.25ex] at ($ (#2, #3) + (0.75, 0) $) (Policy#1) {\filesymbol{1.2em}{1.75em}};
  \node[strat] at ($ (#2, #3) + (-0.75, 0.1) $) (Policy#1) {{#4}3};
  \node[below=-0.6ex of Policy#1, font=\scriptsize] {Active strategy};


%%   \node[above=2ex of Logic#1, inner sep=0.25ex] (Policy#1) {\filesymbol{1.5em}{1.75em}};
%%   \node[managingsys, above=2ex of Policy#1] (PolicyMan#1) {Policy management};

  \node[managingsys, minimum height=18ex, align=left, above=of Logic#1] (PolicyMan#1) {};
  \node[managinglabel, text width=5em, below right=-8ex and -13ex of PolicyMan#1, align=right] {Planning strategy manager};
  \node[inner sep=0, above=0.5ex of PolicyMan#1] (ManagingLabel#1) {Managing system};

%%   \node[draw, dashed, font=\scriptsize, text width=4em, align=right, fill=black!50, fill opacity=0.3, text opacity=1, above right=-3.5ex and -12ex of PolicyMan#1] (LC#1) {local concerns};
\path
  node[strat, above left=-12.5ex and -5ex of PolicyMan#1] (StratM#1) {{#4}2}
  node[strat, above=1ex of StratM#1] (StratT#1) {{#4}1}
  node[strat, below=1ex of StratM#1] (StratB#1) {{#4}3}
  node[behind path, draw, fill=black!5, minimum width=4em, xshift=2ex, inner ysep=1ex, fit=(StratM#1) (StratT#1) (StratB#1)] (StratSelect#1) {};

  \node[font=\scriptsize, anchor=base, right=-3ex of StratSelect#1] {\rotatebox{90}{Strategy selection}};

%%   \draw (StratB#1.east) -| ($ (StratSelect#1.south) + (1ex, 0)$)  node (StratInt#1) {};
  \draw[-{Latex[fill=black]}] ($ (PolicyMan#1.west) + (0, -2ex) $) to ($(StratB#1.west) + (0.25ex, 0)$);

%%   \node[managedsys, below=of Managing#1] (Managed#1) {Managed subsystem $s_{#1} \in S_{#1}$};

  \pgfsetlayers{bg,bg2,main}
  \begin{pgfonlayer}{bg2}
    \node[managingsys, inner xsep=1ex, fit=(Logic#1) (PolicyMan#1) (ManagingLabel#1)] (Managing#1) {};
  \end{pgfonlayer}

  \path let
  \p1=(Managing#1.west),
  \p2=(Managing#1.east)
  in node [
    managedsys,
    minimum width=\x2-\x1,
    below=2ex of Managing#1,
  ] (Managed#1) {Managed element};

%%   \node[managedsys, below=of Managing#1] (Managed#1) {Managed subsystem};
  \node[above=0.25ex of Managing#1, text width=8em, align=center]
  (Label#1) {Self-adaptive system #4};

  \begin{pgfonlayer}{bg}
    \node[draw, fill=black!5, inner sep=0.75ex, fit=(Managing#1) (Managed#1) (Label#1)] (SAS#1) {};
  \end{pgfonlayer}

%%   \node[right=0ex of Policy#1] {Policy};

  \draw[{Latex[fill=black]}-] ($ (Logic#1.south) + (-8ex, 0) $)  to node[arrowlabel, midway, right] {monitor} ($ (Managed#1.north) + (-8ex, 0) $);
  \draw[-{Latex[fill=black]}] ($ (Logic#1.south) + (8ex, 0) $)  to node[arrowlabel, midway, left] {adapt} ($ (Managed#1.north) + (8ex, 0) $);

%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (Logic#1) to (Managed#1);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (Policy#1) to (Logic#1);
  \draw[{Latex[fill=black]}-] (Policy#1) to node[arrowlabel, pos=0.65, left] {assign} (PolicyMan#1.south -| Policy#1.north);
  \draw[{Latex[fill=black]}-] ($ (PolicyMan#1.south) + (8ex, 0) $) -- node[arrowlabel, midway, left] {monitor} ($ (Logic#1.north) + (8ex, 0) $);
%%   \draw (StratInt#1.center) to (PolicyMan#1.south -| Policy#1.north);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (Policy#1) to (PolicyMan#1);
}


\newcommand{\drawfullsas}[4]{
  %%   \node [managingsys] (Managing#1) at (#2, #3) {Managing subsystem $c_{#1} \in C_{#1}$ $o_{#1} \in O_{#1}$ $k_{#1} \in K_{#1}$};
%%   \node at ($ (#2, #3) + (0, 6ex) $) (Policy#1) {\filesymbol{1.5em}{1.75em}};

  \node[managingsys, minimum height=6ex, align=left, inner ysep=1ex] at (#2, #3) (Logic#1) {};
  \node[managinglabel, left=-12.5ex of Logic#1] {Adaptation logic};
%%   \node[inner sep=0.25ex] at ($ (#2, #3) + (0.75, 0) $) (Policy#1) {\filesymbol{1.2em}{1.75em}};
  \node[strat] at ($ (#2, #3) + (0.75, 0.1) $) (Policy#1) {{#4}1};
  \node[below=-0.6ex of Policy#1, font=\scriptsize] {Active strategy};


%%   \node[above=2ex of Logic#1, inner sep=0.25ex] (Policy#1) {\filesymbol{1.5em}{1.75em}};
%%   \node[managingsys, above=2ex of Policy#1] (PolicyMan#1) {Policy management};

  \node[managingsys, minimum height=18ex, align=left, above=of Logic#1] (PolicyMan#1) {};
  \node[managinglabel, text width=5em,  below left=-8ex and -13ex of PolicyMan#1] {Planning strategy manager};
  \node[inner sep=0, above=0.5ex of PolicyMan#1] (ManagingLabel#1) {Managing system};

%%   \node[draw, dashed, font=\scriptsize, text width=4.5em, align=center, fill=black!50, fill opacity=0.3, text opacity=1, above left=-3.5ex and -12ex of PolicyMan#1] (LC#1) {local concerns};
\path
  node[strat, above right=-12.5ex and -5ex of PolicyMan#1] (StratM#1) {{#4}2}
  node[strat, above=1ex of StratM#1] (StratT#1) {{#4}1}
  node[strat, below=1ex of StratM#1] (StratB#1) {{#4}3}
  node[behind path, fill=black!5, draw, minimum width=4em, xshift=-2ex, inner ysep=1ex, fit=(StratM#1) (StratT#1) (StratB#1)] (StratSelect#1) {};

  \node[font=\scriptsize, anchor=base, left=-3ex of StratSelect#1] {\rotatebox{90}{Strategy selection}};

%%   \draw (StratT#1.west) -| ($ (StratSelect#1.south) + (-1ex, 0)$)  node (StratInt#1) {};
  \draw[-{Latex[fill=black]}] ($ (PolicyMan#1.east) + (0, -2ex) $) to ($(StratT#1.east) + (-0.25ex, 0)$);

%%   \node[managedsys, below=of Managing#1] (Managed#1) {Managed subsystem $s_{#1} \in S_{#1}$};

  \pgfsetlayers{bg,bg2,main}
  \begin{pgfonlayer}{bg2}
    \node[managingsys, inner xsep=1ex, fit=(Logic#1) (PolicyMan#1) (ManagingLabel#1)] (Managing#1) {};
  \end{pgfonlayer}

  \path let
  \p1=(Managing#1.west),
  \p2=(Managing#1.east)
  in node [
    managedsys,
    minimum width=\x2-\x1,
    below=2ex of Managing#1,
  ] (Managed#1) {Managed element};

%%   \node[managedsys, below=of Managing#1] (Managed#1) {Managed subsystem};
  \node[above=0.25ex of Managing#1, text width=8em, align=center]
  (Label#1) {Self-adaptive system #4};

  \begin{pgfonlayer}{bg}
    \node[draw, fill=black!5, inner sep=0.75ex, fit=(Managing#1) (Managed#1) (Label#1)] (SAS#1) {};
  \end{pgfonlayer}

%%   \node[right=0ex of Policy#1] {Policy};

  \draw[{Latex[fill=black]}-] ($ (Logic#1.south) + (-8ex, 0) $)  to node[arrowlabel, midway, right] {monitor} ($ (Managed#1.north) + (-8ex, 0) $);
  \draw[-{Latex[fill=black]}] ($ (Logic#1.south) + (8ex, 0) $)  to node[arrowlabel, midway, left] {adapt} ($ (Managed#1.north) + (8ex, 0) $);

%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (Logic#1) to (Managed#1);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (Policy#1) to (Logic#1);
  \draw[{Latex[fill=black]}-] (Policy#1) to node[arrowlabel, pos=0.65, right] {assign} (PolicyMan#1.south -| Policy#1.north);
  \draw[{Latex[fill=black]}-] ($ (PolicyMan#1.south) + (-8ex, 0) $) -- node[arrowlabel, midway, right] {monitor} ($ (Logic#1.north) + (-8ex, 0) $);
%%   \draw (StratInt#1.center) to (PolicyMan#1.south -| Policy#1.north);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (Policy#1) to (PolicyMan#1);
}

\newcommand{\drawline}[1]{
  \draw[layersep] ($ (SAS2.south east) + (0.05, #1) $) -- ($ (SAS1.south west) + (-2, #1) $);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\footnotesize,
  managedsys/.style={
    draw,
    text width=8em,
    align=center,
    node distance=3ex and 2ex,
    fill=white
  },
  managingsys/.style={
    draw,
    align=center,
    text width=5em,
    node distance=3ex and 2ex,
    minimum width=8.75em,
    fill=white,
    inner xsep=0.5ex
  },
  layersep/.style={
    dashed,
    draw=black!50
  },
  strat/.style={
    draw,
    font=\scriptsize,
    text width=0.8em,
    align=center,
    fill=white
  },
  levellabel/.style={
    text width=5em,
    align=left,
    font=\footnotesize
  },
  managinglabel/.style={
    text width=5em,
    align=left
  },
  arrowlabel/.style={
    font=\scriptsize
  },
  smallsas/.style={
    fill=black!5,
    draw
  },
  ]
%%   labelstyle/.style={
%%     text width=6em,
%%   },
%%   boxstyle/.style={
%%     align=center,
%%     text width=4.5em,
%%     % minimum height=8ex,
%%     % node distance=5ex and 4ex,
%%     node distance=15ex and 20ex,
%%     inner ysep=2ex,
%%     inner xsep=0ex,
%%     draw
%%   },
%%   coadaptstyle/.style={
%%     align=center,
%%     text width=6em,
%%     minimum height=3ex,
%%     node distance=4ex,
%%     outer sep=0ex,
%%     draw,
%%     fill=black!15
%%   },
%%   inputstyle/.style={
%% %%     trapezium,
%% %%     trapezium left angle=80,
%% %%     trapezium right angle=100,
%%     align=center,
%%     text width=8em,
%%     minimum height=3ex,
%%     minimum width=5em,
%%     node distance=4ex,
%%     outer xsep=1ex,
%%     draw=black!50,
%%     font=\scriptsize
%%   },
%%   coadaptstylesmall/.style={
%%     coadaptstyle,
%%     font=\scriptsize,
%%     minimum height=2ex,
%%     text width=4.5em,
%%   },
%%   relationstyle/.style={
%%     -Latex[fill=black]
%%   },
%%   relationstylepc/.style={
%%     -Latex[fill=black],
%%     dashed
%%   },
%%   mapestyle/.style={
%%     rectangle,
%%     font=\footnotesize,
%%     text width=2em,
%%     minimum height=4ex,
%%     minimum width=4ex,
%%     draw,
%%     fill=white,
%%     align=center
%%   },

%% ]

%%   \node[managingsys] (Managing1) at (0, 0) {Managing subsystem $c_1 \in C_1$ $o_1 \in O_1$ $k_1 \in K_1$};
  %%   \node[managedsys, below=of Managing1] (Managed1) {Managed subsystem $s_1 \in S_1$};

  \drawfullsas{1}{0}{0}{A}
  \drawfullsasB{2}{5.1}{0}{B}


%%     \path let
%%     \p1=(SAS1.west),
%%     \p2=(SAS2.east)
%%     in node [
%%       draw,
%%       minimum width=\x2-\x1,
%%       minimum height=8ex,
%%       anchor=west
  %%     ] (Goals) at (\x1, 3) {};

%%   \path let
%%   \p1=(SAS1.west),
%%   \p2=(SAS2.east)
%%   in node [
%%     draw,
%%     minimum width=\x2-\x1,
%%     minimum height=5ex,
%%     anchor=west
%%   ] (Environment) at (\x1, -2.75) {Environment} ;



%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SAS1.south) -- (Environment.north -| SAS1.south);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SAS2.south) -- (Environment.north -| SAS2.south);
  %%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (Logic1) -- node[midway,above] {coordinate} (Logic2);

%%   \draw ($ (PolicyMan1.east) + (0, -2ex) $) -- node[text width=4em, font=\scriptsize, align=center, midway,above] {coordinate strategy selection} node[midway, below, font=\scriptsize, text width=4em, align=center] {with \scriptsize\textbf{\CoordDCOP}} ($ (PolicyMan2.west) + (0, -2ex) $);

  \draw ($ (PolicyMan1.east) + (0, -2ex) $) -- node[midway] (MidCoord) {} node[text width=4em, font=\scriptsize, align=center, midway,above] {} node[midway, below, font=\scriptsize, text width=4em, align=center] {coordiante with \scriptsize\textbf{\CoordDCOP}} ($ (PolicyMan2.west) + (0, -2ex) $);

%%   \draw[{Latex[fill=black]}-] ($ (SAS1.south) + (-8ex, 0) $)  to node[arrowlabel, right] {monitor} (\tikztostart |- Environment.north);
%%   \draw[-{Latex[fill=black]}] ($ (SAS1.south) + (8ex, 0) $)  to node[arrowlabel, left] {affect} (\tikztostart |- Environment.north);
%%   \draw[{Latex[fill=black]}-] ($ (SAS2.south) + (-8ex, 0) $)  to node[arrowlabel, right] {monitor} (\tikztostart |- Environment.north);
%%   \draw[-{Latex[fill=black]}] ($ (SAS2.south) + (8ex, 0) $)  to node[arrowlabel, left] {affect} (\tikztostart |- Environment.north);

%%   \drawline{-0.3}
%%   \drawline{1.10}
%%   \drawline{2.7}

%%   \node[levellabel, left=0ex of Environment] (EnvLevel) {Environment level};
%%   \node[levellabel, above=0.7 of EnvLevel] (ManagedLevel) {Managed elem. level};
%%   \node[levellabel, above=0.7 of ManagedLevel] (LogicLevel) {Adaptation logic level};
%%   \node[levellabel, above=0.7 of LogicLevel] (PolicyLevel) {Strategy management level};

  %%   \node[levellabel, text width=12em, draw, dashed, below=0.25 of Environment,fill=black!5, font=\scriptsize] {\textbf{Legend:\ \ \ }\raisebox{-4pt}{\filesymbol{1.0em}{1.55em}} = Strategy specification};

%%   \node[smallsas] (SASA) at (0, -2.25) {SAS A};
%%   \node[smallsas] (SASB) at (5, -2.25) {SAS B};
%%   \node[smallsas] (SASC) at (5, -3.25) {SAS C};
%%   \node[smallsas] (SASD) at (-1, -3.25) {SAS D};
%%   \node[smallsas] (SASE) at (1, -3.25) {SAS E};

%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASA) to (SASB);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASB) to (SASC);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASD) to (SASE);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASD) to (SASA);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASE) to (SASA);

%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASA) to node[font=\scriptsize,midway, above] {\textbf{\CoordDCOP}} (SASB);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASB) to node[font=\scriptsize,midway, right] {\textbf{\CoordDCOP}} (SASC);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASD) to node[font=\scriptsize,midway, above] {\textbf{\CoordDCOP}} (SASE);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASD) to node[font=\scriptsize,midway, left] {\textbf{\CoordDCOP}} (SASA);
%%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASE) to node[font=\scriptsize,midway, right] {\textbf{\CoordDCOP}} (SASA);

  %%   \draw[{Latex[fill=black]}-{Latex[fill=black]}] (SASE) to (SASC);

%%   \draw[dashed] (SAS1.south west) to (SASA.north west);
%%   \draw[dashed] (SAS1.south east) to (SASA.north east);

%%   \draw[dashed] (SAS2.south west) to (SASB.north west);
%%   \draw[dashed] (SAS2.south east) to (SASB.north east);

%%   \matrix [matrix of nodes, nodes={draw, inner sep=0.5ex, font=\scriptsize, text width=2.5em, align=left}] at (0, 8){
%%     | (LC) {local concerns}; | & | (SC) {shared concerns}; | \\
%%   };

%%     \path let
%%   \p1=(LC.west),
%%   \p2=(SC.east),
%%   \p3=($ (LC.west)!0.5!(SC.east) + (0, 0ex) $)
%%   in node [
%%     text width=1em,
%%     minimum width=\x2-\x1,
%%     align=center,
%%     font=\scriptsize,
%%     above=0ex of LC.north west,
%%     anchor=south west,
%%     draw
  %%   ] (A1) {A1};

%%   \path let
%%   \p

    \matrix [matrix of nodes, above left=-5.25ex and -14.75ex of PolicyMan2, nodes={draw,  fill=black!5, inner sep=0.5ex, font=\scriptsize, text width=2.5em, align=center}]{
    |(SCR) {shared concerns}; | & | (LCR) {local concerns}; | \\
    };

    \matrix [matrix of nodes, above right=-5.25ex and -14.75ex of PolicyMan1, nodes={draw,  fill=black!5, inner sep=0.5ex, font=\scriptsize, text width=2.5em, align=center}]{
    |(LCL) {local concerns}; | & | (SCL) {shared concerns}; | \\
    };

    \draw[-{Latex[]}, solid] (LCR) -- ++(7ex, 0) node [midway, above, font=\scriptsize] {affect} -- ++(0, -3ex) -- (StratSelect2);
    \draw[-{Latex[]}, solid] (SCR) -- ++(-8ex, 0) node [at end, above, font=\scriptsize] {affect} -- ($ (MidCoord) + (2ex, 0.5ex) $);

    \draw[-{Latex[]}, solid] (LCL) -- ++(-7ex, 0) node [midway, above, font=\scriptsize] {affect} -- ++(0, -3ex) -- (StratSelect1);
    \draw[-{Latex[]}, solid] (SCL) -- ++(8ex, 0) node [at end, above, font=\scriptsize] {affect} -- ($ (MidCoord) + (-2ex, 0.5ex) $);

    \draw[dashed, {Latex[fill=black]}-{Latex[fill=black]}] (Logic1) to
    node [midway, above, font=\scriptsize] {\textit{optional}} node
    [midway, below, text width=4em, align=center, font=\scriptsize]
    {AL-level comm. and coord.}  (Logic2);

\end{tikzpicture}


==> figures/conceptularch_coordinated.tex <==
% \begin{tikzpicture}[
%   scale=1.0,
%   transform shape,
%   shift=(current page.center),
%   node distance=0ex
%   ]
%   \pic {DrawLegendV2};
% \end{tikzpicture}%
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=0ex
  ]

  % 252pt width + 12pt columnsep
  % \node[minimum width=264pt] (filler) at (0, 0) {};
  \node[minimum width=80pt] (filler) at (0, 0) {};

  % \node [component, node distance=4ex] (P3) at (0, 0) {P};
  % \node [absmanagingsys, fit=(P3)] (MAPE3) {};
  % \node [component, node distance=6ex, below=of MAPE3] (A3) {A};
  % \node [component, node distance=4ex, left=of A3] (M3) {M};
  % \node [component, node distance=4ex, right=of A3] (E3) {E};
  % \node [absmanagingsys, fit=(M3) (A3) (E3)] (MAPE5) {};

  % \path let
  % \p1=(MAPE5.west),
  % \p2=(MAPE5.east)
  % in node [
  % managedsys,
  % node distance=0ex,
  % below=of MAPE5,
  % minimum width=\x2-\x1-\pgflinewidth+2ex] (MANAGED4) {};

  % \draw [inter] (M3) -- (A3);
  % \draw [inter] (A3) -- node[midway, left] {1..*} (P3);
  % \draw [inter] (P3) -- node[midway, right] {1..*} (E3);

  % \draw [mminter] (M3.south) -- (M3.south|-MANAGED4.north);
  % \draw [mminter] (E3.south) -- (E3.south|-MANAGED4.north);

  % \node [coordmech,
  % node distance=6ex, above=of P3] (COMM)
  % {Coordination \textbf{[DCOP]}};
  % \draw [intra] ($ (P3.north) + (-1ex, 0) $) to node[midway, left] {2..*} (\tikztostart |- COMM.south);
  % \draw [intra] ($ (COMM.south) + (1ex, 0) $) to node[midway, right] {2..*} (\tikztostart |- P3.north) ;

  % \pic {DrawLegend={below=3ex of MANAGED4}};


  \drawfullmape{Pat}{0}{0}{absmanagingsys}
  % \draw [intrabi] ($ (MPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (MPat.north) + (1.25ex, 0) $);
  % \draw [intrabi] ($ (APat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (APat.north) + (1.25ex, 0) $);
  % \draw [intrabi] ($ (PPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (PPat.north) + (1.25ex, 0) $);
  % \draw [intrabi] ($ (EPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (EPat.north) + (1.25ex, 0) $);

  \node [coordmech, node distance=6ex, above=of MPat] (COMMM) {Comm.};
  \node [coordmech, node distance=6ex, above=of APat] (COMMA) {Coord. \textbf{AC-DCOP}};
  \node [coordmech, node distance=6ex, above=of PPat] (COMMP) {Coord. \textbf{PC-DCOP}};
  \node [coordmech, node distance=6ex, above=of EPat] (COMME) {Comm.};

  \draw [intra] ($ (MPat.north) + (-1ex, 0) $) to node[midway, left] {2..*} (\tikztostart |- COMMM.south);
  \draw [intra] ($ (COMMM.south) + (1ex, 0) $) to node[midway, right] {2..*} (\tikztostart |- MPat.north);

  \draw [intra] ($ (APat.north) + (-1ex, 0) $) to node[midway, left] {2..*} (\tikztostart |- COMMA.south);
  \draw [intra] ($ (COMMA.south) + (1ex, 0) $) to node[midway, right] {2..*} (\tikztostart |- APat.north);

  \draw [intra] ($ (PPat.north) + (-1ex, 0) $) to node[midway, left] {2..*} (\tikztostart |- COMMP.south);
  \draw [intra] ($ (COMMP.south) + (1ex, 0) $) to node[midway, right] {2..*} (\tikztostart |- PPat.north);

  \draw [intra] ($ (EPat.north) + (-1ex, 0) $) to node[midway, left] {2..*} (\tikztostart |- COMME.south);
  \draw [intra] ($ (COMME.south) + (1ex, 0) $) to node[midway, right] {2..*} (\tikztostart |- EPat.north);

  % \drawfullmape{1}{0}{-3.0cm}{managingsys}
  % \drawfullmape{3}{0}{-4.5cm}{managingsys}
  % \drawfullmape{2}{0}{-1.5cm}{managingsys}

  % \draw [intrabi] ($ (M1.west) + (0, 1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M2.west) + (0, 0) $);
  % \draw [intrabi] ($ (M1.west) + (0, -1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M3.west) + (0, 0) $);
  % \draw [intrabi] (A1) -- (A2);
  % \draw [intrabi] (A1) -- (A3);
  % \draw [intrabi] (P1) -- (P2);
  % \draw [intrabi] (P1) -- (P3);
  % \draw [intrabi] ($ (E1.east) + (0, 1.25ex) $) -- ++(2.85ex, 0) |- ($ (E2.east) + (0, 0) $);
  % \draw [intrabi] ($ (E1.east) + (0, -1.25ex) $) -- ++(2.85ex, 0) |- ($ (E3.east) + (0, 0) $);

% \pic {DrawLegend={below=of MANAGEDPat}};
\end{tikzpicture}


==> figures/conceptularch_regional.tex <==
% \begin{tikzpicture}[
%   scale=1.0,
%   transform shape,
%   shift=(current page.center),
%   node distance=0ex
%   ]
%   \pic {DrawLegendV2};
% \end{tikzpicture}%
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=0ex
  ]

  % 252pt width + 12pt columnsep
  %  \node[minimum width=264pt] (filler) at (0, 0) {};
  \node[minimum width=140pt] (filler) at (0, 0) {};

  \node [component, node distance=4ex] (P3) at (0, 0) {P};
  %% \node [component] (P3) at (0, 0) {P};
  \node [absmanagingsys, fit=(P3)] (MAPE3) {};
  %% \node [absmanagingsys, fit=(P3)] (MAPE3) {};
  \node [component, node distance=8ex, below=of MAPE3] (A3) {A};
  \node [component, node distance=1em, left=of A3] (M3) {M};
  \node [component, node distance=1em, right=of A3] (E3) {E};
  \node [absmanagingsys, fit=(M3) (A3) (E3)] (MAPE5) {};

  \path let
  \p1=(MAPE5.west),
  \p2=(MAPE5.east)
  in node [
  managedsys,
  node distance=0ex,
  below=of MAPE5,
  minimum width=\x2-\x1-\pgflinewidth+2ex] (MANAGED4) {};

  \draw [inter] (M3) -- (A3);
  % \draw [inter] (A3) -- node[pos=0.3, left] {*} node[pos=0.65, left] {1} (P3);
  % \draw [inter] (P3) -- node[pos=0.3, right] {1} node[pos=0.65, right] {*} (E3);
  \draw [inter] (A3) -- node[pos=0.7, left] {1} node[pos=0.3, left] {1..*} (P3);
  \draw [inter] (P3) -- node[pos=0.3, right] {1} node[pos=0.7, right] {1..*} (E3);
  % \draw [intrabi] ($ (P3.north) + (-1ex, 0) $) -- ++(0ex, 8ex) -| ($ (P3.north) + (1ex, 0) $);

  \draw [mminter] (M3.south) -- (M3.south|-MANAGED4.north);
  \draw [mminter] (E3.south) -- (E3.south|-MANAGED4.north);


  %% \draw [intrabi] (M.west)
  %% -- node[midway, above] {1} ++(-5ex, 0)
  %% |- node[near end, below] {1} (M2.west);
  %% \draw [intrabi]  (A.south)
  %% -- node[very near start, left] {1} node[very near end, left] {1} (A2.north);
  %% \draw [intrabi] (P.south)
  %% --  node[very near start, left] {1} node[very near end, left] {1} (P2.north);

  %% \node [node distance=4ex, right=of MAPE3] (SUPERLABEL) {System supervisor};
  % \node [node distance=4ex, right=of MANAGED4, text width=32ex, align=left] (MANAGEDLABEL4) {Acquired service (sold by a \textit{seller} agent)};
  % \node [node distance=4ex, text width=32ex, right=of MAPE3] (MANAGINGLABEL2) {Application agent};
  % \node [node distance=4ex, right=of MAPE5] (MANAGINGLABEL5) {Buyer agent};

  %% \draw (SUPERLABEL) -- (MAPE3) {};
  % \draw [line width=0.05ex] (MANAGEDLABEL4) -- (MANAGED4) {};
  % \draw (MANAGINGLABEL2) -- (MAPE3) {};
  % \draw (MANAGINGLABEL5) -- (MAPE5) {};

  \node [coordmech,
  node distance=6ex, above=of P3] (COMM)
  {Coord. \textbf{PC-DCOP}};
  \draw [intra] ($ (P3.north) + (-1ex, 0) $) to node[midway, left] {2..*} (\tikztostart |- COMM.south);
  \draw [intra] ($ (COMM.south) + (1ex, 0) $) to node[midway, right] {2..*} (\tikztostart |- P3.north) ;
  % \node [node distance=4ex, left=of COMM, text width=32ex, align=right] (COMMLABEL) {Double auction marketplace (Market agent)};
  % \draw (COMM) -- (COMMLABEL) {};

  % \pic {DrawLegend={below=3ex of MANAGED4}};


  % \drawfullmape{Pat}{0}{0}{absmanagingsys}
  % \draw [intrabi] ($ (MPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (MPat.north) + (1.25ex, 0) $);
  % \draw [intrabi] ($ (APat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (APat.north) + (1.25ex, 0) $);
  % \draw [intrabi] ($ (PPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (PPat.north) + (1.25ex, 0) $);
  % \draw [intrabi] ($ (EPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (EPat.north) + (1.25ex, 0) $);

  % \drawfullmape{1}{0}{-3.0cm}{managingsys}
  % \drawfullmape{3}{0}{-4.5cm}{managingsys}
  % \drawfullmape{2}{0}{-1.5cm}{managingsys}

  % \draw [intrabi] ($ (M1.west) + (0, 1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M2.west) + (0, 0) $);
  % \draw [intrabi] ($ (M1.west) + (0, -1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M3.west) + (0, 0) $);
  % \draw [intrabi] (A1) -- (A2);
  % \draw [intrabi] (A1) -- (A3);
  % \draw [intrabi] (P1) -- (P2);
  % \draw [intrabi] (P1) -- (P3);
  % \draw [intrabi] ($ (E1.east) + (0, 1.25ex) $) -- ++(2.85ex, 0) |- ($ (E2.east) + (0, 0) $);
  % \draw [intrabi] ($ (E1.east) + (0, -1.25ex) $) -- ++(2.85ex, 0) |- ($ (E3.east) + (0, 0) $);

% \pic {DrawLegendV2={below=of MANAGED1}};
\end{tikzpicture}%
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=0ex
  ]
  \pic {DrawLegendV2};
\end{tikzpicture}

==> figures/coordinatedcontrol.tex <==
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=0ex
  ]
  \pic {DrawLegendV2};
\end{tikzpicture}%
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=0ex
  ]

  % 252pt width + 12pt columnsep
  % \node[minimum width=264pt] (filler) at (0, 0) {};
  \node[minimum width=80pt] (filler) at (0, 0) {};
  \drawfullmape{Pat}{0}{0}{absmanagingsys}
  \draw [intrabi] ($ (MPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (MPat.north) + (1.25ex, 0) $);
  \draw [intrabi] ($ (APat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (APat.north) + (1.25ex, 0) $);
  \draw [intrabi] ($ (PPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (PPat.north) + (1.25ex, 0) $);
  \draw [intrabi] ($ (EPat.north) + (-1.25ex, 0) $) -- node[midway, left] {*} ++(0, 3.5ex) -| node[near end, right] {*} ($ (EPat.north) + (1.25ex, 0) $);

  \drawfullmape{1}{0}{-3.0cm}{managingsys}
  \drawfullmape{3}{0}{-4.5cm}{managingsys}
  \drawfullmape{2}{0}{-1.5cm}{managingsys}

  \draw [intrabi] ($ (M1.west) + (0, 1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M2.west) + (0, 0) $);
  \draw [intrabi] ($ (M1.west) + (0, -1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M3.west) + (0, 0) $);
  \draw [intrabi] (A1) -- (A2);
  \draw [intrabi] (A1) -- (A3);
  \draw [intrabi] (P1) -- (P2);
  \draw [intrabi] (P1) -- (P3);
  \draw [intrabi] ($ (E1.east) + (0, 1.25ex) $) -- ++(2.85ex, 0) |- ($ (E2.east) + (0, 0) $);
  \draw [intrabi] ($ (E1.east) + (0, -1.25ex) $) -- ++(2.85ex, 0) |- ($ (E3.east) + (0, 0) $);

% \pic {DrawLegendV2={below=of MANAGED1}};
\end{tikzpicture}
% \begin{tikzpicture}[
%   scale=1.0,
%   transform shape,
%   shift=(current page.center),
%   node distance=0ex
%   ]

%   % \drawfullmape{1}{0}{0}{managingsys}
%   % \drawfullmape{2}{0}{2cm}{managingsys}
%   % \drawfullmape{3}{2.4cm}{-2cm}{managingsys}
%   % \drawfullmape{4}{4.8cm}{0cm}{managingsys}
%   % \drawfullmape{5}{4.8cm}{2cm}{managingsys}

%   \drawfullmape{1}{0}{0}{managingsys}
%   \drawfullmape{2}{0}{1.5cm}{managingsys}
%   \drawfullmape{3}{0}{-1.5cm}{managingsys}

%   \draw [intrabi] ($ (M1.west) + (0, 1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M2.west) + (0, 0) $);
%   \draw [intrabi] ($ (M1.west) + (0, -1.25ex) $) -- ++(-2.85ex, 0) |- ($ (M3.west) + (0, 0) $);

%   \draw [intrabi] (A1) -- (A2);
%   \draw [intrabi] (A1) -- (A3);

%   \draw [intrabi] (P1) -- (P2);
%   \draw [intrabi] (P1) -- (P3);

%   \draw [intrabi] ($ (E1.east) + (0, 1.25ex) $) -- ++(2.85ex, 0) |- ($ (E2.east) + (0, 0) $);
%   \draw [intrabi] ($ (E1.east) + (0, -1.25ex) $) -- ++(2.85ex, 0) |- ($ (E3.east) + (0, 0) $);

% \end{tikzpicture}
% \begin{tikzpicture}[
%   scale=1.0,
%   transform shape,
%   shift=(current page.center),
%   node distance=0ex
%   ]
%   \pic {DrawLegend};
% \end{tikzpicture}

==> figures/decentralizedVScentralized.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
%%     rounded corners,
    text width=2.1em,
    align=center,
    node distance=4ex and 2ex,
    minimum height=1ex,
    inner sep=0.5ex,
    %%     text height=1ex,
    fill=white,
    font=\rmfamily\footnotesize
  },
  managingsysarch/.style={
    managingsys,
    sharp corners,
    align=center,
    minimum height=1ex,
    text width=2.1em,
    %%     text height=1ex,
    inner sep=0.5ex,
    node distance=4ex and 2ex,
    fill=white,
    font=\rmfamily\footnotesize
  },
  labelstyle/.style={
    text width=7em,
  },
  mminter/.style={
    {Latex[]}-{Latex[]}
  }
  ]

  % 252pt width + 12pt columnsep
%%   \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  \node[labelstyle, anchor=west] (SysLayerText) at (0, 0) {Domain logic layer \circlew{1}};

  %% Managed element layer \circlew{1}}

  \node[managedsysarch, node distance=2ex, right=of SysLayerText] (Managed1)  {ME A};
  \node[managedsysarch, right=of Managed1] (Managed2) {ME B};
  \node[managedsysarch, right=5ex of Managed2] (Managed3) {ME C};
  \node[managedsysarch, right=of Managed3] (Managed4) {ME D};

  \node[managingsysarch, above=of Managed1] (MAPE1) {AL A};
  \node[managingsysarch, above=of Managed2] (MAPE2) {AL B};
  \node[managingsysarch, above=of Managed3] (MAPE3) {AL C};
  \node[managingsysarch, above=of Managed4] (MAPE4) {AL D};

  \drawarchmapecontrol{MAPE1}{Managed1}
  \drawarchmapecontrol{MAPE2}{Managed2}
  \drawarchmapecontrol{MAPE3}{Managed3}
  \drawarchmapecontrol{MAPE4}{Managed4}

  \node[managingsysarch, draw=none, above=of MAPE1] (Dummy1) {};
  \node[managingsysarch, draw=none, above=of MAPE3] (Dummy3) {};


  \draw[mminter] ($ (MAPE3.north) + (0ex, 0) $) -- ++(0, 6ex) -| node[near start, above, font=\scriptsize] {\textbf{\CoordDCOP}} ($ (MAPE4.north) + (0ex, 0) $);
%%   \draw ($ (MAPE2.north) + (2ex, 0) $) -- ++(0, 6ex) -| ($ (MAPE3.north) + (-2ex, 0) $);

%%   \draw[dashed] ($ (MAPE1.north) + (-2ex, 0) $) -- ++(0, 18ex) -| node[near start, above] {coordinate} ($ (MAPE3.north) + (2ex, 0) $);
%%   \draw[dashed] (MAPE2.north) -- ++(0, 15ex) -| (MAPE3.north);

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed4.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north)
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+3ex,
  ] (SysLayer) at ($ (\p1)!0.5!(\p2) $) {};

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed4.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(MAPE1.east),
  \p6=(MAPE4.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+3ex,
  above=1ex of SysLayer,
  ] (MAPELayer) {};

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed4.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(Dummy1.east),
  \p6=(Dummy3.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+4ex,
  minimum width=\x2-\x1-\pgflinewidth+3ex,
  above=1ex of MAPELayer,
  ] (DecenLayer) {};

%%   \path let
%%   % \p1=(Managed1.west),
%%   \p1=(SysLayerText.west),
%%   \p2=(Managed3.east),
%%   \p3=(Managed1.south),
%%   \p4=(Managed1.north),
%%   \p5=(Dummy1.east),
%%   \p6=(Dummy3.west),
%%   in node [
%%   draw=black!50,
%%   minimum height=\y4-\y3+3ex,
%%   minimum width=\x2-\x1-\pgflinewidth+1ex,
%%   above=1.5ex of DecenLayer,
%%   ] (CoordLayer) {};

  \path let
  \p1=(MAPE1.west),
  \p2=(MAPE2.east),
  \p3=($ (MAPE1.west)!0.5!(MAPE2.east) + (0, 7ex)$)
  in
  node[
    managingsysarch, minimum height=1ex, text width=5em,
  ] (MAPECoord) at (\x3, \y3) {Coordinator};

  \path let
  \p1=(Managed1.west),
  \p2=(Managed2.east),
  \p3=($ (Managed1.west)!0.5!(Managed2.east) + (0, -4ex)$)
  in
  node[
    minimum height=3ex, text width=7em, align=center, font=\scriptsize
  ] at (\x3, \y3) {Centralized coordination};

  \path let
  \p1=(Managed3.west),
  \p2=(Managed4.east),
  \p3=($ (Managed3.west)!0.5!(Managed4.east) + (0, -4ex)$)
  in
  node[
    minimum height=3ex, text width=8em, align=center, font=\scriptsize
  ] at (\x3, \y3) {Decentralized coordination};

%%   \path let
%%   % \p1=(Managed1.west),
%%   \p1=(SysLayerText.west),
%%   \p2=(Managed3.east),
%%   \p3=(Managed1.south),
%%   \p4=(Managed1.north),
%%   \p5=(Dummy1.east),
%%   \p6=(Dummy3.west),
%%   in node [
%%   draw=black!50,
%%   minimum height=\y4-\y3+3ex,
%%   minimum width=\x2-\x1-\pgflinewidth+1ex,
%%   above=1.5ex of CoordLayer,
%%   ] (CoordManLayer) {};

  \path let
  \p1=(SysLayerText.center),
  \p2=(MAPELayer.north),
  \p3=(MAPELayer.south),
  \p4=($ (MAPELayer.north)!0.5!(MAPELayer.south) $)
  in node [labelstyle] (MAPELayerText) at (\p1 |- \p4 )  {Adaptation planning layer \circlew{2}};

%%   {Managing systems layer \circlew{2}}

  \path let
  \p1=(MAPELayerText.center),
  \p2=(DecenLayer.north),
  \p3=(DecenLayer.south),
  \p4=($ (DecenLayer.north)!0.5!(DecenLayer.south) $)
  in node [labelstyle] (DecenLayerText) at (\p1 |- \p4 )  {Assignment of \glspl{aps} layer \circlew{3}};

%%   \path let
%%   \p1=(DecenLayerText.center),
%%   \p2=(CoordLayer.north),
%%   \p3=(CoordLayer.south),
%%   \p4=($ (CoordLayer.north)!0.5!(CoordLayer.south) $)
%%   in node [labelstyle] (CoordLayerText) at (\p1 |- \p4 )  {Coordination Layer};

%%   \path let
%%   \p1=(CoordLayerText.center),
%%   \p2=(CoordManLayer.north),
%%   \p3=(CoordManLayer.south),
%%   \p4=($ (CoordManLayer.north)!0.5!(CoordManLayer.south) $)
  %%   in node [labelstyle] (CoordManLayerText) at (\p1 |- \p4 )  {Coordination Management Layer};

  \draw[mminter] (MAPE1) to (MAPECoord);
  \draw[mminter] (MAPE2) to (MAPECoord);

  \draw[dashed] (5.75, 2.75) to (5.75, -0.75);
  \draw[dashed] (2.75, 2.75) to (2.75, -0.75);

\end{tikzpicture}


==> figures/decentralizedVScentralized_v2.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
%%     rounded corners,
    text width=3.1em,
    align=center,
    node distance=4ex and 2ex,
    minimum height=1ex,
    inner sep=0.5ex,
    %%     text height=1ex,
    fill=white,
    font=\rmfamily\footnotesize
  },
  managingsysarch/.style={
    managingsys,
    sharp corners,
    align=center,
    minimum height=1ex,
    text width=3.1em,
    %%     text height=1ex,
    inner sep=0.5ex,
    node distance=4ex and 2ex,
    fill=white,
    font=\rmfamily\footnotesize
  },
  labelstyle/.style={
    text width=6.5em,
    align=left
  },
  mminter/.style={
    {Latex[]}-{Latex[]}
  }
  ]

  % 252pt width + 12pt columnsep
%%   \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  \node[labelstyle, anchor=west] (SysLayerText) at (0, 0) {Domain logic level \circlew{1}};

  %% Managed element layer \circlew{1}}

  \node[managedsysarch, node distance=2ex, right=0.5ex of SysLayerText] (Managed1)  {ME A};
  \node[managedsysarch, right=of Managed1] (Managed2) {ME B};
  \node[managedsysarch, right=1.75ex of Managed2] (Managed3) {ME C};
  \node[managedsysarch, right=of Managed3] (Managed4) {ME D};

  \node[managingsysarch, above=of Managed1] (MAPE1) {AL A};
  \node[managingsysarch, above=of Managed2] (MAPE2) {AL B};
  \node[managingsysarch, above=of Managed3] (MAPE3) {AL C};
  \node[managingsysarch, above=of Managed4] (MAPE4) {AL D};

%%   \node[managingsysarch, above=of MAPE3] (PSM3) {PSM C};
  \node[managingsysarch, above=of MAPE3, minimum height=7ex] (PSM3) {};
  \node[font=\footnotesize, above=-2.5ex of PSM3] {PSM C};
  \matrix [matrix of nodes, below=-5.5ex of PSM3, nodes={draw, fill=black!5,
      font=\scriptsize, inner sep=0.5ex, text width=2.75em,
      align=center}] {
    | {local C}; | \\
    | {shared C}; | \\
  };

  \node[managingsysarch, above=of MAPE4, minimum height=7ex] (PSM4) {};
  \node[font=\footnotesize, above=-2.5ex of PSM4] {PSM D};
  \matrix [matrix of nodes, below=-5.5ex of PSM4, nodes={draw, fill=black!5,
      font=\scriptsize, inner sep=0.5ex, text width=2.75em,
      align=center}] {
    | {local D}; | \\
    | {shared D}; | \\
  };

  \drawarchmapecontrol{MAPE1}{Managed1}
  \drawarchmapecontrol{MAPE2}{Managed2}
  \drawarchmapecontrol{MAPE3}{Managed3}
  \drawarchmapecontrol{MAPE4}{Managed4}

  \node[managingsysarch, draw=none, fill=none, above=of MAPE1] (Dummy1) {};
  \node[managingsysarch, draw=none, fill=none, above=of MAPE3] (Dummy3) {};

  \draw[mminter] ($ (PSM3.north) + (0ex, 0) $) -- ++(0, 2ex) -| node[near start, above, font=\scriptsize] {\textbf{\CoordDCOP}} ($ (PSM4.north) + (0ex, 0) $);
%%   \draw ($ (MAPE2.north) + (2ex, 0) $) -- ++(0, 6ex) -| ($ (MAPE3.north) + (-2ex, 0) $);

%%   \draw[dashed] ($ (MAPE1.north) + (-2ex, 0) $) -- ++(0, 18ex) -| node[near start, above] {coordinate} ($ (MAPE3.north) + (2ex, 0) $);
%%   \draw[dashed] (MAPE2.north) -- ++(0, 15ex) -| (MAPE3.north);

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed4.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north)
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+1ex,
  ] (SysLayer) at ($ (\p1)!0.5!(\p2) $) {};

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed4.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(MAPE1.east),
  \p6=(MAPE4.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+3ex,
  minimum width=\x2-\x1-\pgflinewidth+1ex,
  above=1ex of SysLayer,
  ] (MAPELayer) {};

  \path let
  % \p1=(Managed1.west),
  \p1=(SysLayerText.west),
  \p2=(Managed4.east),
  \p3=(Managed1.south),
  \p4=(Managed1.north),
  \p5=(Dummy1.east),
  \p6=(Dummy3.west),
  in node [
  draw=black!50,
  minimum height=\y4-\y3+11ex,
  minimum width=\x2-\x1-\pgflinewidth+1ex,
  above=1ex of MAPELayer,
  ] (DecenLayer) {};

%%   \path let
%%   % \p1=(Managed1.west),
%%   \p1=(SysLayerText.west),
%%   \p2=(Managed3.east),
%%   \p3=(Managed1.south),
%%   \p4=(Managed1.north),
%%   \p5=(Dummy1.east),
%%   \p6=(Dummy3.west),
%%   in node [
%%   draw=black!50,
%%   minimum height=\y4-\y3+3ex,
%%   minimum width=\x2-\x1-\pgflinewidth+1ex,
%%   above=1.5ex of DecenLayer,
%%   ] (CoordLayer) {};

  \path let
  \p1=(MAPE1.west),
  \p2=(MAPE2.east),
  \p3=($ (MAPE1.west)!0.5!(MAPE2.east) + (0, 9ex)$)
  in
  node[
    managingsysarch, minimum height=7ex, text width=7em,
  ] (MAPECoord) at (\x3, \y3) {};

  \node[above=-2.5ex of MAPECoord, font=\footnotesize] {Coordinator};


  \matrix [matrix of nodes, below left=-5.5ex and -8.5ex of MAPECoord, nodes={draw, fill=black!5,
      font=\scriptsize, inner sep=0.5ex, text width=2.75em,
      align=center}] {
    | {local A}; | \\
    | {shared A}; | \\
  };

  \matrix [matrix of nodes, below right=-5.5ex and -8.5ex of MAPECoord, nodes={draw, fill=black!5,
      font=\scriptsize, inner sep=0.5ex, text width=2.75em,
      align=center}] {
    | {local B}; | \\
    | {shared B}; | \\
  };


  \path let
  \p1=(Managed1.west),
  \p2=(Managed2.east),
  \p3=($ (Managed1.west)!0.5!(Managed2.east) + (0, -4ex)$)
  in
  node[
    minimum height=3ex, text width=7em, align=center, font=\scriptsize
  ] at (\x3, \y3) {Centralized coordination};

  \path let
  \p1=(Managed3.west),
  \p2=(Managed4.east),
  \p3=($ (Managed3.west)!0.5!(Managed4.east) + (0, -4ex)$)
  in
  node[
    minimum height=3ex, text width=8em, align=center, font=\scriptsize
  ] at (\x3, \y3) {Decentralized coordination};

%%   \path let
%%   % \p1=(Managed1.west),
%%   \p1=(SysLayerText.west),
%%   \p2=(Managed3.east),
%%   \p3=(Managed1.south),
%%   \p4=(Managed1.north),
%%   \p5=(Dummy1.east),
%%   \p6=(Dummy3.west),
%%   in node [
%%   draw=black!50,
%%   minimum height=\y4-\y3+3ex,
%%   minimum width=\x2-\x1-\pgflinewidth+1ex,
%%   above=1.5ex of CoordLayer,
%%   ] (CoordManLayer) {};

  \path let
  \p1=(SysLayerText.center),
  \p2=(MAPELayer.north),
  \p3=(MAPELayer.south),
  \p4=($ (MAPELayer.north)!0.5!(MAPELayer.south) $)
  in node [labelstyle] (MAPELayerText) at (\p1 |- \p4 )  {Adaptation planning level \circlew{2}};

%%   {Managing systems layer \circlew{2}}

  \path let
  \p1=(MAPELayerText.center),
  \p2=(DecenLayer.north),
  \p3=(DecenLayer.south),
  \p4=($ (DecenLayer.north)!0.5!(DecenLayer.south) $)
  in node [labelstyle] (DecenLayerText) at (\p1 |- \p4 )  {Assignment of adaptation planning strategies level \circlew{3}};

%%   \path let
%%   \p1=(DecenLayerText.center),
%%   \p2=(CoordLayer.north),
%%   \p3=(CoordLayer.south),
%%   \p4=($ (CoordLayer.north)!0.5!(CoordLayer.south) $)
%%   in node [labelstyle] (CoordLayerText) at (\p1 |- \p4 )  {Coordination Layer};

%%   \path let
%%   \p1=(CoordLayerText.center),
%%   \p2=(CoordManLayer.north),
%%   \p3=(CoordManLayer.south),
%%   \p4=($ (CoordManLayer.north)!0.5!(CoordManLayer.south) $)
  %%   in node [labelstyle] (CoordManLayerText) at (\p1 |- \p4 )  {Coordination Management Layer};

  \draw[mminter] (MAPE1) to (MAPECoord);
  \draw[mminter] (MAPE2) to (MAPECoord);
  \draw[mminter] (PSM3) to (MAPE3);
  \draw[mminter] (PSM4) to (MAPE4);

  \draw[dashed] (5.6, 3.75) to (5.6, -0.75);
  \draw[dashed] (2.5, 3.75) to (2.5, -0.75);

\end{tikzpicture}


==> figures/example.tex <==
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  node distance=3ex and 3ex,
  default/.style={
    draw,
    minimum width=4.5em,
    % minimum height=10ex,
    align=center,
    text width=4.5em,
    text centered,
    on grid
  },
  appman/.style={
    default,
    text depth=10ex,
  },
  estimator/.style={
    % trapezium,
    % trapezium stretches=true,
    % shape border rotate=180,
    draw,
    font=\footnotesize,
    text width=3em,
    align=center
  },
  mape/.style={
    draw,
  },
  cylstyle/.style={
    cylinder,
    draw,
    shape border rotate=90,
    aspect=0.25,
    text width=1.75em,
    align=center,
    font=\footnotesize
  },
  worker/.style={
    cylinder,
    draw,
    font=\footnotesize
  },
  job/.style={
    trapezium,
    trapezium left angle=75,
    trapezium right angle=105,
    draw,
    text width=4em,
    align=center,
    minimum height=2ex,
  },
  start/.style={
    rounded corners=1ex,
    draw,
    % text width=7em,
    align=center,
    minimum height=2ex,
  },
  arrowstyle/.style={
    -Latex[]
  },
  componentstyle/.style={
    rounded corners=1ex,
    draw,
    text width=2em,
    minimum height=4ex,
    align=center,
    node distance=2ex and 3ex
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  % \node[anchor=west, minimum width=126pt] (filler) at (0, 0) {};

  \node[text width=2.5em, font=\footnotesize, align=center] (AdaptEstimator1) {Strategy $S_A$};
  \node[font=\sffamily\footnotesize, above=1ex of AdaptEstimator1, align=center] (MAPE1) {MAPE};
  \node[draw, fit=(AdaptEstimator1) (MAPE1)] (Managing1) {};


  \node[componentstyle, right=3.75em of Managing1] (Component1) {C1};
  \node[componentstyle, right=of Component1] (Component2) {C2};
  \node[componentstyle, fill=black!5, above right=of Component2] (Component3) {C3};
  \node[componentstyle, below right=of Component2] (Component4) {C4};
  \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(Component1) (Component2) (Component3) (Component4)] (Managed1) {};
  \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(Managed1) (Managing1)] (AM1) {};

  \draw[arrowstyle] (Component1) -- (Component2);
  \draw[arrowstyle, dashed] (Component2) -- (Component3);
  \draw[arrowstyle] (Component2) -- (Component4);

\draw[arrowstyle] (Managing1) to node[midway, rotate=90, fill=white, text width=6em, align=center] {Adapt active components} (\tikztostart -| Managed1.west);

  % \node[componentstyle, right=4em of Managing1] (Estimator1) {Estimate duration};


  % \node[job, above=of Estimator1] (Job) {Job};
  % \node[start, above=of Job] (Start) {Job received};
  % \node[job, below=of Estimator1] (Estimation) {Duration estimation};

  % \node[right=2em of Estimator1] (Dummy2)  {};

  % \node[draw, inner xsep=2ex, inner ysep=2ex, fit=(Start) (Estimation) (Estimator1) (Job) (Dummy2)] (Managed1) {};
  % \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(Managed1) (Managing1)] (AM1) {};

  % \draw[arrowstyle] (Managing1) to node[midway, rotate=90, fill=white] {Adapt estimator} (\tikztostart -| Managed1.west)  ;

  % \draw[arrowstyle] (Start) -- (Job);
  % \draw[arrowstyle] (Job) -- (Estimator1);
  % \draw[arrowstyle] (Estimator1) -- (Estimation);
  % \draw (Estimation) -- (Estimation |- AM1.south) node (Start11) {};
  % \draw (Job) -| (Dummy2 |- AM1.south) node (Start12) {};

  % \path let
  % \p1=(AM1.west),
  % \p2=(AM1.east),
  % \p3=(AM1.south),
  % \p4=(AM1.north),
  % \p5=($(\p1)!0.5!(\p2)$),
  % \p6=($(\p3) + (0, -2ex)$)
  % in node [
  % draw,
  % % anchor=center,
  % % minimum height=\y4-\y3,
  % minimum height=14ex,
  % % minimum width=\x2-\x1-\pgflinewidth+.85em,
  % minimum width=\x2-\x1,
  % anchor=north
  % ] (IM) at (\x5, \y6) {};



  % \path let
  % \p4=(AM1.south),
  % \p6=($(\p4) + (0, -8ex)$),
  % \p8=($ (Managed1.west) + (1.75em, 0) $)
  % in node [
  % draw,
  % % anchor=center,
  % % minimum height=\y4-\y3,
  % minimum height=4ex,
  % % minimum width=\x2-\x1-\pgflinewidth+.85em,
  % minimum width=12em, anchor=north west
  % ] (Dispatcher) at (\x8, \y6) {Dispatcher};

  \path let
  \p4=(AM1.south),
  \p6=($(\p4) + (0, -8ex)$),
  \p8=($ (Managed1.west) + (1.75em, 0) $),
  \p9=(Component1.west)
  in node [
  draw,
  % anchor=center,
  % minimum height=\y4-\y3,
  minimum height=6ex,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=1em, anchor=north west
  ] (PM1) at (\x9, \y6) {PM};

  \path let
  \p4=(AM1.south),
  \p6=($(\p4) + (0, -8ex)$),
  \p8=($ (Managed1.west) + (1.75em, 0) $)
  in node [
  draw,
  % anchor=center,
  % minimum height=\y4-\y3,
  minimum height=6ex,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=1em, right=of PM1
  ] (PM2) {PM};

  \path let
  \p4=(AM1.south),
  \p6=($(\p4) + (0, -8ex)$),
  \p8=($ (Managed1.west) + (1.75em, 0) $)
  in node [
  draw,
  % anchor=center,
  % minimum height=\y4-\y3,
  minimum height=6ex,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=1em, right=of PM2
  ] (PM3) {PM};

  \path let
  \p4=(AM1.south),
  \p6=($(\p4) + (0, -8ex)$),
  \p8=($ (Managed1.west) + (1.75em, 0) $)
  in node [
  draw,
  % anchor=center,
  % minimum height=\y4-\y3,
  minimum height=6ex,
  fill=black!5,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=1em, right=of PM3
  ] (PM4) {PM};

 \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(PM1) (PM2) (PM3) (PM4)] (Managed2){};

  % \node[worker, below left=2ex and -2ex of Dispatcher] (Worker1) {Worker1};
  % \node[worker, draw, right=1.5ex of Worker1] (Worker2) {Worker2};
  % \node[worker, draw, right=1.5ex of Worker2] (Worker3) {WorkerN};

  % \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(Dispatcher) (Worker1) (Worker2) (Worker3)] (Managed2) {};

  % \draw[arrowstyle] (Dispatcher) -- (Worker2.north);
  % \node[font=\large, right=-0.75ex of Worker2] {...};

  \node[above left=-3ex and 3.75em of Managed2, font=\footnotesize\sffamily] (MAPEIM) {MAPE};
  \node[text width=2.5em, font=\footnotesize, align=center, below=1ex of MAPEIM] (AdaptIM) {Strategy $S_I$};
  \node[draw, fit=(MAPEIM) (AdaptIM)] (ManagingIM) {};


  % \node[above left=-1ex and -1ex of AM1, text width=4em, anchor=north west] {Application SAS};
  % \node[above left=-1ex and 1ex of Dispatcher] {IM};

  \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(Managed2) (ManagingIM)] (IaaS) {};
  % \node[above left=-1ex and -1ex of IaaS, text width=6em, anchor=north west] {Platform SAS};

  % \node (Meet1) at ( $ (Start11)!0.5!(Start12) $ |- IaaS) {};
  % \draw (Start11.center) -- (Meet1 |- IaaS.north);
  % \draw (Start12.center) -- (Meet1 |- IaaS.north);
  % \draw[arrowstyle] (Meet1 |- IaaS.north) node (SIM1) {} -- (SIM1 |- Dispatcher.north);

  % \draw[arrowstyle] (ManagingIM)  -| (Worker1.north) node[very near start,fill=white, rotate=90, text width=4em, align=center] {Adapt active state};
  \draw[arrowstyle] (ManagingIM) to node[midway,fill=white, rotate=90, text width=4em, align=center] {Adapt deployment} (\tikztostart -| Managed2.west);

  \draw[latex-latex] (ManagingIM) to node[near start, right] {Coordinate} (\tikztostart |- Managing1.south);

  \node[text width=4em, above right=-4ex and 3ex of Managed1] (AppLabel) {Application SAS};
  \node[text width=4em, below=8ex of AppLabel] (Managed1Label) {Managed system};
  \draw (AppLabel) to (\tikztostart -| AM1.east);
  \draw (Managed1Label) to (\tikztostart -| Managed1.east);

  \node[below=2ex of IaaS] (IaaSLabel) {Infrastructure SAS};
  \node[right=5ex of IaaSLabel] (Managed2Label) {Managed system};
  \draw (IaaSLabel) to (\tikztostart |- IaaS.south);
  \draw (Managed2Label) to (\tikztostart |- Managed2.south);

  \draw[-latex] (Managed1) to node[midway, right] {Deployed on} (\tikztostart |- Managed2.north);

\end{tikzpicture}


==> figures/executioncoord.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  node distance=5ex and 5ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=6em,
  },
  defaultstyle/.style={
    circle,
    text width=1em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  % \node[anchor=west, minimum width=126pt] (filler) at (0, 0) {};

  % \matrix [matrix of math nodes, anchor=west, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_7   & a^1_1 & a^1_2 \\
  %   a^1_2 & 8     & | (N1) | 4     \\
  %   a^2_2 & 6     & \infty\\
  % };

  % \node[analysisstyle, right=1.5ex of N1] (E1) {$e_1$};
  \node[analysisstyle] (E1) {$e_1$};
  \node[analysisstyle, above=of E1] (E2) {$e_2$};
  \node[analysisstyle, right=of E2] (E3) {$e_3$};

  \node[inputstyle, below=of E1] (P1) {$p_1$};

  \node[inputstyle, above=of E2] (P2) {$p_2$};
  \node[inputstyle, below=of E3] (P3) {$p_3$};
  % \node[narystyle, above=of E2, label=right:$c_8$] (NERY1) at ($ (E2)!0.5!(E3) $) {};
  % \node[outputstyle, above=of E2] (O1) at ($ (E2)!0.5!(E3) $) {$G_1$};
  % \node[outputstyle, above=of NERY1] (O1) {$G_1$};

  \draw[constraint] (P1) -- node [midway, left] {$c_4$} (E1);
  \draw[constraint] (P2) -- node [midway, left] {$c_5$} (E2);
  \draw[constraint] (P3) -- node [midway, left] {$c_6$} (E3);
  \draw[constraint] (E1) -- node [midway, left] {$c_7$} (E2);

  % \draw[constraint] (E2) -- (NERY1);
  % \draw[constraint] (E3) -- (NERY1);
  % \draw[constraint] (NERY1) -- (O1);

  % \draw[constraint] (E2) -- node [midway, left] {$c_8$} (O1);
  % \draw[constraint] (E3) -- node [midway, left] {$c_9$} (O1);

  \draw[constraint] (E2) -- node [midway, above] {$c_8$} (E3);

  \draw[constraint] (P1) to [out=270,in=360, looseness=5.0] node [midway, right] {$c_1$} (P1);
  \draw[constraint] (P2) to [out=90,in=180, looseness=5.0] node [midway, above] {$c_2$} (P2);
  \draw[constraint] (P3) to [out=225,in=315, looseness=5.0] node [midway, below] {$c_3$} (P3);

  \draw[constraint] (E1) to [out=45,in=315, looseness=5.0] node [near start, right] {$c_{9}$} (E1);
  \draw[constraint] (E2) to [out=135,in=225, looseness=5.0] node [midway, left] {$c_{10}$} (E2);
  \draw[constraint] (E3) to [out=45,in=135, looseness=5.0] node [midway, above] {$c_{11}$} (E3);

  % \matrix [matrix of math nodes, below left=1ex of P1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_1 & m^1_1 & m^2_1 \\
  %       & 0 & \infty \\
  % };

  % \matrix [matrix of math nodes, below left=1ex of P1, nodes={draw, text width=2em, node distance=0ex, minimum height=3ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   m^1_1 & m^2_1 & m^3_1 \\
  %   \infty & 0 & \infty \\
  % };

  % \matrix [matrix of math nodes, above=of E2, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_8   & adapt & \overline{adapt} \\
  %   a^1_2 & 6     & 2 \\
  %   a^2_2 & 8     & 0 \\
  % };



  % \matrix [matrix of math nodes, left=of E1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %               & on & off \\
  %   a^1_2 a^1_3 & 0  & \infty \\
  %   a^1_2 a^2_3 & 0 & \infty \\
  %   a^2_2 a^1_3 & 0 & \infty \\
  %   \cdots      & \cdots & \cdots \\
  % };

  \node[above right=12ex and 1ex of E3] (Dummy1) {};
  \node[below right=25ex and 1ex of E3] (Dummy2) {};

  \draw[dashed, draw=black!20] (Dummy1) -- (Dummy2);

\end{tikzpicture}%
\hspace{-5ex}%
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=5ex and 5ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=6em,
  },
  defaultstyle/.style={
    circle,
    text width=1em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  % \node[draw, anchor=west, minimum width=126pt] (filler) at (0, 0) {};




  \node[inputstyle] (E1) {$e_1$};
  \node[inputstyle, right=of E1] (E2) {$e_2$};
  \node[inputstyle, right=of E2] (E3) {$e_3$};

  \node[defaultstyle, above=of E2] (F1) {$f_1$};

  \node[defaultstyle, above=of F1] (H2) {$h_2$};
  \node[defaultstyle, left=of H2] (H1) {$h_1$};
  \node[defaultstyle, right=of H2] (H3) {$h_3$};

  \draw[constraint] (E1) to [out=225,in=315, looseness=5.0] node [midway, below] {$c_1$} (E1);
  \draw[constraint] (E2) to [out=225,in=315, looseness=5.0] node [midway, below] {$c_2$} (E2);
  \draw[constraint] (E3) to [out=225,in=315, looseness=5.0] node [midway, below] {$c_3$} (E3);

  \draw[constraint] (H1) to [out=45,in=135, looseness=5.0] node [midway, above] {$c_1$} (H1);
  \draw[constraint] (H2) to [out=45,in=135, looseness=5.0] node [midway, above] {$c_2$} (H2);
  \draw[constraint] (H3) to [out=45,in=135, looseness=5.0] node [midway, above] {$c_3$} (H3);

  \draw[constraint] (E1) -- (F1);
  \draw[constraint] (E2) -- (F1);
  \draw[constraint] (E3) -- (F1);

  \draw[constraint] (H1) -- (F1);
  \draw[constraint] (H2) -- (F1);
  \draw[constraint] (H3) -- (F1);


\end{tikzpicture}

==> figures/expdcop-scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{3.365000in}}%
\pgfpathlineto{\pgfqpoint{0.565553in}{3.365000in}}%
\pgfpathlineto{\pgfqpoint{0.565553in}{2.017732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{0.692801in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{2.017732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116959in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116959in}{2.017732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541118in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541118in}{2.017732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965277in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{2.017732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389435in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389435in}{2.017732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813594in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813594in}{2.017732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237752in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237752in}{2.017732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{2.181037in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{2.181037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{2.181037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=2.152102in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{2.436201in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{2.436201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{2.436201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=2.407266in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{2.691366in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{2.691366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{2.691366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=2.662431in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{2.946530in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{2.946530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{2.946530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=2.917595in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{3.201695in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{3.201695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{3.201695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=3.172760in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310925in,y=2.691366in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of messages}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{2.078971in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{2.487234in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{2.691366in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{2.895497in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{3.303761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{2.078971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{2.691366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813594in}{3.099629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{2.078971in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{2.487234in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{2.691366in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{2.895497in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{3.303761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{2.078971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116959in}{2.283103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541118in}{2.487234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{2.691366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389435in}{2.895497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813594in}{3.099629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237752in}{3.303761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{2.078971in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{2.487234in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{2.691366in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{2.895497in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{3.099629in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{3.303761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{2.017732in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{2.078971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116959in}{2.283103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541118in}{2.487234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{2.691366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389435in}{2.895497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813594in}{3.099629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237752in}{3.303761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{0.565553in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365000in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{2.017732in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{2.017732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{3.365000in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{3.365000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623887in}{2.923333in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{2.923333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710860in}{2.923333in}}{\pgfqpoint{1.710860in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{1.710860in}{3.306667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710860in}{3.323333in}}{\pgfqpoint{1.694193in}{3.323333in}}%
\pgfpathlineto{\pgfqpoint{0.623887in}{3.323333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.607220in}{3.323333in}}{\pgfqpoint{0.607220in}{3.306667in}}%
\pgfpathlineto{\pgfqpoint{0.607220in}{2.940000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.607220in}{2.923333in}}{\pgfqpoint{0.623887in}{2.923333in}}%
\pgfpathlineto{\pgfqpoint{0.623887in}{2.923333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640553in}{3.256667in}}%
\pgfpathlineto{\pgfqpoint{0.723887in}{3.256667in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{3.256667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723887in}{3.256667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873887in,y=3.227500in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle |D_A|=|D_I|=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640553in}{3.131667in}}%
\pgfpathlineto{\pgfqpoint{0.723887in}{3.131667in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{3.131667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723887in}{3.131667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873887in,y=3.102500in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle |D_A|=|D_I|=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640553in}{3.006667in}}%
\pgfpathlineto{\pgfqpoint{0.723887in}{3.006667in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{3.006667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723887in}{3.006667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873887in,y=2.977500in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle |D_A|=|D_I|=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.834120in}}%
\pgfpathlineto{\pgfqpoint{0.565553in}{1.834120in}}%
\pgfpathlineto{\pgfqpoint{0.565553in}{0.486852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{0.692801in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{0.486852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692801in,y=0.389630in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116959in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116959in}{0.486852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116959in,y=0.389630in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541118in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541118in}{0.486852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541118in,y=0.389630in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965277in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{0.486852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965277in,y=0.389630in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389435in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389435in}{0.486852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389435in,y=0.389630in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813594in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813594in}{0.486852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813594in,y=0.389630in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237752in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237752in}{0.486852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237752in,y=0.389630in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965277in,y=0.260000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of application managers (AMs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{0.548091in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.548091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{0.548091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=0.519156in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{0.793049in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.793049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{0.793049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=0.764114in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.038007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{1.038007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=1.009072in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{1.282965in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.282965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{1.282965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366481in, y=1.254030in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{1.527923in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.527923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{1.527923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.498988in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{1.772881in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.772881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565553in}{1.772881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315556in, y=1.743946in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260000in,y=1.160486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Total message size (bytes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{0.548091in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{0.609331in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{0.670570in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{0.793049in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{0.915528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{0.548091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{0.731810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237752in}{0.915528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{0.646075in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{0.817545in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{0.903280in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{0.989016in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{1.074751in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{1.160486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{0.646075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116959in}{0.731810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541118in}{0.817545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{0.903280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389435in}{0.989016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813594in}{1.074751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.692801in}{0.891032in}}%
\pgfpathlineto{\pgfqpoint{1.116959in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{1.184982in}}%
\pgfpathlineto{\pgfqpoint{1.965277in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{2.389435in}{1.478931in}}%
\pgfpathlineto{\pgfqpoint{2.813594in}{1.625906in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{1.772881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565553in}{0.486852in}}{\pgfqpoint{2.799447in}{1.347268in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692801in}{0.891032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116959in}{1.038007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541118in}{1.184982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965277in}{1.331957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389435in}{1.478931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813594in}{1.625906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237752in}{1.772881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{0.565553in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365000in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{0.486852in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{0.486852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565553in}{1.834120in}}%
\pgfpathlineto{\pgfqpoint{3.365000in}{1.834120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623887in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{1.694193in}{1.392454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710860in}{1.392454in}}{\pgfqpoint{1.710860in}{1.409120in}}%
\pgfpathlineto{\pgfqpoint{1.710860in}{1.775787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710860in}{1.792454in}}{\pgfqpoint{1.694193in}{1.792454in}}%
\pgfpathlineto{\pgfqpoint{0.623887in}{1.792454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.607220in}{1.792454in}}{\pgfqpoint{0.607220in}{1.775787in}}%
\pgfpathlineto{\pgfqpoint{0.607220in}{1.409120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.607220in}{1.392454in}}{\pgfqpoint{0.623887in}{1.392454in}}%
\pgfpathlineto{\pgfqpoint{0.623887in}{1.392454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640553in}{1.725787in}}%
\pgfpathlineto{\pgfqpoint{0.723887in}{1.725787in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{1.725787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723887in}{1.725787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873887in,y=1.696620in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle |D_A|=|D_I|=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640553in}{1.600787in}}%
\pgfpathlineto{\pgfqpoint{0.723887in}{1.600787in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{1.600787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723887in}{1.600787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873887in,y=1.571620in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle |D_A|=|D_I|=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640553in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{0.723887in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{0.807220in}{1.475787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723887in}{1.475787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873887in,y=1.446620in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle |D_A|=|D_I|=10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/expdcop.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  node distance=7ex and 12ex,
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=7ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=7ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=2em,
    align=right,
    font=\footnotesize
  },
  defaultstyle/.style={
    rectangle,
    text width=1.2em,
    minimum height=1.2em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle
  },
  planningstyle/.style={
    defaultstyle,
    text width=1.5em,
    minimum width=2em,
    minimum height=2em,
    fill=white
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  },
  manager/.style={
    thick,
    fill=black!5,
    draw=black!30,
    inner sep=1ex
  }
  ]

  \pgfsetlayers{bg,main}
  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  % \node[draw, anchor=west, minimum width=126pt] (filler) at (0, 0) {};

  \node[planningstyle, anchor=west] (PAM1) {$x_{A_1}$};

  \node[planningstyle, right=of PAM1] (PAM2) {$x_{A_2}$};

  \node[font=\large, right=2.6em of PAM2] (Other) {...};
  \node[planningstyle, right=of PAM2] (PAM3) {$x_{A_n}$};
  \node[planningstyle, below=5.5ex of PAM2] (PIM) {$x_I$};

%%   \node[text width=1.5em, font=\footnotesize, below=3ex of PAM3] (AppDomain) {$D_{A_i}=\{S_{S},\allowbreak S_{A},S_{N}\}$};
%%   \node[font=\footnotesize, left=2ex of PIM] (InfraDomain) {$D_{I}=\{S_{E},S_{P}\}$};


%%   \draw[constraint] (PAM1) to [out=45,in=135, looseness=5.0] node [midway, above] (C9) {$c_9$} (PAM1);
%%   \draw[constraint] (PAM2) to [out=45,in=135, looseness=5.0] node [midway, above] (C10) {$c_{10}$} (PAM2);
%%   \draw[constraint] (PAM3) to [out=45,in=135, looseness=5.0] node [midway, above] (C11) {$c_{11}$} (PAM3)
  ;

  \draw[constraint] ($ (PAM1.north) + (-2ex, 0) $) -- ++(0ex, 3ex)  -| node [near end, right] (C9) {$f_{1}$} ($ (PAM1.north) + (2ex, 0) $);
  \draw[constraint] ($ (PAM2.north) + (-2ex, 0) $) -- ++(0ex, 3ex)  -| node [near end, right] (C10) {$f_{2}$} ($ (PAM2.north) + (2ex, 0) $);
  \draw[constraint] ($ (PAM3.north) + (-2ex, 0) $) -- ++(0ex, 3ex)  -| node [near end, right] (C11) {$f_{n}$} ($ (PAM3.north) + (2ex, 0) $);

  \draw[constraint] (PAM1) -- node [midway, below left=1ex] {$f_{1 I}$} (PIM);
  \draw[constraint] (PAM2) -- node [midway, right] {$f_{2 I}$} (PIM);
  \draw[constraint] (PAM3) -- node [midway, below right=1ex] {$f_{n I}$} (PIM);

  % \matrix [matrix of math nodes, below=of PAM1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_3 & A^1_3 & A^2_3 \\
  %       & 0 & \infty \\
  % };

  % \matrix [matrix of math nodes, right=of PAM1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_7   & p^1_1 & p^2_1 \\
  %   p^1_2 & 0     & 0     \\
  %   p^2_2 & 0     & 0     \\
  % };

  % \matrix [matrix of math nodes, right=of PAM3, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_8   & p^1_3 & p^2_3 \\
  %   p^1_2 & 0     & \infty\\
  %   p^2_2 & 0     & 0     \\
  % };

  % \matrix [matrix of math nodes, above=of PAM1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_9 & p^1_1 & p^2_1 \\
  %       & 2 & 4 \\
  %     };

  \node[right=0ex of PAM1] (a1) {$a_1$};
  \node[right=0ex of PAM2] (a2) {$a_2$};
  \node[right=0ex of PAM3] (an) {$a_n$};
  \node[right=0ex of PIM] (aI) {$a_I$};


  \begin{pgfonlayer}{bg}
    \node[manager, fit=(PAM1) (C9) (a1)] (Man1) {};
    \node[manager, fit=(PAM2) (C10) (a2)] (Man2) {};
    \node[manager, fit=(PAM3) (C11) (an)] (Man3) {};
    \node[manager, fit=(PIM) (aI)] (ManIM) {};


%%     \node[labelstyle, below=2ex of ManIM] (LabelIM) {Infrastructure};

%%     \draw (Label1) to (\tikztostart |- Man1.north);
%%     \draw (Label2) to (\tikztostart |- Man2.north);
%%     \draw (Label3) to (\tikztostart |- Man3.north);
%%     \draw (LabelIM) to (\tikztostart |- ManIM.south);


      % \node[labelstyle, below left=0ex and 0ex of Infra, anchor=south west] {Infrastructure manager};
  \end{pgfonlayer}

  \node[labelstyle, above left=-4ex and 0ex of Man1] (Label1) {\textbf{AM1}};
  \node[labelstyle, above left=-4ex and 0ex of Man2] (Label2) {\textbf{AM2}};
  \node[labelstyle, above left=-4ex and 0ex of Man3] (Label3) {\textbf{AMn}};
  \node[labelstyle, below left=-4ex and 0ex of ManIM] (LabelIM) {\textbf{IM}};

\end{tikzpicture}


==> figures/monitoringcoord.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  node distance=5ex and 5ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  % pin distance=1ex,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    font=\scriptsize
  },
  defaultstyle/.style={
    circle,
    text width=1em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  },
  every matrix/.style={
    nodes={draw, node distance=0ex, minimum height=2.5ex, anchor=center, font=\tiny},
    column 1/.style={text width=4em, align=center},
    column 2/.style={text width=2.5em, align=center},
    column 3/.style={text width=2.5em, align=center},
    column 4/.style={text width=2.5em, align=center},
    nodes in empty cells
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  \node[anchor=west, minimum width=126pt] (filler) at (0, 0) {};

  % \matrix [matrix of math nodes, anchor=west, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_7   & m^1_1 & m^1_2 \\
  %   m^1_2 & 8     & | (N1) | 4     \\
  %   m^2_2 & 6     & \infty\\
  % };

  \matrix [matrix of math nodes, anchor=west]{
    c_7   & laying & sitting \\
    laying & 0     & | (N1) | \infty    \\
    sitting & | (N2) | \infty    & 0 \\
  };



  \node[analysisstyle, right=1.5ex of N1] (M1) {$m_1$};
  \node[labelstyle, text width=3em, right=1em of M1] {$D_{m_1}=D_{m_2}=\{laying, sitting\}$};
  \node[analysisstyle, above=of M1] (M2) {$m_2$};
  \node[analysisstyle, right=of M2] (M3) {$m_3$};
  \node[labelstyle, text width=1em, below right=0.75ex of M3] {$D_{m_3}=\{floor, sofa\}$};
  \node[inputstyle, below right=3ex of M1] (S1) {$s_1$};

  \node[inputstyle, left=of M2] (S2) {$s_2$};
  \node[inputstyle, above right=3ex of M3] (S3) {$s_3$};
  \node[narystyle, above=of M2, label=left:$c_8$] (NARY1) at ($ (M2)!0.5!(M3) $) {};
  % \node[outputstyle, above=of M2] (O1) at ($ (M2)!0.5!(M3) $) {$G_1$};
  \node[outputstyle, above right=2.5ex of NARY1] (O1) {$G_1$};

  \draw[constraint] (S1) -- node [midway, left] {$c_4$} (M1);
  \draw[constraint] (S2) -- node [midway, below] {$c_5$} (M2);
  \draw[constraint] (S3) -- node [midway, right] {$c_6$} (M3);
  \draw[constraint] (M1) -- node [midway, left] {$c_7$} (M2);

  \draw[constraint] (M2) -- (NARY1);
  \draw[constraint] (M3) -- (NARY1);
  \draw[constraint] (NARY1) -- (O1);

  \matrix [matrix of math nodes, below=1ex of N2]{
    c_4   & laying & sitting \\
    laying & 0     & \infty    \\
    sitting & \infty    & 0 \\
    uncertain & \infty    & 0 \\
  };

  % \draw[constraint] (M2) -- node [midway, left] {$c_8$} (O1);
  % \draw[constraint] (M3) -- node [midway, left] {$c_9$} (O1);

  \draw[constraint] (S1) to [out=270,in=360, looseness=5.0] node [midway, right] {$c_1$} (S1);
  \draw[constraint] (S2) to [out=90,in=180, looseness=5.0] node [midway, left] {$c_2$} (S2);
  \draw[constraint] (S3) to [out=0,in=90, looseness=5.0] node [midway, right] {$c_3$} (S3);

  % \matrix [matrix of math nodes, below left=1ex of S1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_1 & s^1_1 & s^2_1 \\
  %       & 0 & \infty \\
  % };

  % \matrix [matrix of math nodes, below left=1ex of S1, nodes={draw, text width=2em, node distance=0ex, minimum height=3ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   s^1_1 & s^2_1 & s^3_1 \\
  %   \infty & 0 & \infty \\
  % };

  % \matrix [matrix of math nodes, above left=1ex of O1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %   c_8   & adapt & \overline{adapt} \\
  %   m^1_2 & 6     & 2 \\
  %   m^2_2 & 8     & 0 \\
  % };

  % \matrix [matrix of math nodes, above left=-2ex and 2ex of O1]{
    \matrix [matrix of math nodes, above left=0.5ex of NARY1]{
    c_8            & TV     & sleeping & fallen \\
    floor, laying  & \infty & \infty   & 0     \\
    floor, sitting & 0      & \infty   & \infty \\
    sofa, laying   & \infty & 0        & \infty \\
    sofa, sitting  & 0      & \infty   & \infty  \\
  };

  % \matrix [matrix of math nodes, left=of M1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
  %               & on & off \\
  %   m^1_2 m^1_3 & 0  & \infty \\
  %   m^1_2 m^2_3 & 0 & \infty \\
  %   m^2_2 m^1_3 & 0 & \infty \\
  %   \cdots      & \cdots & \cdots \\
  % };

  % \node[above right=16ex and 1ex of M3] (Dummy1) {};
  % \node[below right=25ex and 1ex of M3] (Dummy2) {};

  % \draw[dashed, draw=black!20] (Dummy1) -- (Dummy2);

\end{tikzpicture}
% \begin{tikzpicture}[
%   scale=1.0,
%   transform shape,
%   % shift=(current page.center),
%   node distance=5ex and 5ex,
%   font=\rmfamily\small,
%   % font=\sffamily\small,
%   managedsysarch/.style={
%     managedsys,
%     rounded corners,
%     text width=4.5em,
%     align=center,
%     node distance=4ex and 2ex,
%   },
%   managingsysarch/.style={
%     managingsys,
%     align=center,
%     text width=3em,
%     node distance=4ex and 4ex,
%     font=\rmfamily\small
%   },
%   labelstyle/.style={
%     text width=6em,
%   },
%   defaultstyle/.style={
%     circle,
%     text width=1em,
%     align=center,
%     draw
%   },
%   inputstyle/.style={
%     defaultstyle,
%     fill=black!15
%   },
%   analysisstyle/.style={
%     defaultstyle
%   },
%   outputstyle/.style={
%     defaultstyle,
%     double
%   },
%   narystyle/.style={
%     circle,
%     fill=black,
%     minimum width=1ex
%   },
%   constraint/.style={
%     draw,
%   }
%   ]

%   % 252pt width + 12pt columnsep
%   % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
%   % \node[draw, anchor=west, minimum width=126pt] (filler) at (0, 0) {};


%   \node[outputstyle, node distance=0ex] (M1) at (0, 0) {$m_1$};
%   \node[inputstyle, above=of M1] (O1) {$G_1$};
%   \node[outputstyle, right=of O1] (M2) {$m_2$};
%   \node[outputstyle, right=of M1] (M3) {$m_3$};

%   \node[inputstyle, below=of M1] (S1) {$m_1$};
%   \node[inputstyle, above=of M2] (S2) {$m_2$};
%   \node[inputstyle, below=of M3] (S3) {$m_3$};
%   % \node[narystyle, above=of M2, label=right:$c_8$] (NARY1) at ($ (M2)!0.5!(M3) $) {};



%   % \node[outputstyle, above=of NARY1] (O1) {$G_1$};

%   \draw[constraint] (S1) -- node [midway, left] {$c_4$} (M1);
%   \draw[constraint] (S2) -- node [midway, left] {$c_5$} (M2);
%   \draw[constraint] (S3) -- node [midway, left] {$c_6$} (M3);
%   \draw[constraint] (M1) -- node [midway, left] {$c_7$} (O1);

%   % \draw[constraint] (M2) -- (NARY1);
%   % \draw[constraint] (M3) -- (NARY1);
%   % \draw[constraint] (NARY1) -- (O1);

%   \draw[constraint] (M2) -- node [midway, above] {$c_8$} (O1);
%   \draw[constraint] (M3) -- node [midway, left] {$c_9$} (O1);

%   \draw[constraint] (S1) to [out=225,in=315, looseness=5.0] node [midway, below] {$c_1$} (S1);
%   \draw[constraint] (S2) to [out=90,in=180, looseness=5.0] node [midway, left] {$c_2$} (S2);
%   \draw[constraint] (S3) to [out=180,in=270, looseness=5.0] node [midway, left] {$c_3$} (M3);
%   \draw[constraint] (O1) to [out=45,in=135, looseness=5.0] node [midway, above] {$c_3$} (O1);

%   % \matrix [matrix of math nodes, below left=1ex of S1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
%   %   c_1 & s^1_1 & s^2_1 \\
%   %       & 0 & \infty \\
%   % };

%   % \matrix [matrix of math nodes, below left=1ex of S1, nodes={draw, text width=2em, node distance=0ex, minimum height=3ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
%   %   s^1_1 & s^2_1 & s^3_1 \\
%   %   \infty & 0 & \infty \\
%   % };

%   % \matrix [matrix of math nodes, above left=1ex of O1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
%   %   c_8   & on & off \\
%   %   m^1_2 & 6     & 2 \\
%   %   m^2_2 & 8     & 0 \\
%   % };

%   % \matrix [matrix of math nodes, left=2ex of M1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
%   %   c_7   & m^1_1 & m^1_2 \\
%   %   m^1_2 & 8     & 4     \\
%   %   m^2_2 & 6     & \infty\\
%   % };

%   % \matrix [matrix of math nodes, left=of M1, nodes={draw, text width=2em, node distance=0ex, minimum height=3.5ex, anchor=center, align=center, font=\footnotesize}, nodes in empty cells]{
%   %               & on & off \\
%   %   m^1_2 m^1_3 & 0  & \infty \\
%   %   m^1_2 m^2_3 & 0 & \infty \\
%   %   m^2_2 m^1_3 & 0 & \infty \\
%   %   \cdots      & \cdots & \cdots \\
%   % };

% \end{tikzpicture}

==> figures/planningcoord.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  node distance=10ex and 7ex,
  font=\rmfamily\small,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 4ex,
    font=\rmfamily\small
  },
  labelstyle/.style={
    text width=5em,
    font=\footnotesize,
    align=right
  },
  defaultstyle/.style={
    rectangle,
    text width=1em,
    align=center,
    draw
  },
  inputstyle/.style={
    defaultstyle,
    fill=black!15
  },
  analysisstyle/.style={
    defaultstyle,
    text width=2em,
    minimum width=2.5em,
    minimum height=2.5em,
    fill=white
  },
  outputstyle/.style={
    defaultstyle,
    double
  },
  narystyle/.style={
    circle,
    fill=black,
    minimum width=1ex
  },
  constraint/.style={
    draw,
  },
  every matrix/.style={
    nodes={draw, fill=white, node distance=0ex, minimum height=4ex, anchor=west, font=\footnotesize},
    column 1/.style={text width=1.2em, align=center},
    column 2/.style={text width=1.2em, align=center},
    column 3/.style={text width=1.2em, align=center},
    column 4/.style={text width=1.2em, align=center},
%%     nodes in empty cells
  },
  manager/.style={
    thick,
    fill=black!5,
    draw=black!30
  }
  ]
  \pgfsetlayers{bg,main}
  \node[analysisstyle] (A1) at (0, 0) {$x_1$};
  \node[analysisstyle, above=of A1] (A2) {$x_2$};
  \draw[constraint] (A1) -- node[midway, right]  (C1) {$c_1$} (A2);

%%   \draw[constraint] (A1) to [out=270,in=360, looseness=5.0] node [midway, right] (C5) {$c_2$} (A1);
  \draw[constraint] ($ (A1.south) + (-2ex, 0) $) -- ++(0ex, -3ex)  -| node [near start, below] (C5) {$c_2$} ($ (A1.south) + (2ex, 0) $);

%%   \draw[constraint] (A2) to [out=0,in=90, looseness=5.0] node [midway, right] (C7) {$c_3$} (A2);
  \draw[constraint] ($ (A2.north) + (-2ex, 0) $) -- ++(0ex, 3ex)  -| node [near start, above] (C7) {$c_3$} ($ (A2.north) + (2ex, 0) $);

  \matrix [matrix of math nodes, below left=0ex and 12ex of A1] (MAT5) {
     | (F11) {x^1_1}; | & | (F12) {x^2_1}; | \\
       0 & 10 \\
      };

  \matrix [matrix of math nodes, below left=-2ex and 12ex of A2] (MAT1){
          & | (F21) {x^1_2}; | & | (F22) {x^2_2}; | & | (F23) {x^3_2};| \\
    | (F24) {x^1_1}; | & 8     & | (N1) | 4     & 10 \\
    | (N2) | x^2_1 & 6     & \infty  & 10\\
  };

  \matrix [matrix of math nodes, above left=0ex and 12ex of A2] (MAT7){
    | (F1) {x^1_2}; | & | (F2) {x^2_2 }; | & | (F3) {x^3_2}; | \\
     0 & 10 & 10 \\
  };

  \path let
  \p1=(F1.west),
  \p2=(F3.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F1.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER1) {$x_2$};

  \path let
  \p1=(F11.west),
  \p2=(F12.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F11.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER2) {$x_1$};

  \path let
  \p1=(F21.west),
  \p2=(F23.east)
  in node [
  draw,
  minimum width=\x2-\x1,
  above=0ex of F21.north west,
  anchor=south west,
  fill=black!2
  ] (HEADER3) {$x_2$};

  \path let
  \p1=(F24.north),
  \p2=(N2.south)
  in node [
  draw,
  rotate=90,
  minimum width=\y1-\y2,
  left=0ex of F24.north west,
  anchor=south east,
  fill=black!2
  ] (HEADER4) {$x_1$};

  \node[minimum width=2.5em, below=of N2] (Dummy1) {};

  \node[labelstyle, align=center, above=0ex of C7] (AppLabel) {Application SAS};
  \node[labelstyle, align=center, below=0ex of C5] (InfraLabel) {Infrastructure SAS};
  \begin{pgfonlayer}{bg}
      \node[manager, fit=(A1) (C5) (InfraLabel)] (Infra) {};
      \node[manager, fit=(A2) (C7) (AppLabel)] (App) {};
  \end{pgfonlayer}

  \draw[->, draw=black!50] (C7) to (MAT7);
  \draw[->, draw=black!50] ($ (C1) + (-3ex, 0) $) to (MAT1);
  \draw[->, draw=black!50] ($ (C5) + (-2ex, 0) $) to (MAT5);

\end{tikzpicture}


==> figures/planningtypes.tex <==
\newcommand{\drawarchmapecontrol}[2]{
  % \draw [mminter] ($ (#1.south) + (-2.0ex, 0) $)-- ($ (#2.north) + (-2.0ex, 0) $);
  % \draw [mminter] ($ (#1.south) + (2.0ex, 0) $)-- ($ (#2.north) + (2.0ex, 0) $);
  \draw [mminter] (#1.south) -- (#2.north);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  shift=(current page.center),
  node distance=4ex and 2ex,
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  managedsysarch/.style={
    managedsys,
    rounded corners,
    text width=4.5em,
    align=center,
    node distance=4ex and 2ex,
  },
  managingsysarch/.style={
    managingsys,
    align=center,
    text width=3em,
    node distance=4ex and 2ex,
    font=\rmfamily\footnotesize
  },
  labelstyle/.style={
    text width=6em,
  },
  boxstyle/.style={
    align=center,
    text width=4em,
    minimum height=8ex,
    % node distance=5ex and 4ex,
    node distance=15ex and 20ex,
    draw
  },
  boxstylegr/.style={
    align=center,
    text width=4em,
    minimum height=8ex,
    % node distance=5ex and 4ex,
    node distance=15ex and 20ex,
    fill=black!10,
    draw
  },
 relationstyle/.style={
   -
   },
  extensionstyle/.style={
    -{Triangle[open,scale=2.7]}
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};

  \begin{scope}[on grid]
    \node[boxstyle] (Variable) at (0, 0) {DCOP Variable};
    \node[boxstyle, below=of Variable] (DecVar) {Coordination point};
    % \node[boxstyle, below=of Variable] (PlanVar) {Planning coordination trigger};

    \node[boxstylegr, right=of DecVar] (DecConst) {Coordination constraint};
    \node[boxstylegr, below=of DecConst] (DecConstUnary) {Coordination preference};
    % \node[boxstylegr, below=of DecConstUnary] (PlanConst) {Planning coordination consistency};
    % \node[boxstylegr, below=of PlanConst] (PlanConstUnary) {Planning coordination prefrence};
    \node[boxstylegr, above=of DecConst] (Constraint) {DCOP Constraint};

    \draw[extensionstyle] (DecVar) -- (Variable);
    % \draw[extensionstyle] (PlanVar) -- (Variable);
    \draw[extensionstyle] (DecConst) -- (Constraint);
    \draw[extensionstyle] (DecConstUnary.east) -- ++(4ex, 0ex) |- (Constraint);
    % \draw[extensionstyle] (PlanConst) -| (Constraint);
    % \draw[extensionstyle] (PlanConstUnary) -| (Constraint);

    \draw[relationstyle]  (DecVar) -- node [pos=0.1, above] {n} node [pos=0.9, above] {m} (DecConst);
    \draw[relationstyle] (DecVar)  |- node [pos=0.1, right] {1} node [pos=0.9, above] {1} (DecConstUnary);
    % \draw[relationstyle] (DecVar)  -- node [pos=0.1, right] {n} node [pos=0.9, right] {m} (PlanConst);
    % \draw[relationstyle] (PlanVar)  -- node [pos=0.1, above] {n} node [pos=0.9, above] {m} (PlanConst);
    % \draw[relationstyle] (PlanVar) |- node [pos=0.1, right] {1} node [pos=0.9, above] {1} (PlanConstUnary);

  % \node[boxstyle] (Managing) at (0, 0) {Managing system};
  % \node[boxstyle, below=of Managing] (Managed) {Managed system};

  % \node[boxstyle, above=of Managing] (E) {Execution};

  % \node[right=of E] (Dummy1) {};
  % \node[boxstyle, above=of E] (P) {Planning};

  % \node[boxstyle, left=of E] (M) {Monitoring};
  % \node[boxstyle, left=of P] (A) {Analysis};

  % % \draw (Managing) -- node[midway, right] {▾ manages} (Managed);
  % % \draw (Managing) -- node[midway, right] {\unichar{"25BE} manages} (Managed);
  % \draw[relationstyle] (Managing) -- node[midway, left] {manages} (Managed);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) node[pos=0.65, right] {hasActivity} -| (M);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (A);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (P);
  % \draw[relationstyle] (Managing) -| ++(-10ex, 22.5ex) -| (E);
  % % \draw[relationstyle] (Dummy1.center) -- (M);
  % % \draw[relationstyle] (Dummy1.center) |- (A);
  % % \draw[relationstyle] (Dummy1.center) |- (P);
  % % \draw[relationstyle] (Dummy1.center) -- (E);

  % \node[boxstyle, left=of Managing] (DCOP) {DCOP};
  % \node[boxstyle, left=of DCOP] (AC) {Analysis coordination};
  % \node[boxstyle, below=of AC] (PC) {Planning coordination};

  % \draw[-{Triangle[open,scale=2.7]}] (DCOP) -- (AC);
  % \draw[-{Triangle[open,scale=2.7]}] (DCOP) |- (PC);

  % % \draw[relationstyle] (AC) -- node [midway, right] {triggers} (PC);
  % \draw[relationstyle] (M) -| node [near end, right] {providesInput} (AC);
  % \draw[relationstyle] ($ (AC.north) + (-2ex, 0)$) -- ++(0, 24ex) -- node [near end, below] {triggers} ($ (A.west) + (0, -2ex) $);
  % \draw[relationstyle] (PC) -- ++(0ex, -8ex) -- node[midway, above] {providesLocalPlanningGoals} ++(47ex, 0) |- (P);
  % \draw[relationstyle] (A) -- node[midway, above] {triggers} (P);
  % \draw[draw=white,double=black,double distance=\pgflinewidth,ultra thick] (A) -- node[near start, above] {triggers} ++(-27ex, 0) node (Dummy2) {};
  % \draw[relationstyle] (Dummy2.center) |- (PC.west);

  \end{scope}

\end{tikzpicture}


==> figures/simdexsetup.tex <==
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  default/.style={
    draw,
    minimum width=4.5em,
    % minimum height=10ex,
    align=center,
    text width=4.5em,
    text centered,
    on grid
  },
  appman/.style={
    default,
    text depth=10ex,
  },
  estimator/.style={
    % trapezium,
    % trapezium stretches=true,
    % shape border rotate=180,
    draw,
    font=\footnotesize,
    text width=3em,
    align=center
  },
  mape/.style={
    draw,
  },
  cylstyle/.style={
    cylinder,
    draw,
    shape border rotate=90,
    aspect=0.25,
    text width=1.75em,
    align=center,
    font=\footnotesize
  },
  worker/.style={
    cylinder,
    draw,
    font=\footnotesize
  },
  job/.style={
    rounded corners=1ex,
    draw,
    text width=3em,
    align=center,
    minimum height=2ex,
  }
  ]

  % 252pt width + 12pt columnsep
  % \node[anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  % \node[anchor=west, minimum width=126pt] (filler) at (0, 0) {};

  \node[text width=2.5em, font=\footnotesize, align=center] (AdaptEstimator1) {Strategy $S_A$};
  \node[font=\sffamily\footnotesize, above=1ex of AdaptEstimator1, align=center] (MAPE1) {MAPE};
  \node[draw, fit=(AdaptEstimator1) (MAPE1)] (Managing1) {};


  \node[estimator, right=5ex of Managing1] (Estimator1) {Estimate duration};
  \draw[->] (Managing1) -- node[midway, rotate=90, fill=white] {Adapt estimator} (Estimator1);

  \node[cylstyle, below left=3ex and -3ex of Managing1] (Refs1) {Ref. jobs};
  \node[cylstyle, below right=3ex and -3ex of Managing1] (Hist1) {Past jobs};

  \draw[->] (Refs1) -- (Managing1);
  \draw[->] (Hist1) -- (Managing1);

  \node[circle, draw, above=4ex of Estimator1] (Dummy1)  {};
  \node[right=0.5em of Estimator1] (Dummy2)  {};

  \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(Refs1) (Hist1) (Managing1) (Estimator1) (Dummy1) (Dummy2)] (AM1) {};

  \draw (AM1.north) -- (Dummy1);
  \draw[->] (Dummy1) -- (Estimator1);
  \draw[->] (Dummy1) -| (Dummy2.center) -- node[midway, rotate=90, fill=white] {job} (Dummy2 |- AM1.south) node (Start12) {};
  \draw[
  ->] (Estimator1) -- node[midway, rotate=90, fill=white, align=center,text width=3em] {duration estim.} (Estimator1 |- AM1.south) node (Start11) {};


  \path let
  \p1=(AM1.west),
  \p2=(AM1.east),
  \p3=(AM1.south),
  \p4=(AM1.north)
  in node [
  draw,
  % anchor=center,
  minimum height=\y4-\y3,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=3em,
  right=2em of AM1,
  ] (AM2) {AM2};

  \node[font=\large, right=2ex of AM2] (Other) {...};

  \path let
  \p1=(AM1.west),
  \p2=(AM1.east),
  \p3=(AM1.south),
  \p4=(AM1.north)
  in node [
  draw,
  % anchor=center,
  minimum height=\y4-\y3,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=3em,
  right=2ex of Other,
  ] (AMn) {AMn};

  \path let
  \p1=(AM1.west),
  \p2=(AMn.east),
  \p3=(AM1.south),
  \p4=(AM1.north),
  \p5=($(\p1)!0.5!(\p2)$),
  \p6=($(\p3) + (0, -2ex)$)
  in node [
  draw,
  % anchor=center,
  % minimum height=\y4-\y3,
  minimum height=14ex,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=\x2-\x1,
  anchor=north
  ] (IM) at (\x5, \y6) {};

  \node (Meet1) at ( $ (Start11)!0.5!(Start12) $ |- IM) {};
  \draw[->] (Start11.center) -- (Meet1 |- IM.north);
  \draw[->] (Start12.center) -- (Meet1 |- IM.north);

  \node (Start21) at ($ (AM2.south) + (-2ex, 0) $) {};
  \node (Start22) at ($ (AM2.south) + (2ex, 0) $) {};
  \node (Meet2) at ( $ (Start21)!0.5!(Start22) $ |- IM) {};
  \draw[->] (Start21.center) -- (Meet2 |- IM.north);
  \draw[->] (Start22.center) -- (Meet2 |- IM.north);

  \node (Startn1) at ($ (AMn.south) + (-2ex, 0) $) {};
  \node (Startn2) at ($ (AMn.south) + (2ex, 0) $) {};
  \node (Meetn) at ( $ (Startn1)!0.5!(Startn2) $ |- IM) {};
  \draw[->] (Startn1.center) -- (Meetn |- IM.north);
  \draw[->] (Startn2.center) -- (Meetn |- IM.north);

  \path let
  \p1=(Meet1 |- IM.north),
  \p2=(Meetn |- IM.north),
  \p3=(IM.north),
  \p4=(AM1.north),
  \p5=($(\p1)!0.5!(\p2)$),
  \p6=($(\p3) + (0, -4ex)$)
  in node [
  draw,
  % anchor=center,
  % minimum height=\y4-\y3,
  minimum height=4ex,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=\x2-\x1+4ex,
  ] (Dispatcher) at (\x5, \y6) {Dispatcher};

  \draw[->] (Meet1 |- IM.north) node (SIM1) {} -- (SIM1 |- Dispatcher.north);
  \draw[->] (Meet2 |- IM.north) node (SIM2) {} -- (SIM2 |- Dispatcher.north);
  \draw[->] (Meetn |- IM.north) node (SIM3) {} -- (SIM3 |- Dispatcher.north);

  \node[worker, below left=2ex and -2ex of Dispatcher] (Worker1) {Worker1};
  \node[worker, draw, right=1.5ex of Worker1] (Worker2) {Worker2};
  \node[worker, draw, right=1.5ex of Worker2] (Worker3) {Workern};

  \draw[->] (Dispatcher) -- (Worker2.north);
  \node[font=\large, right=-0.75ex of Worker2] {...};

  \node[left=5.75em of Dispatcher, font=\footnotesize\sffamily] (MAPEIM) {MAPE};
  \node[text width=2.5em, font=\footnotesize, align=center, below=1ex of MAPEIM] (AdaptIM) {Strategy $S_I$};
  \node[draw, fit=(MAPEIM) (AdaptIM)] (ManagingIM) {};
  \draw[->] (ManagingIM)  -| (Worker1.north) node[very near start,fill=white, rotate=90, text width=4em, align=center] {Adapt active state};

  \node[job, above=2ex of AM1] (Job1) {Job $i+1$};
  \draw[->] (Job1) -- (AM1);

  \node[job, above=2ex of AM2] (Job2) {Job $i+2$};
  \draw[->] (Job2) -- (AM2);

  \node[job, above=2ex of AMn] (Jobn) {Job $i+n$};
  \draw[->] (Jobn) -- (AMn);

  \node[above left=-3ex and -6ex of AM1] {AM1};
  \node[above left=-1ex and 1ex of Dispatcher] {IM};

\end{tikzpicture}


==> figures/simdexsetup_v2.tex <==
\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  % shift=(current page.center),
  font=\rmfamily\footnotesize,
  % font=\sffamily\small,
  node distance=3ex and 3ex,
  default/.style={
    draw,
    minimum width=4.5em,
    % minimum height=10ex,
    align=center,
    text width=4.5em,
    text centered,
    on grid
  },
  appman/.style={
    default,
    text depth=10ex,
  },
  estimator/.style={
    % trapezium,
    % trapezium stretches=true,
    % shape border rotate=180,
    draw,
    font=\footnotesize,
    text width=3em,
    align=center
  },
  mape/.style={
    draw,
  },
  cylstyle/.style={
    cylinder,
    draw,
    shape border rotate=90,
%%     shape aspect=0.1,
    aspect=0.25,
%%     text width=1.75em,
    align=left,
    font=\footnotesize
  },
  worker/.style={
    cylinder,
    draw,
    font=\footnotesize
  },
  job/.style={
    trapezium,
    trapezium left angle=75,
    trapezium right angle=105,
    draw,
    text width=4em,
    align=center,
    minimum height=2ex,
  },
  start/.style={
    rounded corners=1ex,
    draw,
    % text width=7em,
    align=center,
    minimum height=2ex,
  },
  arrowstyle/.style={
    -Latex[]
  },
  coadaptlabel/.style={
    fill=black!15,
    text width=3em,
    align=center,
    font=\scriptsize
  }
  ]

  % 252pt width + 12pt columnsep
%%   \node[draw,anchor=west, minimum width=252pt] (filler) at (0, 0) {};
  % \node[anchor=west, minimum width=126pt] (filler) at (0, 0) {};

  \node[text width=2.5em, font=\footnotesize, align=center] (AdaptEstimator1) {Strategy $x_{A_1}$};
  \node[text width=3em, align=center, font=\footnotesize, above=1ex of AdaptEstimator1, align=center] (MAPE1) {Managing system};
  \node[draw, inner ysep=0.5ex, fit=(AdaptEstimator1) (MAPE1)] (Managing1) {};


  \node[estimator, right=4em of Managing1] (Estimator1) {Estimate duration};


  \node[job, above=1.5ex of Estimator1] (Job) {Job};
  \node[start, above=1.5ex of Job] (Start) {Job received};
  \node[job, below=1.5ex of Estimator1] (Estimation) {Duration estimation};

  \node[right=2em of Estimator1] (Dummy2)  {};

  \node[draw, inner xsep=2ex, inner ysep=1ex, fit=(Start) (Estimation) (Estimator1) (Job) (Dummy2)] (Managed1) {};
  \node[above right=0.1ex and 0.1ex of Managed1, font=\scriptsize, text width=3em, align=right, anchor=north east] {\Glsxtrlong{me}};
  \node[draw, inner xsep=0.5ex, inner ysep=1ex, fit=(Managed1) (Managing1)] (AM1) {};

  \draw[arrowstyle] (Managing1) to node[midway, font=\scriptsize, rotate=90, fill=white] {Adapt estimator} (\tikztostart -| Managed1.west)  ;

  \draw[arrowstyle] (Start) -- (Job);
  \draw[arrowstyle] (Job) -- (Estimator1);
  \draw[arrowstyle] (Estimator1) -- (Estimation);
  \draw (Estimation) -- (Estimation |- AM1.south) node (Start11) {};
  \draw (Job) -| (Dummy2 |- AM1.south) node (Start12) {};

  \path let
  \p1=(AM1.west),
  \p2=(AM1.east),
  \p3=(AM1.south),
  \p4=(AM1.north)
  in node [
  draw,
  % anchor=center,
  minimum height=\y4-\y3,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
%%   minimum width=3em,
  text width=1.65em,
  align=center,
  right=0.5em of AM1,
  ] (AM2) {App. SAS 2};

  \node[font=\large, right=-0.1ex of AM2] (Other) {...};

  \path let
  \p1=(AM1.west),
  \p2=(AM1.east),
  \p3=(AM1.south),
  \p4=(AM1.north)
  in node [
  draw,
  % anchor=center,
  minimum height=\y4-\y3,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  text width=1.75em,
  align=center,
%%   minimum width=3em,
  right=0.5ex of Other,
  ] (AMn) {App. SAS n};

  % \path let
  % \p1=(AM1.west),
  % \p2=(AM1.east),
  % \p3=(AM1.south),
  % \p4=(AM1.north),
  % \p5=($(\p1)!0.5!(\p2)$),
  % \p6=($(\p3) + (0, -2ex)$)
  % in node [
  % draw,
  % % anchor=center,
  % % minimum height=\y4-\y3,
  % minimum height=14ex,
  % % minimum width=\x2-\x1-\pgflinewidth+.85em,
  % minimum width=\x2-\x1,
  % anchor=north
  % ] (IM) at (\x5, \y6) {};

  \path let
  \p4=(AM1.south),
  \p6=($(\p4) + (0, -5ex)$),
  \p7=(Start11.center),
  \p8=($(Start11) + (-2ex, 0ex)$),
  in node [
  draw,
  % anchor=center,
  % minimum height=\y4-\y3,
  minimum height=4ex,
  % minimum width=\x2-\x1-\pgflinewidth+.85em,
  minimum width=14.1em, anchor=north west
  ] (Dispatcher) at (\x8, \y6) {Dispatcher};

  \node[worker, below left=2ex and -2ex of Dispatcher] (Worker1) {Worker 1};
  \node[worker, draw, right=0.5ex of Worker1] (Worker2) {Worker 2};
  \node[worker, draw, right=0.5ex of Worker2] (Worker3) {Worker m};

  \node[draw, inner xsep=1ex, inner ysep=1.5ex, fit=(Dispatcher) (Worker1) (Worker2) (Worker3)] (Managed2) {};

  \draw[arrowstyle] (Dispatcher) -- (Worker2.north);
  \node[font=\large, right=-2.3ex of Worker2] {...};

  \node[text width=3em, align=center, left=5em of Dispatcher, font=\footnotesize] (MAPEIM) {Managing system};
  \node[text width=2.5em, font=\footnotesize, align=center, below=1ex of MAPEIM] (AdaptIM) {Strategy $x_I$};
  \node[draw, inner ysep=0.5ex, fit=(MAPEIM) (AdaptIM)] (ManagingIM) {};


  \node[above left=-0.5ex and -0.5ex of AM1, text width=4em, anchor=north west] {Application SAS 1};
  % \node[above left=-1ex and 1ex of Dispatcher] {IM};

  \node[draw, inner xsep=1ex, inner ysep=2ex, fit=(Managed2) (ManagingIM)] (IaaS) {};
  % \node[above left=-1ex and -1ex of IaaS, text width=6em, anchor=north west] {Platform SAS};

  \node (Meet1) at ( $ (Start11)!0.5!(Start12) $ |- IaaS) {};
  \draw (Start11.center) -- (Meet1 |- IaaS.north);
  \draw (Start12.center) -- (Meet1 |- IaaS.north);
  \draw[arrowstyle] (Meet1 |- IaaS.north) node (SIM1) {} -- (SIM1 |- Dispatcher.north);

  \node (Start21) at ($ (AM2.south) + (-2ex, 0) $) {};
  \node (Start22) at ($ (AM2.south) + (2ex, 0) $) {};
  \node (Meet2) at ( $ (Start21)!0.5!(Start22) $ |- IaaS) {};
  \draw (Start21.center) -- (Meet2 |- IaaS.north);
  \draw (Start22.center) -- (Meet2 |- IaaS.north);
  \draw[arrowstyle] (Meet2 |- IaaS.north) node (SIM1) {} -- (SIM1 |- Dispatcher.north);

  \node (Startn1) at ($ (AMn.south) + (-2ex, 0) $) {};
  \node (Startn2) at ($ (AMn.south) + (2ex, 0) $) {};
  \node (Meetn) at ( $ (Startn1)!0.5!(Startn2) $ |- IaaS) {};
  \draw (Startn1.center) -- (Meetn |- IaaS.north);
  \draw (Startn2.center) -- (Meetn |- IaaS.north);
  \draw[arrowstyle] (Meetn |- IaaS.north) node (SIM1) {} -- (SIM1 |- Dispatcher.north);

  % \draw[arrowstyle] (ManagingIM)  -| (Worker1.north) node[very near start,fill=white, rotate=90, text width=4em, align=center] {Adapt active state};
  \draw[arrowstyle] (ManagingIM) to node[midway,fill=white, font=\scriptsize, rotate=90, text width=6em, align=center] {Adapt active state} (\tikztostart -| Managed2.west);

  \draw[latex-latex] (ManagingIM) -- node[coadaptlabel,midway] {\textbf{\CoordDCOP}} (ManagingIM.north |- Managing1.south);

  \draw[latex-latex] ($ (AM2.east) + (0, -2ex) $) to ++(1.75ex, 0) to
  node[coadaptlabel,midway,rotate=90]
  {\textbf{\CoordDCOP}} (\tikztostart |- IaaS.north) ;

  \draw[latex-latex] ($ (AMn.east) + (0, -2ex) $) to ++(1.75ex, 0) to
  node[coadaptlabel,midway,rotate=90]
  {\textbf{\CoordDCOP}} (\tikztostart |- IaaS.north) ;

%%   \node[text width=4em, align=center, above left=2ex and -10ex of AM1] (AppLabel) {Application SAS};
%%   \node[text width=4em, align=center, above right=2ex and -10ex of AM1] (Managed1Label) {\Glsxtrlong{me}};
  % \draw (AppLabel) to (\tikztostart -| AM1.east);
  % \draw (Managed1Label) to (\tikztostart -| Managed1.east);
%%   \draw (AppLabel) to (\tikztostart |- AM1.north);
%%   \draw (Managed1Label) to (\tikztostart |- Managed1.north);

  \node[below left=-2.5ex and -0.1ex of IaaS, anchor=north west] (IaaSLabel) {Infrastructure SAS};
  \node[below left=-2.5ex and -0.1ex of Managed2, anchor=north west, font=\scriptsize] (Managed2Label) {\Glsxtrlong{me}};
%%   \draw (IaaSLabel) to (\tikztostart |- IaaS.south);
%%   \draw (Managed2Label) to (\tikztostart |- Managed2.south);

\end{tikzpicture}

